An Open Framework for Analyzing and Modeling XR Network Traffic

Thanks to recent advancements in the technology, eXtended Reality (XR) applications are gaining a lot of momentum, and they will surely become increasingly popular in the next decade. These new applications, however, require a step forward also in terms of models to simulate and analyze this type of traffic sources in modern communication networks, in order to guarantee to the users state of the art performance and Quality of Experience (QoE). Recognizing this need, in this work, we present a novel open-source traffic model, which researchers can use as a starting point both for improvements of the model itself and for the design of optimized algorithms for the transmission of these peculiar data flows. Along with the mathematical model and the code, we also share with the community the traces that we gathered for our study, collected from freely available applications such as Minecraft VR, Google Earth VR, and Virus Popper. Finally, we propose a roadmap for the construction of an end-to-end framework that fills this gap in the current state of the art.

==> img/appRate/95perc_burst_delay_ms_GoogleEarthVrCities.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
  width=\fwidth,
  height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Target data rate [Mbps]},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={10,20,30,40,50},
y grid style={white!69.0196078431373!black},
ylabel={95\textsuperscript{th} perc. frame delay [ms]},
ymajorgrids,
ymin=-0.1, ymax=4.24793522125123,
ytick style={color=black}
]

% 30 FPS

\addplot [thick, mark=o, densely dotted, mark options={solid}, color0]
table {%
0 0.57046617
1 1.27720394
2 1.962905595
3 2.628503555
4 3.25319277
};
% \addlegendentry{burstGeneratorType=model}
\addplot [thick, mark=square, dashed, mark options={solid}, color0]
table {%
0 0.60967776
1 1.35093241
2 2.053615135
3 2.86585191
4 3.4953302
};
% \addlegendentry{burstGeneratorType=empirical}
\addplot [thick, mark=x, color0]
table {%
0 0.71181749
1 1.62144577
2 2.08087032
3 3.08298405
4 3.69626044
};
% \addlegendentry{burstGeneratorType=trace}

% 60 FPS

\addplot [thick, mark=o, densely dotted, mark options={solid}, color1]
table {%
0 0.30653109
1 0.551313795
2 1.00536931
3 1.24679287
4 1.63335373
};
% \addlegendentry{burstGeneratorType=trace}
\addplot [thick, mark=square, dashed, mark options={solid}, color1]
table {%
0 0.337171335
1 0.58910522
2 1.065021015
3 1.31925986
4 1.765022255
};
% \addlegendentry{burstGeneratorType=empirical}
\addplot [thick, mark=x, color1]
table {%
0 0.36535666
1 0.64794185
2 1.15232935
3 1.4849988
4 1.85375701
};
% \addlegendentry{burstGeneratorType=trace}
\end{axis}

\end{tikzpicture}


==> img/appRate/95perc_burst_delay_ms_GoogleEarthVrCities_30.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={appRate},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xticklabels={10Mbps,20Mbps,30Mbps,40Mbps,50Mbps},
xticklabels={10Mbps,20Mbps,30Mbps,40Mbps,50Mbps},
y grid style={white!69.0196078431373!black},
ylabel={95th perc. Burst Delay [ms]},
ymajorgrids,
ymin=0.407163076059898, ymax=3.92172341456273,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:0,0.566915818719117)
--(axis cs:0,0.574016521280883);

\path [draw=color0, semithick]
(axis cs:1,1.27165530248917)
--(axis cs:1,1.28275257751083);

\path [draw=color0, semithick]
(axis cs:2,1.9540392206782)
--(axis cs:2,1.9717719693218);

\path [draw=color0, semithick]
(axis cs:3,2.61847726545292)
--(axis cs:3,2.63852984454708);

\path [draw=color0, semithick]
(axis cs:4,3.23109283917827)
--(axis cs:4,3.27529270082173);

\path [draw=color1, semithick]
(axis cs:0,0.64902415289566)
--(axis cs:0,0.77461082710434);

\path [draw=color1, semithick]
(axis cs:1,1.59055458505569)
--(axis cs:1,1.65233695494431);

\path [draw=color1, semithick]
(axis cs:2,2.05652604668783)
--(axis cs:2,2.10521459331217);

\path [draw=color1, semithick]
(axis cs:3,2.96988956432209)
--(axis cs:3,3.19607853567791);

\path [draw=color1, semithick]
(axis cs:4,3.63055020809649)
--(axis cs:4,3.76197067190351);

\addplot [semithick, color0]
table {%
0 0.57046617
1 1.27720394
2 1.962905595
3 2.628503555
4 3.25319277
};
\addlegendentry{burstGeneratorType=trace}
\addplot [semithick, color1]
table {%
0 0.71181749
1 1.62144577
2 2.08087032
3 3.08298405
4 3.69626044
};
\addlegendentry{burstGeneratorType=trace}
\end{axis}

\end{tikzpicture}


==> img/appRate/95perc_burst_delay_ms_GoogleEarthVrCities_30_empirical.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={appRateEmpiricalGeCities30},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={10.79077896928549Mbps,21.603684536854132Mbps,31.969212909179625Mbps,44.93442960143595Mbps,54.191926445186674Mbps},
y grid style={white!69.0196078431373!black},
ylabel={95th perc. Burst Delay [ms]},
ymajorgrids,
ymin=0.460510436701136, ymax=3.65182300554421,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:0,0.605570098921276)
--(axis cs:0,0.613785421078724);

\path [draw=color0, semithick]
(axis cs:1,1.34473541635503)
--(axis cs:1,1.35712940364497);

\path [draw=color0, semithick]
(axis cs:2,2.04733475972393)
--(axis cs:2,2.05989551027607);

\path [draw=color0, semithick]
(axis cs:3,2.85447779720817)
--(axis cs:3,2.87722602279183);

\path [draw=color0, semithick]
(axis cs:4,3.48389705667593)
--(axis cs:4,3.50676334332407);

\addplot [semithick, color0]
table {%
0 0.60967776
1 1.35093241
2 2.053615135
3 2.86585191
4 3.4953302
};
\addlegendentry{burstGeneratorType=empirical}
\end{axis}

\end{tikzpicture}


==> img/appRate/95perc_burst_delay_ms_GoogleEarthVrCities_60.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={appRate},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xticklabels={10Mbps,20Mbps,30Mbps,40Mbps,50Mbps},
xticklabels={10Mbps,20Mbps,30Mbps,40Mbps,50Mbps},
y grid style={white!69.0196078431373!black},
ylabel={95th perc. Burst Delay [ms]},
ymajorgrids,
ymin=0.227339818461219, ymax=1.94249396563862,
ytick style={color=black},
ytick={0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8,2},
yticklabels={0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6,1.8,2.0}
]
\path [draw=color0, semithick]
(axis cs:0,0.305301370605646)
--(axis cs:0,0.307760809394354);

\path [draw=color0, semithick]
(axis cs:1,0.549602418584068)
--(axis cs:1,0.553025171415931);

\path [draw=color0, semithick]
(axis cs:2,1.00171759501551)
--(axis cs:2,1.00902102498449);

\path [draw=color0, semithick]
(axis cs:3,1.24271259618902)
--(axis cs:3,1.25087314381098);

\path [draw=color0, semithick]
(axis cs:4,1.62311579699811)
--(axis cs:4,1.64359166300189);

\path [draw=color1, semithick]
(axis cs:0,0.361191057481823)
--(axis cs:0,0.369522262518177);

\path [draw=color1, semithick]
(axis cs:1,0.614936336238931)
--(axis cs:1,0.680947363761069);

\path [draw=color1, semithick]
(axis cs:2,1.14060715131067)
--(axis cs:2,1.16405154868933);

\path [draw=color1, semithick]
(axis cs:3,1.39267320637237)
--(axis cs:3,1.57732439362763);

\path [draw=color1, semithick]
(axis cs:4,1.84298160650581)
--(axis cs:4,1.86453241349419);

\addplot [semithick, color0]
table {%
0 0.30653109
1 0.551313795
2 1.00536931
3 1.24679287
4 1.63335373
};
\addlegendentry{burstGeneratorType=trace}
\addplot [semithick, color1]
table {%
0 0.36535666
1 0.64794185
2 1.15232935
3 1.4849988
4 1.85375701
};
\addlegendentry{burstGeneratorType=trace}
\end{axis}

\end{tikzpicture}


==> img/appRate/95perc_burst_delay_ms_GoogleEarthVrCities_60_empirical.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={appRateEmpiricalGeCities60},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={11.22777015939027Mbps,21.573334324520165Mbps,32.38514619355805Mbps,43.18087092288185Mbps,53.860793753544115Mbps},
y grid style={white!69.0196078431373!black},
ylabel={95th perc. Burst Delay [ms]},
ymajorgrids,
ymin=0.264380135663366, ymax=1.84199411536305,
ytick style={color=black},
ytick={0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8,2},
yticklabels={0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6,1.8,2.0}
]
\path [draw=color0, semithick]
(axis cs:0,0.336089862013352)
--(axis cs:0,0.338252807986648);

\path [draw=color0, semithick]
(axis cs:1,0.587255945188806)
--(axis cs:1,0.590954494811194);

\path [draw=color0, semithick]
(axis cs:2,1.06245626538639)
--(axis cs:2,1.06758576461361);

\path [draw=color0, semithick]
(axis cs:3,1.31455226872737)
--(axis cs:3,1.32396745127263);

\path [draw=color0, semithick]
(axis cs:4,1.75976012098693)
--(axis cs:4,1.77028438901307);

\addplot [semithick, color0]
table {%
0 0.337171335
1 0.58910522
2 1.065021015
3 1.31925986
4 1.765022255
};
\addlegendentry{burstGeneratorType=empirical}
\end{axis}

\end{tikzpicture}


==> img/appRate/avg_burst_delay_ms_GoogleEarthVrCities.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
  width=\fwidth,
  height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Target data rate [Mbps]},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={10,20,30,40,50},
y grid style={white!69.0196078431373!black},
ylabel={Avg. frame delay [ms]},
ymajorgrids,
ymin=-0.1, ymax=3.29664578314515,
ytick style={color=black}
]

% 30 FPS


\addplot [thick, mark=o, densely dotted, mark options={solid}, color0]
table {%
0 0.448780734856489
1 1.04162812461152
2 1.55851026189737
3 2.08667661221648
4 2.63834452199996
};
% \addlegendentry{burstGeneratorType=trace}
\addplot [thick, mark=square, dashed, mark options={solid}, color0]
table {%
0 0.483563219215308
1 1.11261237699612
2 1.67531633677708
3 2.36147357228822
4 2.85588806654853
};
% \addlegendentry{burstGeneratorType=empirical}
\addplot [thick, mark=x, color0]
table {%
0 0.486327528497085
1 1.11320858591382
2 1.66461427494459
3 2.31988311622688
4 2.85059850588613
};
% \addlegendentry{burstGeneratorType=trace}

% 60 FPS

\addplot [thick, mark=o, densely dotted, mark options={solid}, color1]
table {%
0 0.245004319829608
1 0.44760622847882
2 0.748881919313576
3 1.04393831949652
4 1.26308933541559
};
% \addlegendentry{burstGeneratorType=trace}
\addplot [thick, mark=square, dashed, mark options={solid}, color1]
table {%
0 0.26982158722649
1 0.480853188655837
2 0.840930970809199
3 1.11227354943921
4 1.36426346759128
};
% \addlegendentry{burstGeneratorType=empirical}
\addplot [thick, mark=x, color1]
table {%
0 0.269639326101194
1 0.484926548721994
2 0.828020612201627
3 1.11140699589897
4 1.37099566202488
};
% \addlegendentry{burstGeneratorType=trace}
\end{axis}

\end{tikzpicture}


==> img/appRate/avg_burst_delay_ms_GoogleEarthVrCities_30.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={appRate},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xticklabels={10Mbps,20Mbps,30Mbps,40Mbps,50Mbps},
xticklabels={10Mbps,20Mbps,30Mbps,40Mbps,50Mbps},
y grid style={white!69.0196078431373!black},
ylabel={Avg. Burst Delay [ms]},
ymajorgrids,
ymin=0.327520058419096, ymax=2.97726179603849,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:0,0.447962864674523)
--(axis cs:0,0.449598605038455);

\path [draw=color0, semithick]
(axis cs:1,1.03969017530001)
--(axis cs:1,1.04356607392302);

\path [draw=color0, semithick]
(axis cs:2,1.55513419767931)
--(axis cs:2,1.56188632611544);

\path [draw=color0, semithick]
(axis cs:3,2.08233165280298)
--(axis cs:3,2.09102157162998);

\path [draw=color0, semithick]
(axis cs:4,2.63395881622279)
--(axis cs:4,2.64273022777713);

\path [draw=color1, semithick]
(axis cs:0,0.484313083193071)
--(axis cs:0,0.4883419738011);

\path [draw=color1, semithick]
(axis cs:1,1.11127723585092)
--(axis cs:1,1.11513993597672);

\path [draw=color1, semithick]
(axis cs:2,1.6574306777354)
--(axis cs:2,1.67179787215378);

\path [draw=color1, semithick]
(axis cs:3,2.27691902443989)
--(axis cs:3,2.36284720801386);

\path [draw=color1, semithick]
(axis cs:4,2.84437802198919)
--(axis cs:4,2.85681898978306);

\addplot [semithick, color0]
table {%
0 0.448780734856489
1 1.04162812461152
2 1.55851026189737
3 2.08667661221648
4 2.63834452199996
};
\addlegendentry{burstGeneratorType=trace}
\addplot [semithick, color1]
table {%
0 0.486327528497085
1 1.11320858591382
2 1.66461427494459
3 2.31988311622688
4 2.85059850588613
};
\addlegendentry{burstGeneratorType=trace}
\end{axis}

\end{tikzpicture}


==> img/appRate/avg_burst_delay_ms_GoogleEarthVrCities_30_empirical.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={appRateEmpiricalGeCities30},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={10.79077896928549Mbps,21.603684536854132Mbps,31.969212909179625Mbps,44.93442960143595Mbps,54.191926445186674Mbps},
y grid style={white!69.0196078431373!black},
ylabel={Avg. Burst Delay [ms]},
ymajorgrids,
ymin=0.363585601763046, ymax=2.9792852925827,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:0,0.482481042254848)
--(axis cs:0,0.484645396175769);

\path [draw=color0, semithick]
(axis cs:1,1.1102296799584)
--(axis cs:1,1.11499507403384);

\path [draw=color0, semithick]
(axis cs:2,1.67209692564178)
--(axis cs:2,1.67853574791239);

\path [draw=color0, semithick]
(axis cs:3,2.35727117695219)
--(axis cs:3,2.36567596762425);

\path [draw=color0, semithick]
(axis cs:4,2.85138628100616)
--(axis cs:4,2.8603898520909);

\addplot [semithick, color0]
table {%
0 0.483563219215308
1 1.11261237699612
2 1.67531633677708
3 2.36147357228822
4 2.85588806654853
};
\addlegendentry{burstGeneratorType=empirical}
\end{axis}

\end{tikzpicture}


==> img/appRate/avg_burst_delay_ms_GoogleEarthVrCities_60.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={appRate},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xticklabels={10Mbps,20Mbps,30Mbps,40Mbps,50Mbps},
xticklabels={10Mbps,20Mbps,30Mbps,40Mbps,50Mbps},
y grid style={white!69.0196078431373!black},
ylabel={Avg. Burst Delay [ms]},
ymajorgrids,
ymin=0.188239136387343, ymax=1.42951315250551,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6}
]
\path [draw=color0, semithick]
(axis cs:0,0.244660682574532)
--(axis cs:0,0.245347957084684);

\path [draw=color0, semithick]
(axis cs:1,0.44699814256142)
--(axis cs:1,0.44821431439622);

\path [draw=color0, semithick]
(axis cs:2,0.747276443333276)
--(axis cs:2,0.750487395293876);

\path [draw=color0, semithick]
(axis cs:3,1.04259354201354)
--(axis cs:3,1.04528309697951);

\path [draw=color0, semithick]
(axis cs:4,1.26138929985373)
--(axis cs:4,1.26478937097744);

\path [draw=color1, semithick]
(axis cs:0,0.269387222586477)
--(axis cs:0,0.269891429615911);

\path [draw=color1, semithick]
(axis cs:1,0.483846395614244)
--(axis cs:1,0.486006701829744);

\path [draw=color1, semithick]
(axis cs:2,0.826567390960987)
--(axis cs:2,0.829473833442268);

\path [draw=color1, semithick]
(axis cs:3,1.1095787176025)
--(axis cs:3,1.11323527419544);

\path [draw=color1, semithick]
(axis cs:4,1.36889971773145)
--(axis cs:4,1.37309160631832);

\addplot [semithick, color0]
table {%
0 0.245004319829608
1 0.44760622847882
2 0.748881919313576
3 1.04393831949652
4 1.26308933541559
};
\addlegendentry{burstGeneratorType=trace}
\addplot [semithick, color1]
table {%
0 0.269639326101194
1 0.484926548721994
2 0.828020612201627
3 1.11140699589897
4 1.37099566202488
};
\addlegendentry{burstGeneratorType=trace}
\end{axis}

\end{tikzpicture}


==> img/appRate/avg_burst_delay_ms_GoogleEarthVrCities_60_empirical.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={appRateEmpiricalGeCities60},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={11.22777015939027Mbps,21.573334324520165Mbps,32.38514619355805Mbps,43.18087092288185Mbps,53.860793753544115Mbps},
y grid style={white!69.0196078431373!black},
ylabel={Avg. Burst Delay [ms]},
ymajorgrids,
ymin=0.214633304913447, ymax=1.42077006050344,
ytick style={color=black},
ytick={0.2,0.4,0.6,0.8,1,1.2,1.4,1.6},
yticklabels={0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6}
]
\path [draw=color0, semithick]
(axis cs:0,0.26945770289481)
--(axis cs:0,0.27018547155817);

\path [draw=color0, semithick]
(axis cs:1,0.480230462242084)
--(axis cs:1,0.481475915069591);

\path [draw=color0, semithick]
(axis cs:2,0.839476057946242)
--(axis cs:2,0.842385883672156);

\path [draw=color0, semithick]
(axis cs:3,1.11070155329008)
--(axis cs:3,1.11384554558835);

\path [draw=color0, semithick]
(axis cs:4,1.36258127266047)
--(axis cs:4,1.36594566252208);

\addplot [semithick, color0]
table {%
0 0.26982158722649
1 0.480853188655837
2 0.840930970809199
3 1.11227354943921
4 1.36426346759128
};
\addlegendentry{burstGeneratorType=empirical}
\end{axis}

\end{tikzpicture}


==> img/appRate/avg_burst_thr_mbps_GoogleEarthVrCities.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
  width=\fwidth,
  height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Target data rate [Mbps]},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={10,20,30,40,50},
y grid style={white!69.0196078431373!black},
ylabel={Avg. throughput [Mbps]},
ymajorgrids,
ymin=-3, ymax=63,
ytick style={color=black}
]

% 30 FPS


\addplot [thick, mark=o, densely dotted, mark options={solid}, color0]
table {%
0 9.94301932
1 19.8830634
2 29.82246688
3 39.7631016133333
4 49.69714072
};
% \addlegendentry{burstGeneratorType=trace}
\addplot [thick, mark=square, dashed, mark options={solid}, color0]
table {%
0 10.7292400933333
1 21.4770975466667
2 31.7796178666667
3 44.6672917466667
4 53.8663121333333
};
% \addlegendentry{burstGeneratorType=empirical}
\addplot [thick, mark=x, color0]
table {%
0 10.66773776
1 21.34996736
2 31.68927312
3 43.88850576
4 53.64454576
};
% \addlegendentry{burstGeneratorType=trace}

% 60 FPS

\addplot [thick, mark=o, densely dotted, dash phase=1pt, color1]
table {%
0 9.93182698666667
1 19.8676968266667
2 29.8030197733333
3 39.73801888
4 49.6714852666667
};
% \addlegendentry{burstGeneratorType=trace}
\addplot [thick, mark=square, dashed, mark options={solid}, color1]
table {%
0 11.1514528933333
1 21.4308794266667
2 32.17264848
3 42.89704856
4 53.50695284
};
% \addlegendentry{burstGeneratorType=empirical}
\addplot [thick, mark=x, color1]
table {%
0 11.13356416
1 21.33666744
2 32.15793704
3 42.8013236
4 53.4381848
};
% \addlegendentry{burstGeneratorType=trace}

\end{axis}

\end{tikzpicture}


==> img/appRate/avg_burst_thr_mbps_GoogleEarthVrCities_30.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={appRate},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xticklabels={10Mbps,20Mbps,30Mbps,40Mbps,50Mbps},
xticklabels={10Mbps,20Mbps,30Mbps,40Mbps,50Mbps},
y grid style={white!69.0196078431373!black},
ylabel={Avg. Burst Throughput [Mbps]},
ymajorgrids,
ymin=7.71816287481773, ymax=56.0515081625669,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:0,9.91513311516997)
--(axis cs:0,9.97090552483003);

\path [draw=color0, semithick]
(axis cs:1,19.8302627530799)
--(axis cs:1,19.9358640469201);

\path [draw=color0, semithick]
(axis cs:2,29.7447386204968)
--(axis cs:2,29.9001951395032);

\path [draw=color0, semithick]
(axis cs:3,39.6601936858046)
--(axis cs:3,39.866009540862);

\path [draw=color0, semithick]
(axis cs:4,49.5702074828601)
--(axis cs:4,49.8240739571399);

\path [draw=color1, semithick]
(axis cs:0,10.6294206344151)
--(axis cs:0,10.7060548855849);

\path [draw=color1, semithick]
(axis cs:1,21.2858802812758)
--(axis cs:1,21.4140544387242);

\path [draw=color1, semithick]
(axis cs:2,31.5074327233481)
--(axis cs:2,31.8711135166519);

\path [draw=color1, semithick]
(axis cs:3,43.0555591267477)
--(axis cs:3,44.7214523932523);

\path [draw=color1, semithick]
(axis cs:4,53.4345535977853)
--(axis cs:4,53.8545379222147);

\addplot [semithick, color0]
table {%
0 9.94301932
1 19.8830634
2 29.82246688
3 39.7631016133333
4 49.69714072
};
\addlegendentry{burstGeneratorType=trace}
\addplot [semithick, color1]
table {%
0 10.66773776
1 21.34996736
2 31.68927312
3 43.88850576
4 53.64454576
};
\addlegendentry{burstGeneratorType=trace}
\end{axis}

\end{tikzpicture}


==> img/appRate/avg_burst_thr_mbps_GoogleEarthVrCities_30_empirical.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={appRateEmpiricalGeCities30},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={10.79077896928549Mbps,21.603684536854132Mbps,31.969212909179625Mbps,44.93442960143595Mbps,54.191926445186674Mbps},
y grid style={white!69.0196078431373!black},
ylabel={Avg. Burst Throughput [Mbps]},
ymajorgrids,
ymin=8.53403629596243, ymax=56.170415609644,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:0,10.6993262647661)
--(axis cs:0,10.7591539219005);

\path [draw=color0, semithick]
(axis cs:1,21.420290857357)
--(axis cs:1,21.5339042359764);

\path [draw=color0, semithick]
(axis cs:2,31.6969763992447)
--(axis cs:2,31.8622593340887);

\path [draw=color0, semithick]
(axis cs:3,44.5521520945064)
--(axis cs:3,44.7824313988269);

\path [draw=color0, semithick]
(axis cs:4,53.7274986258264)
--(axis cs:4,54.0051256408403);

\addplot [semithick, color0]
table {%
0 10.7292400933333
1 21.4770975466667
2 31.7796178666667
3 44.6672917466667
4 53.8663121333333
};
\addlegendentry{burstGeneratorType=empirical}
\end{axis}

\end{tikzpicture}


==> img/appRate/avg_burst_thr_mbps_GoogleEarthVrCities_60.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={appRate},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xticklabels={10Mbps,20Mbps,30Mbps,40Mbps,50Mbps},
xticklabels={10Mbps,20Mbps,30Mbps,40Mbps,50Mbps},
y grid style={white!69.0196078431373!black},
ylabel={Avg. Burst Throughput [Mbps]},
ymajorgrids,
ymin=7.71647611578892, ymax=55.7461725351463,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:0,9.89964413485062)
--(axis cs:0,9.96400983848272);

\path [draw=color0, semithick]
(axis cs:1,19.8050206862565)
--(axis cs:1,19.9303729670769);

\path [draw=color0, semithick]
(axis cs:2,29.7106444398467)
--(axis cs:2,29.89539510682);

\path [draw=color0, semithick]
(axis cs:3,39.6161750628643)
--(axis cs:3,39.8598626971357);

\path [draw=color0, semithick]
(axis cs:4,49.5204534864825)
--(axis cs:4,49.8225170468509);

\path [draw=color1, semithick]
(axis cs:0,11.1090807302688)
--(axis cs:0,11.1580475897312);

\path [draw=color1, semithick]
(axis cs:1,21.264101950898)
--(axis cs:1,21.409232929102);

\path [draw=color1, semithick]
(axis cs:2,32.0847067522695)
--(axis cs:2,32.2311673277305);

\path [draw=color1, semithick]
(axis cs:3,42.6656739984168)
--(axis cs:3,42.9369732015832);

\path [draw=color1, semithick]
(axis cs:4,53.3133650839154)
--(axis cs:4,53.5630045160846);

\addplot [semithick, color0]
table {%
0 9.93182698666667
1 19.8676968266667
2 29.8030197733333
3 39.73801888
4 49.6714852666667
};
\addlegendentry{burstGeneratorType=trace}
\addplot [semithick, color1]
table {%
0 11.13356416
1 21.33666744
2 32.15793704
3 42.8013236
4 53.4381848
};
\addlegendentry{burstGeneratorType=trace}
\end{axis}

\end{tikzpicture}


==> img/appRate/avg_burst_thr_mbps_GoogleEarthVrCities_60_empirical.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={appRateEmpiricalGeCities60},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={11.22777015939027Mbps,21.573334324520165Mbps,32.38514619355805Mbps,43.18087092288185Mbps,53.860793753544115Mbps},
y grid style={white!69.0196078431373!black},
ylabel={Avg. Burst Throughput [Mbps]},
ymajorgrids,
ymin=8.98751570955901, ymax=55.7968992420774,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:0,11.1152149610371)
--(axis cs:0,11.1876908256296);

\path [draw=color0, semithick]
(axis cs:1,21.3635004689963)
--(axis cs:1,21.498258384337);

\path [draw=color0, semithick]
(axis cs:2,32.0731990370206)
--(axis cs:2,32.2720979229794);

\path [draw=color0, semithick]
(axis cs:3,42.7659565256163)
--(axis cs:3,43.0281405943837);

\path [draw=color0, semithick]
(axis cs:4,53.3447056894007)
--(axis cs:4,53.6691999905993);

\addplot [semithick, color0]
table {%
0 11.1514528933333
1 21.4308794266667
2 32.17264848
3 42.89704856
4 53.50695284
};
\addlegendentry{burstGeneratorType=empirical}
\end{axis}

\end{tikzpicture}


==> img/avg_frame_size.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Measured rate [Mbps]},
xmajorgrids,
xmin=-3, xmax=63,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg. video frame size [kB]},
ymajorgrids,
ymin=-5, ymax=262.5,
ytick style={color=black}
]
\addplot [thick, black, dashed, forget plot]
table {%
0 0
60 125
};
\addplot [thick, black, dashed, forget plot]
table {%
0 0
60 250
};
\addplot [only marks, color0, forget plot]
table {%
10.7781139037495 44.9055376884422
21.5735396873132 89.8885307646609
32.2345618757974 134.30422512925
45.3638159923753 189.040485981308
46.8967922425812 195.426711382814
};
\addplot [only marks, color0, mark=x, very thick, mark size=3, forget plot]
table {%
11.2175737694826 23.3787929729563
21.5304679980273 44.8618245989305
32.3536374978889 67.4233066185241
43.1472517095796 89.9299011327859
53.7525348426884 111.99264667413
};
\addplot [only marks, color1, forget plot]
table {%
9.71751340471715 40.4902136981557
21.3556004236347 88.9829428190446
32.1185376195354 133.833738228045
42.8074269914892 178.36812920194
58.5593053261703 244.013424150136
};
\addplot [only marks, color1, mark=x, very thick, mark size=3, forget plot]
table {%
11.197751177045 23.3636766467066
21.3870962773907 44.5588658061287
32.0020221695676 66.6835019349352
42.429473309448 88.3991131862711
53.7191172718344 111.907314193548
};
\addplot [only marks, color2, forget plot]
table {%
10.7902768223391 44.9582312849162
21.6029846837506 90.0065268292683
31.9670366745736 133.189373333333
44.9341818853418 187.227794842027
54.1884579430623 225.779685221675
};
\addplot [only marks, color2, mark=x, very thick, mark size=3, forget plot]
table {%
11.2273249264578 23.3930202972091
21.5733343245202 44.9429323809524
32.3850990643272 67.4656719344643
43.1805473078194 89.9619205900666
53.8607937535441 112.283820754717
};
\addplot [only marks, color3, forget plot]
table {%
10.7555288364806 44.827379330697
21.0791800522904 87.8570371053565
31.5365821006962 131.449602045354
42.2015993775022 175.850307495195
51.2819500341559 214.660193526635
};
\addplot [only marks, color3, mark=x, very thick, mark size=3, forget plot]
table {%
11.4568319780038 23.9565474911418
21.4796236686901 44.9023134631466
29.4208141529883 61.3822573477621
43.8668435877753 91.8647881351277
53.7623931205353 112.403719669938
};
\end{axis}

\end{tikzpicture}


==> img/avg_ifi.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
  width=\fwidth,
  height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Measured rate [Mbps]},
xmajorgrids,
xmin=7.20338907495301, xmax=62.5141243297641,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg. IFI [ms]},
ymajorgrids,
ymin=14, ymax=36,
ytick style={color=black}
]
\addplot [thick, black, dashed, forget plot]
table {%
10 33.3333333333333
60 33.3333333333333
};
\addplot [thick, black, dashed, forget plot]
table {%
10 16.6666666666667
60 16.6666666666667
};
\addplot [only marks, color0, forget plot]
table {%
10.7781139037495 33.3340080037227
21.5735396873132 33.3335257171957
32.2345618757974 33.3335839404622
45.3638159923753 33.3392256292531
46.8967922425812 33.3392599672781
};
\addplot [only marks, color0, mark=x, very thick, mark size=3, forget plot]
table {%
11.2175737694826 16.6734768321949
21.5304679980273 16.6696450577854
32.3536374978889 16.672123573409
43.1472517095796 16.6742536354194
53.7525348426884 16.6683676643884
};
\addplot [only marks, color1, forget plot]
table {%
9.71751340471715 33.3357304295116
21.3556004236347 33.3347459993724
32.1185376195354 33.3350377529839
42.8074269914892 33.3366661186914
58.5593053261703 33.3359421303918
};
\addplot [only marks, color1, mark=x, very thick, mark size=3, forget plot]
table {%
11.197751177045 16.6917693786271
21.3870962773907 16.6681660945434
32.0020221695676 16.6702299906439
42.429473309448 16.6678331395144
53.7191172718344 16.6673399290246
};
\addplot [only marks, color2, forget plot]
table {%
10.7902768223391 33.3339551168638
21.6029846837506 33.333076339326
31.9670366745736 33.3324957866469
44.9341818853418 33.3362766627965
54.1884579430623 33.3331163478118
};
\addplot [only marks, color2, mark=x, very thick, mark size=3, forget plot]
table {%
11.2273249264578 16.6689792786806
21.5733343245202 16.6669870363511
32.3850990643272 16.6669061411431
43.1805473078194 16.6677934189099
53.8607937535441 16.6788820666417
};
\addplot [only marks, color3, forget plot]
table {%
10.7555288364806 33.3435582575847
21.0791800522904 33.3442121470129
31.5365821006962 33.349007893274
42.2015993775022 33.3369014094533
51.2819500341559 33.4887106889963
};
\addplot [only marks, color3, mark=x, very thick, mark size=3, forget plot]
table {%
11.4568319780038 16.7291738012231
21.4796236686901 16.723699625677
29.4208141529883 16.6913729388788
43.8668435877753 16.7523363546473
53.7623931205353 16.726236186228
};
\end{axis}

\end{tikzpicture}


==> img/avg_nonvideo_dl_rate.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
  width=\fwidth,
  height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Measured rate [Mbps]},
xmajorgrids,
xmin=7.27542380864449, xmax=61.001394922243,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg. DL non-video rate [kbps]},
ymajorgrids,
ymin=-0.744789597213596, ymax=43.2818058236596,
ytick style={color=black}
]
\addplot [only marks,color0, forget plot]
table {%
10.7781139037495 2.70208031397651
21.5735396873132 2.70249216137055
32.2345618757974 2.71906984206224
45.3638159923753 3.32404256646038
46.8967922425812 2.96491642552847
};
\addplot [only marks,color0, mark=x, very thick, mark size=3, forget plot]
table {%
11.2175737694826 4.92634706497938
21.5304679980273 5.1175766766834
32.3536374978889 5.12424279426079
43.1472517095796 5.1440520956452
53.7525348426884 5.03269014186836
};
\addplot [only marks,color1, forget plot]
table {%
9.71751340471715 2.71327236084621
21.3556004236347 2.76670642589855
32.1185376195354 2.86272752267454
42.8074269914892 3.85995725674048
58.5593053261703 5.61765545414289
};
\addplot [only marks,color1, mark=x, very thick, mark size=3, forget plot]
table {%
11.197751177045 5.36198042677131
21.3870962773907 5.1102407859739
32.0020221695676 5.17357519161957
42.429473309448 5.16427233388763
53.7191172718344 5.21416774770934
};
\addplot [only marks,color2, forget plot]
table {%
10.7902768223391 2.70596324714662
21.6029846837506 2.70392346984171
31.9670366745736 2.76428378580091
44.9341818853418 3.06399481017632
54.1884579430623 4.65149859303789
};
\addplot [only marks,color2, mark=x, very thick, mark size=3, forget plot]
table {%
11.2273249264578 5.06876691708665
21.5733343245202 5.10616854385589
32.3850990643272 5.10346446302403
43.1805473078194 5.10885776301794
53.8607937535441 5.12419082479736
};
\addplot [only marks,color3, forget plot]
table {%
10.7555288364806 2.67829033477932
21.0791800522904 2.7216785949117
31.5365821006962 2.74308739083788
42.2015993775022 2.81029068681099
51.2819500341559 41.3483050860939
};
\addplot [only marks,color3, mark=x, very thick, mark size=3, forget plot]
table {%
11.4568319780038 5.54576537151659
21.4796236686901 5.33872072791733
29.4208141529883 5.09776082921428
43.8668435877753 5.30448091478905
53.7623931205353 5.1197152065749
};
\end{axis}

\end{tikzpicture}


==> img/avg_ul_rate.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
  width=\fwidth,
  height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Measured rate [Mbps]},
xmajorgrids,
xmin=7.27542380864449, xmax=61.001394922243,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg. UL rate [kbps]},
ymajorgrids,
ymin=66.9192812258007, ymax=151.783427804791,
ytick style={color=black}
]
\addplot [only marks,color0, forget plot]
table {%
10.7781139037495 136.382834636454
21.5735396873132 135.694071084805
32.2345618757974 136.335074203772
45.3638159923753 134.226176138191
46.8967922425812 134.838029970375
};
\addplot [only marks,color0, mark=x, very thick, mark size=3, forget plot]
table {%
11.2175737694826 144.858990316748
21.5304679980273 146.488053296732
32.3536374978889 145.872575064513
43.1472517095796 147.925966596655
53.7525348426884 142.157053995945
};
\addplot [only marks,color1, forget plot]
table {%
9.71751340471715 137.018957710602
21.3556004236347 134.495921695722
32.1185376195354 134.055368701178
42.8074269914892 70.7767424339366
58.5593053261703 135.073447661243
};
\addplot [only marks,color1, mark=x, very thick, mark size=3, forget plot]
table {%
11.197751177045 143.94147766696
21.3870962773907 146.006085391748
32.0020221695676 145.284407910564
42.429473309448 145.97493813376
53.7191172718344 147.656509801236
};
\addplot [only marks,color2, forget plot]
table {%
10.7902768223391 139.97065016481
21.6029846837506 135.221192157135
31.9670366745736 134.365577888994
44.9341818853418 138.082548256901
54.1884579430623 135.634045831768
};
\addplot [only marks,color2, mark=x, very thick, mark size=3, forget plot]
table {%
11.2273249264578 139.489353751686
21.5733343245202 140.540949277024
32.3850990643272 144.665515376315
43.1805473078194 145.527264597675
53.8607937535441 146.529064156564
};
\addplot [only marks,color3, forget plot]
table {%
10.7555288364806 135.574990245592
21.0791800522904 134.9635169804
31.5365821006962 134.847902389498
42.2015993775022 134.671110756269
51.2819500341559 139.100976222816
};
\addplot [only marks,color3, mark=x, very thick, mark size=3, forget plot]
table {%
11.4568319780038 140.741382586248
21.4796236686901 142.018670392687
29.4208141529883 142.464162250622
43.8668435877753 142.012658929081
53.7623931205353 143.003870145628
};
\end{axis}

\end{tikzpicture}


==> img/boxplot_frame_size.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.619607843137255,0.00392156862745098,0.258823529411765}
\definecolor{color1}{rgb}{0.974855824682814,0.557400999615532,0.322722029988466}
\definecolor{color2}{rgb}{0.998077662437524,0.99923106497501,0.746020761245675}
\definecolor{color3}{rgb}{0.527335640138408,0.810611303344867,0.645213379469435}
\definecolor{color4}{rgb}{0.368627450980392,0.309803921568627,0.635294117647059}

\begin{axis}[
  width=\fwidth,
  height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
% title={Frame Size {'application': 'Google Earth VR - Cities'}},
x grid style={white!69.0196078431373!black},
xlabel={Fitting distribution},
xmin=-0.5, xmax=14.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xticklabel style={rotate=45.0, anchor=east},
xticklabels={
  Logistic,
  t-distribution,
  Laplace,
  Gaussian,
  Cauchy,
  Weibull Max E.V.,
  Nakagami,
  Beta,
  Pareto,
  Weibull Min E.V.,
  Truncated Gaussian,
  $\chi^2$,
  Truncated Exponential,
  Rayleigh,
  Rice
},
y grid style={white!69.0196078431373!black},
ylabel={Kolmogorov-Smirnov test},
ymajorgrids,
ymin=-0.00131530782750978, ymax=0.726620918489933,
ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
ytick style={color=black}
]
\path [draw=black, fill=white, semithick]
(axis cs:-0.4,0.0524764575481923)
--(axis cs:0.4,0.0524764575481923)
--(axis cs:0.4,0.0745085601631723)
--(axis cs:-0.4,0.0745085601631723)
--(axis cs:-0.4,0.0524764575481923)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:0.6,0.0461831061053343)
--(axis cs:1.4,0.0461831061053343)
--(axis cs:1.4,0.0744233636198862)
--(axis cs:0.6,0.0744233636198862)
--(axis cs:0.6,0.0461831061053343)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:1.6,0.065684724830211)
--(axis cs:2.4,0.065684724830211)
--(axis cs:2.4,0.0914458348804194)
--(axis cs:1.6,0.0914458348804194)
--(axis cs:1.6,0.065684724830211)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:2.6,0.0696008893881037)
--(axis cs:3.4,0.0696008893881037)
--(axis cs:3.4,0.0834334713663907)
--(axis cs:2.6,0.0834334713663907)
--(axis cs:2.6,0.0696008893881037)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:3.6,0.0675176731988156)
--(axis cs:4.4,0.0675176731988156)
--(axis cs:4.4,0.0889878526861746)
--(axis cs:3.6,0.0889878526861746)
--(axis cs:3.6,0.0675176731988156)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:4.6,0.518355870201195)
--(axis cs:5.4,0.518355870201195)
--(axis cs:5.4,0.548129852442845)
--(axis cs:4.6,0.548129852442845)
--(axis cs:4.6,0.518355870201195)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:5.6,0.519835306799449)
--(axis cs:6.4,0.519835306799449)
--(axis cs:6.4,0.554325396825397)
--(axis cs:5.6,0.554325396825397)
--(axis cs:5.6,0.519835306799449)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:6.6,0.526995236954777)
--(axis cs:7.4,0.526995236954777)
--(axis cs:7.4,0.554325396825397)
--(axis cs:6.6,0.554325396825397)
--(axis cs:6.6,0.526995236954777)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:7.6,0.519835306799449)
--(axis cs:8.4,0.519835306799449)
--(axis cs:8.4,0.554325396825397)
--(axis cs:7.6,0.554325396825397)
--(axis cs:7.6,0.519835306799449)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:8.6,0.519835306799449)
--(axis cs:9.4,0.519835306799449)
--(axis cs:9.4,0.554325396825397)
--(axis cs:8.6,0.554325396825397)
--(axis cs:8.6,0.519835306799449)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:9.6,0.520154020416803)
--(axis cs:10.4,0.520154020416803)
--(axis cs:10.4,0.561897986837011)
--(axis cs:9.6,0.561897986837011)
--(axis cs:9.6,0.520154020416803)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:10.6,0.565865370206429)
--(axis cs:11.4,0.565865370206429)
--(axis cs:11.4,0.610622863997114)
--(axis cs:10.6,0.610622863997114)
--(axis cs:10.6,0.565865370206429)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:11.6,0.593339713749663)
--(axis cs:12.4,0.593339713749663)
--(axis cs:12.4,0.653309052808331)
--(axis cs:11.6,0.653309052808331)
--(axis cs:11.6,0.593339713749663)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:12.6,0.588683884184286)
--(axis cs:13.4,0.588683884184286)
--(axis cs:13.4,0.605186802876237)
--(axis cs:12.6,0.605186802876237)
--(axis cs:12.6,0.588683884184286)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:13.6,0.596906015592652)
--(axis cs:14.4,0.596906015592652)
--(axis cs:14.4,0.620686435061689)
--(axis cs:13.6,0.620686435061689)
--(axis cs:13.6,0.596906015592652)
--cycle;
\addplot [semithick, black, forget plot]
table {%
0 0.0524764575481923
0 0.0317727024596467
};
\addplot [semithick, black, forget plot]
table {%
0 0.0745085601631723
0 0.0793243542832232
};
\addplot [semithick, black, forget plot]
table {%
-0.2 0.0317727024596467
0.2 0.0317727024596467
};
\addplot [semithick, black, forget plot]
table {%
-0.2 0.0793243542832232
0.2 0.0793243542832232
};
\addplot [semithick, black, forget plot]
table {%
1 0.0461831061053343
1 0.0320356788270957
};
\addplot [semithick, black, forget plot]
table {%
1 0.0744233636198862
1 0.082370147923037
};
\addplot [semithick, black, forget plot]
table {%
0.8 0.0320356788270957
1.2 0.0320356788270957
};
\addplot [semithick, black, forget plot]
table {%
0.8 0.082370147923037
1.2 0.082370147923037
};
\addplot [semithick, black, forget plot]
table {%
2 0.065684724830211
2 0.0478049199456416
};
\addplot [semithick, black, forget plot]
table {%
2 0.0914458348804194
2 0.0982794838979942
};
\addplot [semithick, black, forget plot]
table {%
1.8 0.0478049199456416
2.2 0.0478049199456416
};
\addplot [semithick, black, forget plot]
table {%
1.8 0.0982794838979942
2.2 0.0982794838979942
};
\addplot [semithick, black, forget plot]
table {%
3 0.0696008893881037
3 0.0518363065954128
};
\addplot [semithick, black, forget plot]
table {%
3 0.0834334713663907
3 0.092045800337999
};
\addplot [semithick, black, forget plot]
table {%
2.8 0.0518363065954128
3.2 0.0518363065954128
};
\addplot [semithick, black, forget plot]
table {%
2.8 0.092045800337999
3.2 0.092045800337999
};
\addplot [semithick, black, forget plot]
table {%
4 0.0675176731988156
4 0.0583147764301283
};
\addplot [semithick, black, forget plot]
table {%
4 0.0889878526861746
4 0.0943145228084931
};
\addplot [semithick, black, forget plot]
table {%
3.8 0.0583147764301283
4.2 0.0583147764301283
};
\addplot [semithick, black, forget plot]
table {%
3.8 0.0943145228084931
4.2 0.0943145228084931
};
\addplot [semithick, black, forget plot]
table {%
5 0.518355870201195
5 0.483500167632549
};
\addplot [semithick, black, forget plot]
table {%
5 0.548129852442845
5 0.559259706507188
};
\addplot [semithick, black, forget plot]
table {%
4.8 0.483500167632549
5.2 0.483500167632549
};
\addplot [semithick, black, forget plot]
table {%
4.8 0.559259706507188
5.2 0.559259706507188
};
\addplot [semithick, black, forget plot]
table {%
6 0.519835306799449
6 0.485324947589099
};
\addplot [semithick, black, forget plot]
table {%
6 0.554325396825397
6 0.566201117318436
};
\addplot [semithick, black, forget plot]
table {%
5.8 0.485324947589099
6.2 0.485324947589099
};
\addplot [semithick, black, forget plot]
table {%
5.8 0.566201117318436
6.2 0.566201117318436
};
\addplot [semithick, black, forget plot]
table {%
7 0.526995236954777
7 0.501516838203672
};
\addplot [semithick, black, forget plot]
table {%
7 0.554325396825397
7 0.566201117318436
};
\addplot [semithick, black, forget plot]
table {%
6.8 0.501516838203672
7.2 0.501516838203672
};
\addplot [semithick, black, forget plot]
table {%
6.8 0.566201117318436
7.2 0.566201117318436
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=black}, only marks, forget plot]
table {%
7 0.628801391361602
};
\addplot [semithick, black, forget plot]
table {%
8 0.519835306799449
8 0.514650495378786
};
\addplot [semithick, black, forget plot]
table {%
8 0.554325396825397
8 0.566201117318436
};
\addplot [semithick, black, forget plot]
table {%
7.8 0.514650495378786
8.2 0.514650495378786
};
\addplot [semithick, black, forget plot]
table {%
7.8 0.566201117318436
8.2 0.566201117318436
};
\addplot [semithick, black, forget plot]
table {%
9 0.519835306799449
9 0.514674019191299
};
\addplot [semithick, black, forget plot]
table {%
9 0.554325396825397
9 0.566201117318436
};
\addplot [semithick, black, forget plot]
table {%
8.8 0.514674019191299
9.2 0.514674019191299
};
\addplot [semithick, black, forget plot]
table {%
8.8 0.566201117318436
9.2 0.566201117318436
};
\addplot [semithick, black, forget plot]
table {%
10 0.520154020416803
10 0.514675052410901
};
\addplot [semithick, black, forget plot]
table {%
10 0.561897986837011
10 0.624441222665217
};
\addplot [semithick, black, forget plot]
table {%
9.8 0.514675052410901
10.2 0.514675052410901
};
\addplot [semithick, black, forget plot]
table {%
9.8 0.624441222665217
10.2 0.624441222665217
};
\addplot [semithick, black, forget plot]
table {%
11 0.565865370206429
11 0.529693342990588
};
\addplot [semithick, black, forget plot]
table {%
11 0.610622863997114
11 0.621775745554051
};
\addplot [semithick, black, forget plot]
table {%
10.8 0.529693342990588
11.2 0.529693342990588
};
\addplot [semithick, black, forget plot]
table {%
10.8 0.621775745554051
11.2 0.621775745554051
};
\addplot [semithick, black, forget plot]
table {%
12 0.593339713749663
12 0.545127162091491
};
\addplot [semithick, black, forget plot]
table {%
12 0.653309052808331
12 0.693532908202776
};
\addplot [semithick, black, forget plot]
table {%
11.8 0.545127162091491
12.2 0.545127162091491
};
\addplot [semithick, black, forget plot]
table {%
11.8 0.693532908202776
12.2 0.693532908202776
};
\addplot [semithick, black, forget plot]
table {%
13 0.588683884184286
13 0.582194514214251
};
\addplot [semithick, black, forget plot]
table {%
13 0.605186802876237
13 0.624364934284632
};
\addplot [semithick, black, forget plot]
table {%
12.8 0.582194514214251
13.2 0.582194514214251
};
\addplot [semithick, black, forget plot]
table {%
12.8 0.624364934284632
13.2 0.624364934284632
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=black}, only marks, forget plot]
table {%
13 0.549956343900174
};
\addplot [semithick, black, forget plot]
table {%
14 0.596906015592652
14 0.592850033719224
};
\addplot [semithick, black, forget plot]
table {%
14 0.620686435061689
14 0.634738432361887
};
\addplot [semithick, black, forget plot]
table {%
13.8 0.592850033719224
14.2 0.592850033719224
};
\addplot [semithick, black, forget plot]
table {%
13.8 0.634738432361887
14.2 0.634738432361887
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=black}, only marks, forget plot]
table {%
14 0.559164734007076
};
\addplot [only marks, color0, forget plot]
table {%
0 0.076495681440228
1 0.0764815193413675
2 0.0982794838979942
3 0.0840118431683217
4 0.0943145228084931
5 0.559259706507188
6 0.566201117318436
7 0.566201117318436
8 0.566201117318436
9 0.566201117318436
10 0.621880819366853
11 0.621775745554051
12 0.616222851482549
13 0.612821426606457
14 0.630933962656673
};
\addplot [only marks, color0, mark=x, very thick, mark size=3, forget plot]
table {%
0 0.0590917183909785
1 0.0588546508192293
2 0.087351949610338
3 0.0724889537092882
4 0.0813768939077067
5 0.526116163772787
6 0.529841730095445
7 0.529841730095445
8 0.529841730095445
9 0.529841730095445
10 0.624441222665217
11 0.612318760166601
12 0.655908561997316
13 0.595967132006682
14 0.602474327950382
};
\addplot [only marks, color1, forget plot]
table {%
0 0.0774814276978456
1 0.0763013918442492
2 0.0919276665719176
3 0.092045800337999
4 0.0893750072981438
5 0.55545851615194
6 0.563324299909666
7 0.628801391361602
8 0.563324299909666
9 0.563324299909666
10 0.563324299909666
11 0.605535175488653
12 0.645510525241376
13 0.624364934284632
14 0.634738432361887
};
\addplot [only marks, color1, mark=x, very thick, mark size=3, forget plot]
table {%
0 0.0685471963320053
1 0.0687892789467973
2 0.0900003398059245
3 0.0849950716583355
4 0.0878263888502668
5 0.549375670131784
6 0.557619047619048
7 0.557619047619048
8 0.557619047619048
9 0.557619047619048
10 0.557619047619048
11 0.613129972185982
12 0.693532908202776
13 0.604567090839807
14 0.62398605402252
};
\addplot [only marks, color2, forget plot]
table {%
0 0.0793243542832232
1 0.082370147923037
2 0.0940575256334537
3 0.080568646440653
4 0.0919741554572516
5 0.544392399376029
6 0.544444444444444
7 0.544444444444444
8 0.544444444444444
9 0.544444444444444
10 0.544444444444444
11 0.584524847557516
12 0.675568510968717
13 0.605393373555047
14 0.610787578179196
};
\addplot [only marks, color2, mark=x, very thick, mark size=3, forget plot]
table {%
0 0.052339124937989
1 0.0513001414278569
2 0.074746484867768
3 0.0686382012810421
4 0.0724572125178329
5 0.51576910567733
6 0.515835644713926
7 0.526046405907888
8 0.515835644713926
9 0.515835644713926
10 0.515835644713926
11 0.559007867280377
12 0.585925868554469
13 0.592290958718723
14 0.601218525721472
};
\addplot [only marks, color3, forget plot]
table {%
0 0.0528884553788023
1 0.0478888834929969
2 0.0643477974089732
3 0.0728711838046933
4 0.0658711600924766
5 0.534521988092335
6 0.536528733725848
7 0.536528733725848
8 0.536528733725848
9 0.536528733725848
10 0.536528733725848
11 0.573212439671878
12 0.615581249335243
13 0.597257711158617
14 0.606079023022396
};
\addplot [only marks, color3, mark=x, very thick, mark size=3, forget plot]
table {%
0 0.0540093017433254
1 0.0415603129680889
2 0.0478049199456416
3 0.0816983559605977
4 0.0598060171489011
5 0.483500167632549
6 0.516499832367451
7 0.516499832367451
8 0.516499832367451
9 0.516499832367451
10 0.516499832367451
11 0.564920493799877
12 0.580709870413134
13 0.58748152600614
14 0.595468512216379
};
\addplot [only marks, color4, forget plot]
table {%
0 0.0461341510898595
1 0.0456145136427801
2 0.0696955070939244
3 0.0518363065954128
4 0.0750971930378509
5 0.529198822217628
6 0.53111658456486
7 0.53392535682104
8 0.53111658456486
9 0.53111658456486
10 0.53111658456486
11 0.568699999426087
12 0.545127162091491
13 0.582194514214251
14 0.592850033719224
};
\addplot [only marks, color4, mark=x, very thick, mark size=3, forget plot]
table {%
0 0.0317727024596467
1 0.0320356788270957
2 0.0547101525856487
3 0.0564121484688974
4 0.0583147764301283
5 0.514675052410901
6 0.485324947589099
7 0.501516838203672
8 0.514650495378786
9 0.514674019191299
10 0.514675052410901
11 0.529693342990588
12 0.629268758164459
13 0.549956343900174
14 0.559164734007076
};
\addplot [semithick, red, forget plot]
table {%
-0.4 0.0565505100671519
0.4 0.0565505100671519
};
\addplot [semithick, red, forget plot]
table {%
0.6 0.0550773961235431
1.4 0.0550773961235431
};
\addplot [semithick, red, forget plot]
table {%
1.6 0.081049217239053
2.4 0.081049217239053
};
\addplot [semithick, red, forget plot]
table {%
2.6 0.0767199151226731
3.4 0.0767199151226731
};
\addplot [semithick, red, forget plot]
table {%
3.6 0.0782370434727788
4.4 0.0782370434727788
};
\addplot [semithick, red, forget plot]
table {%
4.6 0.531860405154981
5.4 0.531860405154981
};
\addplot [semithick, red, forget plot]
table {%
5.6 0.533822659145354
6.4 0.533822659145354
};
\addplot [semithick, red, forget plot]
table {%
6.6 0.535227045273444
7.4 0.535227045273444
};
\addplot [semithick, red, forget plot]
table {%
7.6 0.533822659145354
8.4 0.533822659145354
};
\addplot [semithick, red, forget plot]
table {%
8.6 0.533822659145354
9.4 0.533822659145354
};
\addplot [semithick, red, forget plot]
table {%
9.6 0.540486589085146
10.4 0.540486589085146
};
\addplot [semithick, red, forget plot]
table {%
10.6 0.578868643614697
11.4 0.578868643614697
};
\addplot [semithick, red, forget plot]
table {%
11.6 0.622745804823504
12.4 0.622745804823504
};
\addplot [semithick, red, forget plot]
table {%
12.6 0.59661242158265
13.4 0.59661242158265
};
\addplot [semithick, red, forget plot]
table {%
13.6 0.604276675486389
14.4 0.604276675486389
};
\end{axis}

\end{tikzpicture}


==> img/boxplot_ifi.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.619607843137255,0.00392156862745098,0.258823529411765}
\definecolor{color1}{rgb}{0.974855824682814,0.557400999615532,0.322722029988466}
\definecolor{color2}{rgb}{0.998077662437524,0.99923106497501,0.746020761245675}
\definecolor{color3}{rgb}{0.527335640138408,0.810611303344867,0.645213379469435}
\definecolor{color4}{rgb}{0.368627450980392,0.309803921568627,0.635294117647059}

\begin{axis}[
  width=\fwidth,
  height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
% title={IFI {'application': 'Google Earth VR - Cities'}},
x grid style={white!69.0196078431373!black},
xlabel={Fitting distribution},
xmin=-0.5, xmax=14.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xticklabel style={rotate=45.0, anchor=east},
xticklabels={
  t-distribution,
  Logistic,
  Laplace,
  Gaussian,
  Truncated Gaussian,
  Cauchy,
  Nakagami,
  Beta,
  $\chi^2$,
   Weibull Max E.V.,
   Weibull Min E.V.,
  Pareto,
  Rice,
  Rayleigh,
  Truncated Exponential
},
y grid style={white!69.0196078431373!black},
ylabel={Kolmogorov-Smirnov test},
ymajorgrids,
ymin=-0.0353145872093469, ymax=1.035,
ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
ytick style={color=black}
]
\path [draw=black, fill=white, semithick]
(axis cs:-0.4,0.0302994028945397)
--(axis cs:0.4,0.0302994028945397)
--(axis cs:0.4,0.0734093717134051)
--(axis cs:-0.4,0.0734093717134051)
--(axis cs:-0.4,0.0302994028945397)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:0.6,0.0336145538207104)
--(axis cs:1.4,0.0336145538207104)
--(axis cs:1.4,0.0680074941670023)
--(axis cs:0.6,0.0680074941670023)
--(axis cs:0.6,0.0336145538207104)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:1.6,0.0453548287196635)
--(axis cs:2.4,0.0453548287196635)
--(axis cs:2.4,0.0937038956452692)
--(axis cs:1.6,0.0937038956452692)
--(axis cs:1.6,0.0453548287196635)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:2.6,0.0696836358610878)
--(axis cs:3.4,0.0696836358610878)
--(axis cs:3.4,0.0955986181930283)
--(axis cs:2.6,0.0955986181930283)
--(axis cs:2.6,0.0696836358610878)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:3.6,0.0914609937312321)
--(axis cs:4.4,0.0914609937312321)
--(axis cs:4.4,0.202184281836291)
--(axis cs:3.6,0.202184281836291)
--(axis cs:3.6,0.0914609937312321)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:4.6,0.0670479823162205)
--(axis cs:5.4,0.0670479823162205)
--(axis cs:5.4,0.0863531172180002)
--(axis cs:4.6,0.0863531172180002)
--(axis cs:4.6,0.0670479823162205)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:5.6,0.457617721430566)
--(axis cs:6.4,0.457617721430566)
--(axis cs:6.4,0.509962928283533)
--(axis cs:5.6,0.509962928283533)
--(axis cs:5.6,0.457617721430566)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:6.6,0.457617721430566)
--(axis cs:7.4,0.457617721430566)
--(axis cs:7.4,0.510150796262861)
--(axis cs:6.6,0.510150796262861)
--(axis cs:6.6,0.457617721430566)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:7.6,0.467234615360488)
--(axis cs:8.4,0.467234615360488)
--(axis cs:8.4,0.532651399953039)
--(axis cs:7.6,0.532651399953039)
--(axis cs:7.6,0.467234615360488)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:8.6,0.510362356802654)
--(axis cs:9.4,0.510362356802654)
--(axis cs:9.4,0.542382278569434)
--(axis cs:8.6,0.542382278569434)
--(axis cs:8.6,0.510362356802654)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:9.6,0.510852513116839)
--(axis cs:10.4,0.510852513116839)
--(axis cs:10.4,0.542290298561509)
--(axis cs:9.6,0.542290298561509)
--(axis cs:9.6,0.510852513116839)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:10.6,0.509772190713148)
--(axis cs:11.4,0.509772190713148)
--(axis cs:11.4,0.522767460021172)
--(axis cs:10.6,0.522767460021172)
--(axis cs:10.6,0.509772190713148)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:11.6,0.535592920092997)
--(axis cs:12.4,0.535592920092997)
--(axis cs:12.4,0.553592448444277)
--(axis cs:11.6,0.553592448444277)
--(axis cs:11.6,0.535592920092997)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:12.6,0.537145320883815)
--(axis cs:13.4,0.537145320883815)
--(axis cs:13.4,0.545633031009358)
--(axis cs:12.6,0.545633031009358)
--(axis cs:12.6,0.537145320883815)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:13.6,0.757859955285723)
--(axis cs:14.4,0.757859955285723)
--(axis cs:14.4,0.86129915439237)
--(axis cs:13.6,0.86129915439237)
--(axis cs:13.6,0.757859955285723)
--cycle;
\addplot [semithick, black, forget plot]
table {%
0 0.0302994028945397
0 0.0114422858641312
};
\addplot [semithick, black, forget plot]
table {%
0 0.0734093717134051
0 0.102039368036868
};
\addplot [semithick, black, forget plot]
table {%
-0.2 0.0114422858641312
0.2 0.0114422858641312
};
\addplot [semithick, black, forget plot]
table {%
-0.2 0.102039368036868
0.2 0.102039368036868
};
\addplot [semithick, black, forget plot]
table {%
1 0.0336145538207104
1 0.0127814778326702
};
\addplot [semithick, black, forget plot]
table {%
1 0.0680074941670023
1 0.105687774915442
};
\addplot [semithick, black, forget plot]
table {%
0.8 0.0127814778326702
1.2 0.0127814778326702
};
\addplot [semithick, black, forget plot]
table {%
0.8 0.105687774915442
1.2 0.105687774915442
};
\addplot [semithick, black, forget plot]
table {%
2 0.0453548287196635
2 0.0298171006535428
};
\addplot [semithick, black, forget plot]
table {%
2 0.0937038956452692
2 0.128521111152189
};
\addplot [semithick, black, forget plot]
table {%
1.8 0.0298171006535428
2.2 0.0298171006535428
};
\addplot [semithick, black, forget plot]
table {%
1.8 0.128521111152189
2.2 0.128521111152189
};
\addplot [semithick, black, forget plot]
table {%
3 0.0696836358610878
3 0.0376696074853826
};
\addplot [semithick, black, forget plot]
table {%
3 0.0955986181930283
3 0.129995142178056
};
\addplot [semithick, black, forget plot]
table {%
2.8 0.0376696074853826
3.2 0.0376696074853826
};
\addplot [semithick, black, forget plot]
table {%
2.8 0.129995142178056
3.2 0.129995142178056
};
\addplot [semithick, black, forget plot]
table {%
4 0.0914609937312321
4 0.0386667003891213
};
\addplot [semithick, black, forget plot]
table {%
4 0.202184281836291
4 0.274187395468538
};
\addplot [semithick, black, forget plot]
table {%
3.8 0.0386667003891213
4.2 0.0386667003891213
};
\addplot [semithick, black, forget plot]
table {%
3.8 0.274187395468538
4.2 0.274187395468538
};
\addplot [semithick, black, forget plot]
table {%
5 0.0670479823162205
5 0.0583734760785876
};
\addplot [semithick, black, forget plot]
table {%
5 0.0863531172180002
5 0.101053380933281
};
\addplot [semithick, black, forget plot]
table {%
4.8 0.0583734760785876
5.2 0.0583734760785876
};
\addplot [semithick, black, forget plot]
table {%
4.8 0.101053380933281
5.2 0.101053380933281
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=black}, only marks, forget plot]
table {%
5 0.116648926623171
};
\addplot [semithick, black, forget plot]
table {%
6 0.457617721430566
6 0.438832839968586
};
\addplot [semithick, black, forget plot]
table {%
6 0.509962928283533
6 0.522115653226557
};
\addplot [semithick, black, forget plot]
table {%
5.8 0.438832839968586
6.2 0.438832839968586
};
\addplot [semithick, black, forget plot]
table {%
5.8 0.522115653226557
6.2 0.522115653226557
};
\addplot [semithick, black, forget plot]
table {%
7 0.457617721430566
7 0.4388731029463
};
\addplot [semithick, black, forget plot]
table {%
7 0.510150796262861
7 0.522256726174731
};
\addplot [semithick, black, forget plot]
table {%
6.8 0.4388731029463
7.2 0.4388731029463
};
\addplot [semithick, black, forget plot]
table {%
6.8 0.522256726174731
7.2 0.522256726174731
};
\addplot [semithick, black, forget plot]
table {%
8 0.467234615360488
8 0.446714146824584
};
\addplot [semithick, black, forget plot]
table {%
8 0.532651399953039
8 0.542270609598695
};
\addplot [semithick, black, forget plot]
table {%
7.8 0.446714146824584
8.2 0.446714146824584
};
\addplot [semithick, black, forget plot]
table {%
7.8 0.542270609598695
8.2 0.542270609598695
};
\addplot [semithick, black, forget plot]
table {%
9 0.510362356802654
9 0.495853375352463
};
\addplot [semithick, black, forget plot]
table {%
9 0.542382278569434
9 0.561167160031414
};
\addplot [semithick, black, forget plot]
table {%
8.8 0.495853375352463
9.2 0.495853375352463
};
\addplot [semithick, black, forget plot]
table {%
8.8 0.561167160031414
9.2 0.561167160031414
};
\addplot [semithick, black, forget plot]
table {%
10 0.510852513116839
10 0.504146624647537
};
\addplot [semithick, black, forget plot]
table {%
10 0.542290298561509
10 0.561154789514506
};
\addplot [semithick, black, forget plot]
table {%
9.8 0.504146624647537
10.2 0.504146624647537
};
\addplot [semithick, black, forget plot]
table {%
9.8 0.561154789514506
10.2 0.561154789514506
};
\addplot [semithick, black, forget plot]
table {%
11 0.509772190713148
11 0.504146624647537
};
\addplot [semithick, black, forget plot]
table {%
11 0.522767460021172
11 0.538527291687807
};
\addplot [semithick, black, forget plot]
table {%
10.8 0.504146624647537
11.2 0.504146624647537
};
\addplot [semithick, black, forget plot]
table {%
10.8 0.538527291687807
11.2 0.538527291687807
};
\addplot [semithick, black, forget plot]
table {%
12 0.535592920092997
12 0.520415771546558
};
\addplot [semithick, black, forget plot]
table {%
12 0.553592448444277
12 0.55733620020171
};
\addplot [semithick, black, forget plot]
table {%
11.8 0.520415771546558
12.2 0.520415771546558
};
\addplot [semithick, black, forget plot]
table {%
11.8 0.55733620020171
12.2 0.55733620020171
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=black}, only marks, forget plot]
table {%
12 0.629110623993994
};
\addplot [semithick, black, forget plot]
table {%
13 0.537145320883815
13 0.536899374883175
};
\addplot [semithick, black, forget plot]
table {%
13 0.545633031009358
13 0.548001344020482
};
\addplot [semithick, black, forget plot]
table {%
12.8 0.536899374883175
13.2 0.536899374883175
};
\addplot [semithick, black, forget plot]
table {%
12.8 0.548001344020482
13.2 0.548001344020482
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=black}, only marks, forget plot]
table {%
13 0.52337984386608
13 0.524224578411226
13 0.638759895800861
};
\addplot [semithick, black, forget plot]
table {%
14 0.757859955285723
14 0.646046961739519
};
\addplot [semithick, black, forget plot]
table {%
14 0.86129915439237
14 0.946579747333692
};
\addplot [semithick, black, forget plot]
table {%
13.8 0.646046961739519
14.2 0.646046961739519
};
\addplot [semithick, black, forget plot]
table {%
13.8 0.946579747333692
14.2 0.946579747333692
};
\addplot [only marks, color0, forget plot]
table {%
0 0.0752720820234566
1 0.0662441496640376
2 0.0907355129065364
3 0.113539082231638
4 0.218315161532392
5 0.0869156096493943
6 0.522115653226557
7 0.522256726174731
8 0.542270609598695
9 0.521914872119897
10 0.522115653226557
11 0.522115653226557
12 0.533160279529829
13 0.541359823545377
14 0.876319380937672
};
\addplot [only marks, color0, mark=x, very thick, mark size=3, forget plot]
table {%
0 0.102039368036868
1 0.105687774915442
2 0.128521111152189
3 0.0975555741885855
4 0.174815599828136
5 0.116648926623171
6 0.438832839968586
7 0.4388731029463
8 0.446714146824584
9 0.561167160031414
10 0.561154789514506
11 0.538527291687807
12 0.542890841782501
13 0.52337984386608
14 0.830658436950362
};
\addplot [only marks, color1, forget plot]
table {%
0 0.0538773827476776
1 0.0415450955972483
2 0.0691838427104619
3 0.0836915618470596
4 0.0900803175692985
5 0.0676455356755348
6 0.51323516126118
7 0.513818997163732
8 0.532856229523589
9 0.512471505437279
10 0.51323516126118
11 0.51323516126118
12 0.525310871643361
13 0.524224578411226
14 0.823565586687118
};
\addplot [only marks, color1, mark=x, very thick, mark size=3, forget plot]
table {%
0 0.0872002141029278
1 0.087513192409776
2 0.108599739629573
3 0.0897277502063567
4 0.209573301172677
5 0.101053380933281
6 0.444626699825388
7 0.444931619766611
8 0.453543583327495
9 0.555373300174612
10 0.555272470457708
11 0.532593511549146
12 0.55220478332458
13 0.540216403286261
14 0.756983086492285
};
\addplot [only marks, color2, forget plot]
table {%
0 0.0276298058085059
1 0.0315178404067203
2 0.0390185498758341
3 0.0857761397987029
4 0.095603022217033
5 0.0619960793434086
6 0.509676821927956
7 0.509676821927956
8 0.53203691124139
9 0.509659307257779
10 0.509676821927956
11 0.509676821927956
12 0.549058792874572
13 0.546367194588057
14 0.727121175933741
};
\addplot [only marks, color2, mark=x, very thick, mark size=3, forget plot]
table {%
0 0.0678212407832508
1 0.0685952756679905
2 0.0946933565581802
3 0.0739124493597967
4 0.180017223827131
5 0.0846656399238179
6 0.454586504967101
7 0.454586504967101
8 0.462617399339806
9 0.545413495032899
10 0.545335873371756
11 0.52298472895271
12 0.554055003484176
13 0.536899374883175
14 0.760490561666037
};
\addplot [only marks, color3, forget plot]
table {%
0 0.0144882536498155
1 0.0127814778326702
2 0.0388667039935298
3 0.0376696074853826
4 0.104192067260073
5 0.0668487978631158
6 0.504146624647537
7 0.504435319090159
8 0.531707658468342
9 0.495853375352463
10 0.504146624647537
11 0.504146624647537
12 0.543460018674094
13 0.537883158885736
14 0.805709714086639
};
\addplot [only marks, color3, mark=x, very thick, mark size=3, forget plot]
table {%
0 0.0570737538001695
1 0.0557539708743518
2 0.0803932264025229
3 0.0682740313615181
4 0.274187395468538
5 0.0757682331909785
6 0.46671137082096
7 0.46671137082096
8 0.481086263422535
9 0.53328862917904
10 0.533153574130766
11 0.510203163285165
12 0.629110623993994
13 0.543430540273262
14 0.871512726873039
};
\addplot [only marks, color4, forget plot]
table {%
0 0.0114422858641312
1 0.0193759603935685
2 0.0298171006535428
3 0.04675098071891
4 0.0824841227166029
5 0.0583734760785876
6 0.510058297068725
7 0.510308787707829
8 0.536513884682917
9 0.506642203293783
10 0.510058297068725
11 0.510058297068725
12 0.55733620020171
13 0.548001344020482
14 0.646046961739519
};
\addplot [only marks, color4, mark=x, very thick, mark size=3, forget plot]
table {%
0 0.038308194152641
1 0.0399046940626807
2 0.0643636652511516
3 0.129995142178056
4 0.0386667003891213
5 0.0740397457019049
6 0.47218270310745
7 0.472369503782797
8 0.491163955684049
9 0.52781729689255
10 0.527790334562881
11 0.504353476335588
12 0.520415771546558
13 0.638759895800861
14 0.946579747333692
};
\addplot [semithick, red, forget plot]
table {%
-0.4 0.0554755682739236
0.4 0.0554755682739236
};
\addplot [semithick, red, forget plot]
table {%
0.6 0.0486495332358
1.4 0.0486495332358
};
\addplot [semithick, red, forget plot]
table {%
1.6 0.0747885345564924
2.4 0.0747885345564924
};
\addplot [semithick, red, forget plot]
table {%
2.6 0.0847338508228813
3.4 0.0847338508228813
};
\addplot [semithick, red, forget plot]
table {%
3.6 0.139503833544105
4.4 0.139503833544105
};
\addplot [semithick, red, forget plot]
table {%
4.6 0.0749039894464417
5.4 0.0749039894464417
};
\addplot [semithick, red, forget plot]
table {%
5.6 0.488164663877494
6.4 0.488164663877494
};
\addplot [semithick, red, forget plot]
table {%
6.6 0.488402411436478
7.4 0.488402411436478
};
\addplot [semithick, red, forget plot]
table {%
7.6 0.511435807076196
8.4 0.511435807076196
};
\addplot [semithick, red, forget plot]
table {%
8.6 0.524866084506223
9.4 0.524866084506223
};
\addplot [semithick, red, forget plot]
table {%
9.6 0.524952993894719
10.4 0.524952993894719
};
\addplot [semithick, red, forget plot]
table {%
10.6 0.511719162273173
11.4 0.511719162273173
};
\addplot [semithick, red, forget plot]
table {%
11.6 0.546259405774333
12.4 0.546259405774333
};
\addplot [semithick, red, forget plot]
table {%
12.6 0.540788113415819
13.4 0.540788113415819
};
\addplot [semithick, red, forget plot]
table {%
13.6 0.814637650386878
14.4 0.814637650386878
};
\end{axis}

\end{tikzpicture}


==> img/frame_size_cdf.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
    width=\fwidth,
    height=\fheight,
tick align=outside,
tick pos=left,
% title={vp\_30mbps\_60fps.pcapng},
x grid style={white!69.0196078431373!black},
xlabel={Frame Size [kB]},
xmajorgrids,
xmin=20, xmax=120,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={CDF},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [thick, color0, const plot mark left]
table {%
-inf 0
8.946 3.22383e-05
8.946 9.67149e-05
10.224 0.000128953
11.502 0.000161192
11.502 0.00019343
12.78 0.000225668
12.78 0.000257906
14.058 0.000290145
14.058 0.000451336
15.336 0.000483575
15.336 0.000612528
16.614 0.000644766
16.614 0.000677004
17.892 0.000709243
19.17 0.000741481
19.17 0.000934911
20.448 0.000967149
20.448 0.00122506
21.726 0.00125729
21.726 0.00145072
23.004 0.00148296
23.004 0.00180535
24.282 0.00183758
24.282 0.00212773
25.56 0.00215997
25.56 0.00238563
26.838 0.00241787
26.838 0.00248235
28.116 0.00251459
28.116 0.00274026
29.394 0.00277249
29.394 0.00325607
30.672 0.00328831
30.672 0.00351398
31.95 0.00354621
31.95 0.0038686
33.228 0.00390083
33.228 0.00409426
34.506 0.0041265
34.506 0.00461008
35.784 0.00464232
35.784 0.00502918
37.062 0.00506141
37.062 0.00544827
38.34 0.00548051
38.34 0.00622199
39.618 0.00625423
39.618 0.00728586
40.896 0.0073181
40.896 0.00844644
42.174 0.00847867
42.174 0.00976821
43.452 0.00980044
43.452 0.0117025
44.73 0.0117347
44.73 0.0147007
46.008 0.0147329
46.008 0.0173764
47.286 0.0174087
47.286 0.0218898
48.564 0.021922
48.564 0.0280796
49.842 0.0281118
49.842 0.038009
51.12 0.0380412
51.12 0.0493568
53.676 0.0493891
53.676 0.0632193
54.954 0.0632516
54.954 0.0809826
56.232 0.0810149
56.232 0.103001
57.51 0.103034
57.51 0.131532
58.788 0.131565
58.788 0.166414
60.066 0.166446
60.066 0.208485
61.344 0.208517
61.344 0.256681
62.622 0.256714
62.622 0.309939
63.9 0.309971
63.9 0.369677
65.178 0.369709
65.178 0.434927
66.456 0.434959
66.456 0.49921
67.734 0.499242
67.734 0.56417
69.012 0.564203
69.012 0.624843
70.29 0.624875
70.29 0.682582
71.568 0.682614
71.568 0.734324
72.846 0.734356
72.846 0.779522
74.124 0.779554
74.124 0.818692
75.402 0.818724
75.402 0.85064
76.68 0.850672
76.68 0.879429
77.958 0.879461
77.958 0.904091
80.514 0.904123
80.514 0.924337
81.792 0.924369
81.792 0.938973
83.07 0.939005
83.07 0.950837
84.348 0.950869
84.348 0.960766
85.626 0.960798
85.626 0.968955
86.904 0.968987
86.904 0.974693
88.182 0.974725
88.182 0.979464
89.46 0.979496
89.46 0.983268
90.738 0.983301
90.738 0.986428
92.016 0.98646
92.016 0.988523
93.294 0.988555
93.294 0.990264
94.572 0.990296
94.572 0.991811
95.85 0.991844
95.85 0.993294
97.128 0.993327
97.128 0.994133
98.406 0.994165
98.406 0.994842
99.684 0.994874
99.684 0.995777
100.962 0.995809
100.962 0.996422
102.24 0.996454
102.24 0.996841
103.518 0.996873
103.518 0.997099
104.796 0.997131
104.796 0.997389
107.352 0.997421
107.352 0.997582
108.63 0.997614
108.63 0.997905
109.908 0.997937
109.908 0.998033
111.186 0.998066
111.186 0.99813
112.464 0.998162
112.464 0.998259
113.742 0.998291
113.742 0.998356
115.02 0.998388
115.02 0.998517
116.298 0.998549
116.298 0.998678
117.576 0.99871
117.576 0.998839
118.854 0.998872
118.854 0.998904
120.132 0.998936
120.132 0.999001
121.41 0.999033
121.41 0.99913
122.688 0.999162
122.688 0.999323
123.966 0.999355
123.966 0.99942
125.244 0.999452
126.522 0.999484
127.8 0.999516
131.634 0.999549
134.19 0.999581
136.746 0.999613
144.414 0.999645
145.692 0.999678
146.97 0.99971
150.804 0.999742
152.082 0.999774
163.584 0.999807
164.862 0.999839
172.53 0.999871
176.364 0.999903
194.256 0.999936
226.206 0.999968
237.708 1
};
\end{axis}

\end{tikzpicture}


==> img/frame_size_distrib.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

    \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
    \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
    \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
    \definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

    \begin{axis}[ % axis for background grid only
        width=\fwidth,
        height=\fheight,
    tick align=outside,
    tick pos=left,
    % title={vp\_30mbps\_60fps.pcapng},
    x grid style={white!69.0196078431373!black},
    % xlabel={Frame Size [kB]},
    xmajorgrids,
    xmin=20, xmax=120,
    % xtick style={color=black},
    xticklabels={},
    y grid style={white!69.0196078431373!black},
    % ylabel={CDF},
    ymajorgrids,
    ymin=0, ymax=1,
    % ytick style={color=black},
    ytick={0,0.2,0.4,0.6,0.8,1},
    yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
    yticklabels={},
    ]
    \end{axis}

    \begin{axis}[
        width=\fwidth,
        height=\fheight,
    tick align=outside,
    tick pos=right,
    % title={vp\_30mbps\_60fps.pcapng},
    % x grid style={white!69.0196078431373!black},
    % xlabel={Frame Size [kB]},
    % xmajorgrids,
    xmin=20, xmax=120,
    % xtick style={color=black},
xtick={\empty},
    % y grid style={white!69.0196078431373!black},
    ylabel={PDF},
    % ymajorgrids,
ymin=0, ymax=5.36249854279931e-05,
scaled y ticks={real:0.001}, % rescale from B to kB
ytick scale label code/.code={}, % avoid writing "*0.001"
y tick label style={
    /pgf/number format/.cd,
    fixed,
    % fixed zerofill,
    precision=2,
    /tikz/.cd
},
% ytick={0,1e-05,2e-05,3e-05,4e-05,5e-05,6e-05},
% yticklabels={0,1,2,3,4,5,6},
ylabel style={font=\scriptsize\color{color1}},
yticklabel pos=right,
ytick pos=right,
y tick style={color=color1},
every y tick label/.append style={color1}
    ]
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:0,0) rectangle (axis cs:1.278,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:1.278,0) rectangle (axis cs:2.556,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:2.556,0) rectangle (axis cs:3.834,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:3.834,0) rectangle (axis cs:5.112,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:5.112,0) rectangle (axis cs:6.390,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:6.390,0) rectangle (axis cs:7.668,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:7.668,0) rectangle (axis cs:8.946,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:8.946,0) rectangle (axis cs:10.224,7.56987371936661e-08);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:10.224,0) rectangle (axis cs:11.502,2.52329123978887e-08);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:11.502,0) rectangle (axis cs:12.780,5.04658247957774e-08);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:12.780,0) rectangle (axis cs:14.058,5.04658247957774e-08);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:14.058,0) rectangle (axis cs:15.336,1.51397474387332e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:15.336,0) rectangle (axis cs:16.614,1.26164561989444e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:16.614,0) rectangle (axis cs:17.892,5.04658247957774e-08);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:17.892,0) rectangle (axis cs:19.170,2.52329123978887e-08);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:19.170,0) rectangle (axis cs:20.448,1.76630386785221e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:20.448,0) rectangle (axis cs:21.726,2.27096211580998e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:21.726,0) rectangle (axis cs:23.004,1.76630386785221e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:23.004,0) rectangle (axis cs:24.282,2.77562036376776e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:24.282,0) rectangle (axis cs:25.560,2.52329123978887e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:25.560,0) rectangle (axis cs:26.838,2.0186329918311e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:26.838,0) rectangle (axis cs:28.116,7.56987371936661e-08);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:28.116,0) rectangle (axis cs:29.394,2.0186329918311e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:29.394,0) rectangle (axis cs:30.672,4.03726598366219e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:30.672,0) rectangle (axis cs:31.950,2.0186329918311e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:31.950,0) rectangle (axis cs:33.228,2.77562036376776e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:33.228,0) rectangle (axis cs:34.506,1.76630386785221e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:34.506,0) rectangle (axis cs:35.784,4.03726598366219e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:35.784,0) rectangle (axis cs:37.062,3.28027861172553e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:37.062,0) rectangle (axis cs:38.340,3.28027861172553e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:38.340,0) rectangle (axis cs:39.618,6.05589897549329e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:39.618,0) rectangle (axis cs:40.896,8.32686109130328e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:40.896,0) rectangle (axis cs:42.174,9.08384846323994e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:42.174,0) rectangle (axis cs:43.452,1.03454940831344e-06);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:43.452,0) rectangle (axis cs:44.730,1.51397474387332e-06);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:44.730,0) rectangle (axis cs:46.008,2.34666085300365e-06);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:46.008,0) rectangle (axis cs:47.286,2.09433172902476e-06);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:47.286,0) rectangle (axis cs:48.564,3.53260773570442e-06);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:48.564,0) rectangle (axis cs:49.842,4.84471918039463e-06);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:49.842,0) rectangle (axis cs:51.120,7.77173701854972e-06);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:51.120,0) rectangle (axis cs:52.398,8.88198516405683e-06);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:52.398,0) rectangle (axis cs:53.676,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:53.676,0) rectangle (axis cs:54.954,1.08501523310921e-05);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:54.954,0) rectangle (axis cs:56.232,1.39033347312367e-05);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:56.232,0) rectangle (axis cs:57.510,1.7234079167758e-05);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:57.510,0) rectangle (axis cs:58.788,2.23311274721315e-05);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:58.788,0) rectangle (axis cs:60.066,2.73020112145156e-05);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:60.066,0) rectangle (axis cs:61.344,3.29289506792448e-05);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:61.344,0) rectangle (axis cs:62.622,3.77232040348436e-05);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:62.622,0) rectangle (axis cs:63.900,4.16847712813121e-05);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:63.900,0) rectangle (axis cs:65.178,4.67565866732878e-05);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:65.178,0) rectangle (axis cs:66.456,5.10714146933267e-05);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:66.456,0) rectangle (axis cs:67.734,5.03144273213901e-05);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:67.734,0) rectangle (axis cs:69.012,5.08443184817458e-05);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:69.012,0) rectangle (axis cs:70.290,4.74883411328266e-05);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:70.290,0) rectangle (axis cs:71.568,4.51921461046187e-05);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:71.568,0) rectangle (axis cs:72.846,4.04988243986114e-05);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:72.846,0) rectangle (axis cs:74.124,3.537654318184e-05);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:74.124,0) rectangle (axis cs:75.402,3.06579885634348e-05);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:75.402,0) rectangle (axis cs:76.680,2.50058161863077e-05);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:76.680,0) rectangle (axis cs:77.958,2.25329907713146e-05);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:77.958,0) rectangle (axis cs:79.236,1.93031779843849e-05);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:79.236,0) rectangle (axis cs:80.514,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:80.514,0) rectangle (axis cs:81.792,1.58462689858741e-05);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:81.792,0) rectangle (axis cs:83.070,1.14557422286415e-05);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:83.070,0) rectangle (axis cs:84.348,9.28571176242305e-06);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:84.348,0) rectangle (axis cs:85.626,7.77173701854972e-06);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:85.626,0) rectangle (axis cs:86.904,6.40915974906373e-06);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:86.904,0) rectangle (axis cs:88.182,4.49145840682419e-06);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:88.182,0) rectangle (axis cs:89.460,3.73447103488753e-06);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:89.460,0) rectangle (axis cs:90.738,2.97748366295087e-06);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:90.738,0) rectangle (axis cs:92.016,2.47282541499309e-06);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:92.016,0) rectangle (axis cs:93.294,1.64013930586277e-06);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:93.294,0) rectangle (axis cs:94.572,1.36257726948599e-06);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:94.572,0) rectangle (axis cs:95.850,1.21117979509866e-06);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:95.850,0) rectangle (axis cs:97.128,1.16071397030288e-06);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:97.128,0) rectangle (axis cs:98.406,6.56055722345106e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:98.406,0) rectangle (axis cs:99.684,5.55124072753552e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:99.684,0) rectangle (axis cs:100.962,7.31754459538773e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:100.962,0) rectangle (axis cs:102.240,5.04658247957774e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:102.240,0) rectangle (axis cs:103.518,3.28027861172553e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:103.518,0) rectangle (axis cs:104.796,2.0186329918311e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:104.796,0) rectangle (axis cs:106.074,2.27096211580998e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:106.074,0) rectangle (axis cs:107.352,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:107.352,0) rectangle (axis cs:108.630,1.51397474387332e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:108.630,0) rectangle (axis cs:109.908,2.52329123978887e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:109.908,0) rectangle (axis cs:111.186,1.00931649591555e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:111.186,0) rectangle (axis cs:112.464,7.56987371936661e-08);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:112.464,0) rectangle (axis cs:113.742,1.00931649591555e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:113.742,0) rectangle (axis cs:115.020,7.56987371936661e-08);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:115.020,0) rectangle (axis cs:116.298,1.26164561989444e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:116.298,0) rectangle (axis cs:117.576,1.26164561989444e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:117.576,0) rectangle (axis cs:118.854,1.26164561989444e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:118.854,0) rectangle (axis cs:120.132,5.04658247957774e-08);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:120.132,0) rectangle (axis cs:121.410,7.56987371936661e-08);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:121.410,0) rectangle (axis cs:122.688,1.00931649591555e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:122.688,0) rectangle (axis cs:123.966,1.51397474387332e-07);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:123.966,0) rectangle (axis cs:125.244,7.56987371936661e-08);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:125.244,0) rectangle (axis cs:126.522,2.52329123978887e-08);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:126.522,0) rectangle (axis cs:127.800,2.52329123978887e-08);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:127.800,0) rectangle (axis cs:129.078,2.52329123978887e-08);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:129.078,0) rectangle (axis cs:130.356,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:130.356,0) rectangle (axis cs:131.634,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:131.634,0) rectangle (axis cs:132.912,2.52329123978887e-08);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:132.912,0) rectangle (axis cs:134.190,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:134.190,0) rectangle (axis cs:135.468,2.52329123978887e-08);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:135.468,0) rectangle (axis cs:136.746,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:136.746,0) rectangle (axis cs:138.024,2.52329123978887e-08);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:138.024,0) rectangle (axis cs:139.302,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:139.302,0) rectangle (axis cs:140.580,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:140.580,0) rectangle (axis cs:141.858,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:141.858,0) rectangle (axis cs:143.136,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:143.136,0) rectangle (axis cs:144.414,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:144.414,0) rectangle (axis cs:145.692,2.52329123978887e-08);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:145.692,0) rectangle (axis cs:146.970,2.52329123978887e-08);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:146.970,0) rectangle (axis cs:148.248,2.52329123978887e-08);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:148.248,0) rectangle (axis cs:149.526,0);
    
    \end{axis}

\begin{axis}[
    width=\fwidth,
    height=\fheight,
tick align=outside,
tick pos=left,
% title={vp\_30mbps\_60fps.pcapng},
% x grid style={white!69.0196078431373!black},
xlabel={Frame Size [kB]},
% xtick={\empty},
% xmajorgrids,
xmin=20, xmax=120,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
ylabel={CDF},
% ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
% ytick={\empty},
]
\addplot [thick, color0, const plot mark left]
table {%
-inf 0
8.946 3.22383e-05
8.946 9.67149e-05
10.224 0.000128953
11.502 0.000161192
11.502 0.00019343
12.78 0.000225668
12.78 0.000257906
14.058 0.000290145
14.058 0.000451336
15.336 0.000483575
15.336 0.000612528
16.614 0.000644766
16.614 0.000677004
17.892 0.000709243
19.17 0.000741481
19.17 0.000934911
20.448 0.000967149
20.448 0.00122506
21.726 0.00125729
21.726 0.00145072
23.004 0.00148296
23.004 0.00180535
24.282 0.00183758
24.282 0.00212773
25.56 0.00215997
25.56 0.00238563
26.838 0.00241787
26.838 0.00248235
28.116 0.00251459
28.116 0.00274026
29.394 0.00277249
29.394 0.00325607
30.672 0.00328831
30.672 0.00351398
31.95 0.00354621
31.95 0.0038686
33.228 0.00390083
33.228 0.00409426
34.506 0.0041265
34.506 0.00461008
35.784 0.00464232
35.784 0.00502918
37.062 0.00506141
37.062 0.00544827
38.34 0.00548051
38.34 0.00622199
39.618 0.00625423
39.618 0.00728586
40.896 0.0073181
40.896 0.00844644
42.174 0.00847867
42.174 0.00976821
43.452 0.00980044
43.452 0.0117025
44.73 0.0117347
44.73 0.0147007
46.008 0.0147329
46.008 0.0173764
47.286 0.0174087
47.286 0.0218898
48.564 0.021922
48.564 0.0280796
49.842 0.0281118
49.842 0.038009
51.12 0.0380412
51.12 0.0493568
53.676 0.0493891
53.676 0.0632193
54.954 0.0632516
54.954 0.0809826
56.232 0.0810149
56.232 0.103001
57.51 0.103034
57.51 0.131532
58.788 0.131565
58.788 0.166414
60.066 0.166446
60.066 0.208485
61.344 0.208517
61.344 0.256681
62.622 0.256714
62.622 0.309939
63.9 0.309971
63.9 0.369677
65.178 0.369709
65.178 0.434927
66.456 0.434959
66.456 0.49921
67.734 0.499242
67.734 0.56417
69.012 0.564203
69.012 0.624843
70.29 0.624875
70.29 0.682582
71.568 0.682614
71.568 0.734324
72.846 0.734356
72.846 0.779522
74.124 0.779554
74.124 0.818692
75.402 0.818724
75.402 0.85064
76.68 0.850672
76.68 0.879429
77.958 0.879461
77.958 0.904091
80.514 0.904123
80.514 0.924337
81.792 0.924369
81.792 0.938973
83.07 0.939005
83.07 0.950837
84.348 0.950869
84.348 0.960766
85.626 0.960798
85.626 0.968955
86.904 0.968987
86.904 0.974693
88.182 0.974725
88.182 0.979464
89.46 0.979496
89.46 0.983268
90.738 0.983301
90.738 0.986428
92.016 0.98646
92.016 0.988523
93.294 0.988555
93.294 0.990264
94.572 0.990296
94.572 0.991811
95.85 0.991844
95.85 0.993294
97.128 0.993327
97.128 0.994133
98.406 0.994165
98.406 0.994842
99.684 0.994874
99.684 0.995777
100.962 0.995809
100.962 0.996422
102.24 0.996454
102.24 0.996841
103.518 0.996873
103.518 0.997099
104.796 0.997131
104.796 0.997389
107.352 0.997421
107.352 0.997582
108.63 0.997614
108.63 0.997905
109.908 0.997937
109.908 0.998033
111.186 0.998066
111.186 0.99813
112.464 0.998162
112.464 0.998259
113.742 0.998291
113.742 0.998356
115.02 0.998388
115.02 0.998517
116.298 0.998549
116.298 0.998678
117.576 0.99871
117.576 0.998839
118.854 0.998872
118.854 0.998904
120.132 0.998936
120.132 0.999001
121.41 0.999033
121.41 0.99913
122.688 0.999162
122.688 0.999323
123.966 0.999355
123.966 0.99942
125.244 0.999452
126.522 0.999484
127.8 0.999516
131.634 0.999549
134.19 0.999581
136.746 0.999613
144.414 0.999645
145.692 0.999678
146.97 0.99971
150.804 0.999742
152.082 0.999774
163.584 0.999807
164.862 0.999839
172.53 0.999871
176.364 0.999903
194.256 0.999936
226.206 0.999968
237.708 1
};
\end{axis}

\end{tikzpicture}


==> img/frame_size_pdf.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
title={vp\_30mbps\_60fps.pcapng},
x grid style={white!69.0196078431373!black},
xlabel={Frame Size [B]},
xmajorgrids,
xmin=-7476.3, xmax=157002.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Density},
ymajorgrids,
ymin=0, ymax=5.36249854279931e-05,
ytick style={color=black},
ytick={0,1e-05,2e-05,3e-05,4e-05,5e-05,6e-05},
yticklabels={0,1,2,3,4,5,6}
]
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:0,0) rectangle (axis cs:1.278,0);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:1.278,0) rectangle (axis cs:2.556,0);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:2.556,0) rectangle (axis cs:3.834,0);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:3.834,0) rectangle (axis cs:5.112,0);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:5.112,0) rectangle (axis cs:6.390,0);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:6.390,0) rectangle (axis cs:7.668,0);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:7.668,0) rectangle (axis cs:8.946,0);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:8.946,0) rectangle (axis cs:10.224,7.56987371936661e-08);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:10.224,0) rectangle (axis cs:11.502,2.52329123978887e-08);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:11.502,0) rectangle (axis cs:12.780,5.04658247957774e-08);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:12.780,0) rectangle (axis cs:14.058,5.04658247957774e-08);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:14.058,0) rectangle (axis cs:15.336,1.51397474387332e-07);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:15.336,0) rectangle (axis cs:16.614,1.26164561989444e-07);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:16.614,0) rectangle (axis cs:17.892,5.04658247957774e-08);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:17.892,0) rectangle (axis cs:19.170,2.52329123978887e-08);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:19.170,0) rectangle (axis cs:20.448,1.76630386785221e-07);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:20.448,0) rectangle (axis cs:21.726,2.27096211580998e-07);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:21.726,0) rectangle (axis cs:23.004,1.76630386785221e-07);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:23.004,0) rectangle (axis cs:24.282,2.77562036376776e-07);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:24.282,0) rectangle (axis cs:25.560,2.52329123978887e-07);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:25.560,0) rectangle (axis cs:26.838,2.0186329918311e-07);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:26.838,0) rectangle (axis cs:28.116,7.56987371936661e-08);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:28.116,0) rectangle (axis cs:29.394,2.0186329918311e-07);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:29.394,0) rectangle (axis cs:30.672,4.03726598366219e-07);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:30.672,0) rectangle (axis cs:31.950,2.0186329918311e-07);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:31.950,0) rectangle (axis cs:33.228,2.77562036376776e-07);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:33.228,0) rectangle (axis cs:34.506,1.76630386785221e-07);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:34.506,0) rectangle (axis cs:35.784,4.03726598366219e-07);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:35.784,0) rectangle (axis cs:37.062,3.28027861172553e-07);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:37.062,0) rectangle (axis cs:38.340,3.28027861172553e-07);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:38.340,0) rectangle (axis cs:39.618,6.05589897549329e-07);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:39.618,0) rectangle (axis cs:40.896,8.32686109130328e-07);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:40.896,0) rectangle (axis cs:42.174,9.08384846323994e-07);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:42.174,0) rectangle (axis cs:43.452,1.03454940831344e-06);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:43.452,0) rectangle (axis cs:44.730,1.51397474387332e-06);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:44.730,0) rectangle (axis cs:46.008,2.34666085300365e-06);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:46.008,0) rectangle (axis cs:47.286,2.09433172902476e-06);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:47.286,0) rectangle (axis cs:48.564,3.53260773570442e-06);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:48.564,0) rectangle (axis cs:49.842,4.84471918039463e-06);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:49.842,0) rectangle (axis cs:51.120,7.77173701854972e-06);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:51.120,0) rectangle (axis cs:52.398,8.88198516405683e-06);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:52.398,0) rectangle (axis cs:53.676,0);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:53.676,0) rectangle (axis cs:54.954,1.08501523310921e-05);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:54.954,0) rectangle (axis cs:56.232,1.39033347312367e-05);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:56.232,0) rectangle (axis cs:57.510,1.7234079167758e-05);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:57.510,0) rectangle (axis cs:58.788,2.23311274721315e-05);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:58.788,0) rectangle (axis cs:60.066,2.73020112145156e-05);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:60.066,0) rectangle (axis cs:61.344,3.29289506792448e-05);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:61.344,0) rectangle (axis cs:62.622,3.77232040348436e-05);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:62.622,0) rectangle (axis cs:63.900,4.16847712813121e-05);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:63.900,0) rectangle (axis cs:65.178,4.67565866732878e-05);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:65.178,0) rectangle (axis cs:66.456,5.10714146933267e-05);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:66.456,0) rectangle (axis cs:67.734,5.03144273213901e-05);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:67.734,0) rectangle (axis cs:69.012,5.08443184817458e-05);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:69.012,0) rectangle (axis cs:70.290,4.74883411328266e-05);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:70.290,0) rectangle (axis cs:71.568,4.51921461046187e-05);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:71.568,0) rectangle (axis cs:72.846,4.04988243986114e-05);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:72.846,0) rectangle (axis cs:74.124,3.537654318184e-05);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:74.124,0) rectangle (axis cs:75.402,3.06579885634348e-05);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:75.402,0) rectangle (axis cs:76.680,2.50058161863077e-05);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:76.680,0) rectangle (axis cs:77.958,2.25329907713146e-05);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:77.958,0) rectangle (axis cs:79.236,1.93031779843849e-05);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:79.236,0) rectangle (axis cs:80.514,0);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:80.514,0) rectangle (axis cs:81.792,1.58462689858741e-05);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:81.792,0) rectangle (axis cs:83.070,1.14557422286415e-05);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:83.070,0) rectangle (axis cs:84.348,9.28571176242305e-06);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:84.348,0) rectangle (axis cs:85.626,7.77173701854972e-06);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:85.626,0) rectangle (axis cs:86.904,6.40915974906373e-06);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:86.904,0) rectangle (axis cs:88.182,4.49145840682419e-06);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:88.182,0) rectangle (axis cs:89.460,3.73447103488753e-06);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:89.460,0) rectangle (axis cs:90.738,2.97748366295087e-06);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:90.738,0) rectangle (axis cs:92.016,2.47282541499309e-06);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:92.016,0) rectangle (axis cs:93.294,1.64013930586277e-06);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:93.294,0) rectangle (axis cs:94.572,1.36257726948599e-06);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:94.572,0) rectangle (axis cs:95.850,1.21117979509866e-06);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:95.850,0) rectangle (axis cs:97.128,1.16071397030288e-06);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:97.128,0) rectangle (axis cs:98.406,6.56055722345106e-07);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:98.406,0) rectangle (axis cs:99.684,5.55124072753552e-07);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:99.684,0) rectangle (axis cs:100.962,7.31754459538773e-07);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:100.962,0) rectangle (axis cs:102.240,5.04658247957774e-07);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:102.240,0) rectangle (axis cs:103.518,3.28027861172553e-07);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:103.518,0) rectangle (axis cs:104.796,2.0186329918311e-07);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:104.796,0) rectangle (axis cs:106.074,2.27096211580998e-07);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:106.074,0) rectangle (axis cs:107.352,0);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:107.352,0) rectangle (axis cs:108.630,1.51397474387332e-07);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:108.630,0) rectangle (axis cs:109.908,2.52329123978887e-07);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:109.908,0) rectangle (axis cs:111.186,1.00931649591555e-07);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:111.186,0) rectangle (axis cs:112.464,7.56987371936661e-08);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:112.464,0) rectangle (axis cs:113.742,1.00931649591555e-07);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:113.742,0) rectangle (axis cs:115.020,7.56987371936661e-08);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:115.020,0) rectangle (axis cs:116.298,1.26164561989444e-07);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:116.298,0) rectangle (axis cs:117.576,1.26164561989444e-07);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:117.576,0) rectangle (axis cs:118.854,1.26164561989444e-07);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:118.854,0) rectangle (axis cs:120.132,5.04658247957774e-08);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:120.132,0) rectangle (axis cs:121.410,7.56987371936661e-08);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:121.410,0) rectangle (axis cs:122.688,1.00931649591555e-07);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:122.688,0) rectangle (axis cs:123.966,1.51397474387332e-07);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:123.966,0) rectangle (axis cs:125.244,7.56987371936661e-08);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:125.244,0) rectangle (axis cs:126.522,2.52329123978887e-08);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:126.522,0) rectangle (axis cs:127.800,2.52329123978887e-08);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:127.800,0) rectangle (axis cs:129.078,2.52329123978887e-08);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:129.078,0) rectangle (axis cs:130.356,0);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:130.356,0) rectangle (axis cs:131.634,0);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:131.634,0) rectangle (axis cs:132.912,2.52329123978887e-08);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:132.912,0) rectangle (axis cs:134.190,0);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:134.190,0) rectangle (axis cs:135.468,2.52329123978887e-08);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:135.468,0) rectangle (axis cs:136.746,0);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:136.746,0) rectangle (axis cs:138.024,2.52329123978887e-08);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:138.024,0) rectangle (axis cs:139.302,0);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:139.302,0) rectangle (axis cs:140.580,0);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:140.580,0) rectangle (axis cs:141.858,0);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:141.858,0) rectangle (axis cs:143.136,0);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:143.136,0) rectangle (axis cs:144.414,0);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:144.414,0) rectangle (axis cs:145.692,2.52329123978887e-08);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:145.692,0) rectangle (axis cs:146.970,2.52329123978887e-08);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:146.970,0) rectangle (axis cs:148.248,2.52329123978887e-08);
\draw[draw=black,fill=color1,fill opacity=0.75,line width=0.0955400155400156pt] (axis cs:148.248,0) rectangle (axis cs:149.526,0);
\end{axis}

\end{tikzpicture}


==> img/fs_distrib_comparison.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
    width=\fwidth,
    height=\fheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.98, 0.02)}, anchor=south east},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Data Size [kB]},
xmajorgrids,
xmin=20, xmax=120,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={CDF},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [thick, color0, const plot mark left, forget plot]
table {%
-inf 0
8.946 3.22383e-05
8.946 9.67149e-05
10.224 0.000128953
11.502 0.000161192
11.502 0.00019343
12.78 0.000225668
12.78 0.000257906
14.058 0.000290145
14.058 0.000451336
15.336 0.000483575
15.336 0.000612528
16.614 0.000644766
16.614 0.000677004
17.892 0.000709243
19.17 0.000741481
19.17 0.000934911
20.448 0.000967149
20.448 0.00122506
21.726 0.00125729
21.726 0.00145072
23.004 0.00148296
23.004 0.00180535
24.282 0.00183758
24.282 0.00212773
25.56 0.00215997
25.56 0.00238563
26.838 0.00241787
26.838 0.00248235
28.116 0.00251459
28.116 0.00274026
29.394 0.00277249
29.394 0.00325607
30.672 0.00328831
30.672 0.00351398
31.95 0.00354621
31.95 0.0038686
33.228 0.00390083
33.228 0.00409426
34.506 0.0041265
34.506 0.00461008
35.784 0.00464232
35.784 0.00502918
37.062 0.00506141
37.062 0.00544827
38.34 0.00548051
38.34 0.00622199
39.618 0.00625423
39.618 0.00728586
40.896 0.0073181
40.896 0.00844644
42.174 0.00847867
42.174 0.00976821
43.452 0.00980044
43.452 0.0117025
44.73 0.0117347
44.73 0.0147007
46.008 0.0147329
46.008 0.0173764
47.286 0.0174087
47.286 0.0218898
48.564 0.021922
48.564 0.0280796
49.842 0.0281118
49.842 0.038009
51.12 0.0380412
51.12 0.0493568
53.676 0.0493891
53.676 0.0632193
54.954 0.0632516
54.954 0.0809826
56.232 0.0810149
56.232 0.103001
57.51 0.103034
57.51 0.131532
58.788 0.131565
58.788 0.166414
60.066 0.166446
60.066 0.208485
61.344 0.208517
61.344 0.256681
62.622 0.256714
62.622 0.309939
63.9 0.309971
63.9 0.369677
65.178 0.369709
65.178 0.434927
66.456 0.434959
66.456 0.49921
67.734 0.499242
67.734 0.56417
69.012 0.564203
69.012 0.624843
70.29 0.624875
70.29 0.682582
71.568 0.682614
71.568 0.734324
72.846 0.734356
72.846 0.779522
74.124 0.779554
74.124 0.818692
75.402 0.818724
75.402 0.85064
76.68 0.850672
76.68 0.879429
77.958 0.879461
77.958 0.904091
80.514 0.904123
80.514 0.924337
81.792 0.924369
81.792 0.938973
83.07 0.939005
83.07 0.950837
84.348 0.950869
84.348 0.960766
85.626 0.960798
85.626 0.968955
86.904 0.968987
86.904 0.974693
88.182 0.974725
88.182 0.979464
89.46 0.979496
89.46 0.983268
90.738 0.983301
90.738 0.986428
92.016 0.98646
92.016 0.988523
93.294 0.988555
93.294 0.990264
94.572 0.990296
94.572 0.991811
95.85 0.991844
95.85 0.993294
97.128 0.993327
97.128 0.994133
98.406 0.994165
98.406 0.994842
99.684 0.994874
99.684 0.995777
100.962 0.995809
100.962 0.996422
102.24 0.996454
102.24 0.996841
103.518 0.996873
103.518 0.997099
104.796 0.997131
104.796 0.997389
107.352 0.997421
107.352 0.997582
108.63 0.997614
108.63 0.997905
109.908 0.997937
109.908 0.998033
111.186 0.998066
111.186 0.99813
112.464 0.998162
112.464 0.998259
113.742 0.998291
113.742 0.998356
115.02 0.998388
115.02 0.998517
116.298 0.998549
116.298 0.998678
117.576 0.99871
117.576 0.998839
118.854 0.998872
118.854 0.998904
120.132 0.998936
120.132 0.999001
121.41 0.999033
121.41 0.99913
122.688 0.999162
122.688 0.999323
123.966 0.999355
123.966 0.99942
125.244 0.999452
126.522 0.999484
127.8 0.999516
131.634 0.999549
134.19 0.999581
136.746 0.999613
144.414 0.999645
145.692 0.999678
146.97 0.99971
150.804 0.999742
152.082 0.999774
163.584 0.999807
164.862 0.999839
172.53 0.999871
176.364 0.999903
194.256 0.999936
226.206 0.999968
237.708 1
};
\addplot [thick, color1, dashed]
table {%
41.1772533013603 0.00999999999999586
41.9648256182545 0.0110976251033991
42.7523979351486 0.0123380471646863
43.5399702520428 0.0137422778804954
44.3275425689369 0.0153346722685457
45.115114885831 0.0171434721002728
45.9026872027252 0.0192014304290732
46.6902595196193 0.0215465246509695
47.4778318365134 0.0242227638136586
48.2654041534076 0.0272810926891236
49.0529764703017 0.0307803898087991
49.8405487871959 0.0347885484103953
50.62812110409 0.0393836170497976
51.4156934209841 0.0446549593048245
52.2032657378783 0.0507043682616937
52.9908380547724 0.0576470401373392
53.7784103716666 0.0656122716759358
54.5659826885607 0.074743698052963
55.3535550054548 0.0851988338865079
56.141127322349 0.0971476244238092
56.9286996392431 0.110769666030526
57.7162719561372 0.126249729123806
58.5038442730314 0.143771232980165
59.2914165899255 0.16350740575105
60.0789889068197 0.185610041222377
60.8665612237138 0.210196056906659
61.6541335406079 0.237332468706625
62.4417058575021 0.267020896359401
63.2292781743962 0.299183227632561
64.0168504912904 0.333650477506355
64.8044228081845 0.370157030250999
65.5919951250786 0.408342204910619
66.3795674419728 0.44776036192466
67.1671397588669 0.487899616661521
67.9547120757611 0.528207838908463
68.7422843926552 0.568123308028348
69.5298567095493 0.607106502137512
70.3174290264435 0.644669276658693
71.1050013433376 0.680398197588002
71.8925736602317 0.713969891112024
72.6801459771259 0.745157653339221
73.46771829402 0.773829889027467
74.2552906109142 0.799941943500847
75.0428629278083 0.823523422208578
75.8304352447024 0.844663165885121
76.6180075615966 0.863493776229104
77.4055798784907 0.880177119524317
78.1931521953849 0.894891715843648
78.980724512279 0.907822451691976
79.7682968291731 0.91915268893793
80.5558691460673 0.92905859740308
81.3434414629614 0.937705401022082
82.1310137798556 0.945245173879543
82.9185860967497 0.951815825856375
83.7061584136438 0.957540954491082
84.493730730538 0.962530292037762
85.2813030474321 0.966880532491033
86.0688753643262 0.970676375381779
86.8564476812204 0.973991667890928
87.6440199981145 0.976890563145893
88.4315923150087 0.979428640735238
89.2191646319028 0.981653956495974
90.0067369487969 0.983608003751213
90.7943092656911 0.985326578659747
91.5818815825852 0.986840549304933
92.3694538994794 0.988176532532759
93.1570262163735 0.989357485091021
93.2095310374998 0.989431204637121
93.262035858626 0.989504329608019
93.3145406797523 0.989576865363276
93.3670455008786 0.98964881721033
93.4195503220049 0.98972019040502
93.4720551431311 0.989790990152105
93.5245599642574 0.989861221605787
93.5770647853837 0.989930889870218
93.62956960651 0.990000000000004
};
\addlegendentry{KS: 0.0476}
\addplot [thick, color2, dashdotted]
table {%
43.50391209054 0.00999999999999999
44.2216147741254 0.0114626980415492
44.9393174577108 0.0131365057134876
45.6570201412963 0.0150510050425502
46.3747228248817 0.0172396471323633
47.0924255084672 0.0197401721009533
47.8101281920526 0.0225950470396238
48.527830875638 0.0258519127367116
49.2455335592235 0.029564025726806
49.9632362428089 0.0337906769628238
50.6809389263944 0.0385975619355884
51.3986416099798 0.0440570693071319
52.1163442935653 0.0502484461029663
52.8340469771507 0.0572577874115579
53.5517496607361 0.0651777877997151
54.2694523443216 0.0741071810528922
54.987155027907 0.0841497856328948
55.7048577114925 0.0954130672218937
56.4225603950779 0.108006129334486
57.1402630786634 0.122037051286811
57.8579657622488 0.137609513314933
58.5756684458342 0.154818684879258
59.2933711294197 0.173746407071072
60.0110738130051 0.194455774772165
60.7287764965906 0.216985317075738
61.446479180176 0.241343079431783
62.1641818637614 0.267501016712182
62.8818845473469 0.295390196158958
63.5995872309323 0.324897362176727
64.3172899145178 0.355863409528651
65.0349925981032 0.388084230291771
65.7526952816886 0.421314235741587
66.4703979652741 0.455272615474234
67.1881006488595 0.489652108735066
67.905803332445 0.524129768913441
68.6235060160304 0.558378951407546
69.3412086996159 0.592081594281861
70.0589113832013 0.624939821929413
70.7766140667867 0.656685992191301
71.4943167503722 0.687090509041887
72.2120194339576 0.715966997069908
72.9297221175431 0.743174731087186
73.6474248011285 0.768618486401394
74.365127484714 0.792246186416845
75.0828301682994 0.814044855255006
75.8005328518848 0.834035432399764
76.5182355354703 0.852266985959298
77.2359382190557 0.868810790785448
77.9536409026412 0.883754639217321
78.6713435862266 0.897197645077468
79.389046269812 0.909245700386256
80.1067489533975 0.920007658197484
80.8244516369829 0.929592248153815
81.5421543205684 0.938105684201796
82.2598570041538 0.945649894361388
82.9775596877392 0.952321287255198
83.6952623713247 0.958209965674587
84.4129650549101 0.963399300435993
85.1306677384956 0.967965785338479
85.848370422081 0.971979103986704
86.5660731056665 0.975502350019948
87.2837757892519 0.978592352842275
88.0014784728373 0.981300070651563
88.7191811564228 0.983671021092685
89.4368838400082 0.98574572710025
90.1545865235937 0.987560161472271
90.8722892071791 0.989146178529925
90.9201360527515 0.989244500725428
90.9679828983238 0.989341941840529
91.0158297438962 0.989438509597595
91.0636765894686 0.989534211654436
91.1115234350409 0.989629055604782
91.1593702806133 0.989723048978769
91.2072171261856 0.989816199243414
91.255063971758 0.98990851380309
91.3029108173304 0.99
};
\addlegendentry{KS: 0.0483}
\addplot [thick, color3, densely dotted]
table {%
39.2757306048163 0.01
40.1204057053905 0.0112465707653488
40.9650808059646 0.0126485353979998
41.8097559065388 0.0142252648431623
42.6544310071129 0.0159985447714453
43.499106107687 0.017992876591466
44.3437812082612 0.020235815985811
45.1884563088353 0.0227583536478999
46.0331314094094 0.0255953434803939
46.8778065099836 0.0287859841715659
47.7224816105577 0.0323743608035725
48.5671567111319 0.0364100539760312
49.411831811706 0.0409488248611603
50.2565069122801 0.0460533856558912
51.1011820128543 0.0517942660762879
51.9458571134284 0.0582507878666275
52.7905322140026 0.0655121607879345
53.6352073145767 0.0736787152292412
54.4798824151508 0.0828632884725642
55.324557515725 0.0931927837656202
56.1692326162991 0.104809923743989
57.0139077168732 0.117875222429758
57.8585828174474 0.132569203053751
58.7032579180215 0.14909489234499
59.5479330185957 0.167680625750998
60.3926081191698 0.188583202348656
61.2372832197439 0.212091433037025
62.0819583203181 0.238530131037513
62.9266334208922 0.268264599838131
63.7713085214664 0.301705680591751
64.6159836220405 0.339315428708284
65.4606587226146 0.381613498074237
66.3053338231888 0.429184321110419
67.1500089237629 0.482685183874649
67.994684024337 0.539472127442365
68.8393591249112 0.590517072122515
69.6840342254853 0.635904191223229
70.5287093260595 0.676260598565237
71.3733844266336 0.71214389862533
72.2180595272077 0.744049890957368
73.0627346277819 0.77241942065467
73.907409728356 0.797644469506637
74.7520848289302 0.820073572011097
75.5967599295043 0.840016631075434
76.4414350300784 0.857749199945033
77.2861101306526 0.873516289522449
78.1307852312267 0.887535753683022
78.9754603318009 0.900001299361859
79.820135432375 0.911085163002537
80.6648105329491 0.920940490348033
81.5094856335233 0.929703452455433
82.3541607340974 0.937495127171427
83.1988358346715 0.944423172064899
84.0435109352457 0.950583311931548
84.8881860358198 0.956060661423385
85.732861136394 0.96093090107787
86.5775362369681 0.965261322995891
87.4222113375422 0.96911176061672
88.2668864381164 0.972535415436634
89.1115615386905 0.975579592093987
89.9562366392647 0.978286351977393
90.8009117398388 0.980693094387928
91.6455868404129 0.982833073285275
92.4902619409871 0.984735856757673
93.3349370415612 0.986427735564198
94.1796121421353 0.987932086394176
95.0242872427095 0.989269694862894
95.0805989160811 0.989353405070489
95.1369105894527 0.989436462230591
95.1932222628243 0.989518871437814
95.2495339361959 0.989600637747025
95.3058456095675 0.989681766173656
95.3621572829391 0.989762261694014
95.4184689563107 0.989842129245583
95.4747806296824 0.989921373727329
95.531092303054 0.99
};
\addlegendentry{KS: 0.068}
\end{axis}

\end{tikzpicture}


==> img/fs_model.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
    width=\fwidth,
    height=\fheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
% title={0.2596845666301378 * x ** [-0.25390119]},
x grid style={white!69.0196078431373!black},
xlabel={Measured rate [Mbps]},
xmajorgrids,
xmin=-1.95, xmax=62.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Fitted video frame size dispersion},
ymajorgrids,
ymin=0.075, ymax=0.165,
ytick style={color=black},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
scaled y ticks=false
]
\addplot [only marks, black, forget plot]
table {%
10.7902768223391 0.123938705528296
21.6029846837506 0.123468300546448
31.9670366745736 0.0839159887710853
44.9341818853418 0.0971693162686376
54.1884579430623 0.0905979744440008
};
\addplot [only marks, black, mark=x, very thick, mark size=3, forget plot]
table {%
11.2273249264578 0.140981826533797
21.5733343245202 0.109135788172187
32.3850990643272 0.115025025329795
43.1805473078194 0.103963403896968
53.8607937535441 0.0938197319061051
};
\addplot [thick, red, dashed, forget plot]
table {%
1 0.259684566630138
1.5959595959596 0.23062088808887
2.19191919191919 0.212769995571987
2.78787878787879 0.200166120034649
3.38383838383838 0.190558537286394
3.97979797979798 0.182869262187692
4.57575757575758 0.176503693548238
5.17171717171717 0.171101345683517
5.76767676767677 0.166428272070855
6.36363636363636 0.162324620365508
6.95959595959596 0.158676661590483
7.55555555555556 0.155400802473477
8.15151515151515 0.152433928805197
8.74747474747475 0.14972730392401
9.34343434343434 0.147242566017472
9.93939393939394 0.144949017490791
10.5353535353535 0.142821738580713
11.1313131313131 0.140840243145045
11.7272727272727 0.138987500730409
12.3232323232323 0.137249211956915
12.9191919191919 0.135613262772785
13.5151515151515 0.134069307373538
14.1111111111111 0.132608445225
14.7070707070707 0.131222967954881
15.3030303030303 0.129906158831471
15.8989898989899 0.128652132317762
16.4949494949495 0.127455704515803
17.0909090909091 0.126312287671843
17.6868686868687 0.125217803604451
18.2828282828283 0.124168612148417
18.8787878787879 0.123161451613116
19.4747474747475 0.122193388928359
20.0707070707071 0.12126177765781
20.6666666666667 0.120364222445085
21.2626262626263 0.119498548752589
21.8585858585859 0.118662776981028
22.4545454545455 0.117855100234938
23.050505050505 0.117073865138762
23.6464646464646 0.116317555217947
24.2424242424242 0.11558477644693
24.8383838383838 0.114874244635842
25.4343434343434 0.114184774384031
26.030303030303 0.113515269374088
26.6262626262626 0.11286471381709
27.2222222222222 0.112232164890121
27.8181818181818 0.111616746032024
28.4141414141414 0.111017640983884
29.010101010101 0.11043408847783
29.6060606060606 0.109865377491877
30.2020202020202 0.109310843000446
30.7979797979798 0.108769862160118
31.3939393939394 0.108241850878576
31.989898989899 0.107726260721779
32.5858585858586 0.107222576120392
33.1818181818182 0.106730311841648
33.7777777777778 0.106249010697133
34.3737373737374 0.105778241460769
34.969696969697 0.10531759697442
35.5656565656566 0.104866692421348
36.1616161616162 0.10442516375011
36.7575757575758 0.103992666233536
37.3535353535353 0.103568873149244
37.9494949494949 0.103153474569666
38.5454545454545 0.102746176250948
39.1414141414141 0.102346698611244
39.7373737373737 0.101954775789984
40.3333333333333 0.101570154780571
40.9292929292929 0.101192594629808
41.5252525252525 0.100821865698008
42.1212121212121 0.100457748974414
42.7171717171717 0.100100035443053
43.3131313131313 0.0997485254946771
43.9090909090909 0.0994030283808558
44.5050505050505 0.0990633617066702
45.1010101010101 0.098729350958803
45.6969696969697 0.0984008290661234
46.2929292929293 0.0980776359901393
46.8888888888889 0.0977596183429293
47.4848484848485 0.0974466290303883
48.0808080808081 0.0971385269188149
48.6767676767677 0.0968351765230449
49.2727272727273 0.0965364477144951
49.8686868686869 0.0962422154476191
50.4646464646465 0.0959523595034138
51.0606060606061 0.0956667642487225
51.6565656565657 0.0953853184101921
52.2525252525252 0.0951079148618339
52.8484848484848 0.0948344504252243
53.4444444444444 0.0945648256814614
54.040404040404 0.0942989447940611
54.6363636363636 0.0940367153420458
55.2323232323232 0.0937780481625335
55.8282828282828 0.0935228572021907
56.4242424242424 0.093271059376962
57.020202020202 0.0930225744395324
57.6161616161616 0.0927773248540209
58.2121212121212 0.0925352356774398
58.8080808080808 0.0922962344474895
59.4040404040404 0.0920602510762908
60 0.0918272177496828
};
\end{axis}

\end{tikzpicture}


==> img/ifi_cdf.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
    width=\fwidth,
    height=\fheight,
tick align=outside,
tick pos=left,
% title={vp\_30mbps\_60fps.pcapng},
x grid style={white!69.0196078431373!black},
xlabel={IFI [ms]},
xmajorgrids,
xmin=10, xmax=25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Proportion},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [semithick, color0, const plot mark left]
table {%
-inf 0
8.07499999996253 0.000322393448965117
8.97199999999998 0.000644786897930234
9.15900000001102 0.000967180346895351
10.0760000000264 0.00128957379586047
10.8890000000201 0.00161196724482559
10.9709999999836 0.0019343606937907
11.0359999999901 0.00225675414275582
11.2980000000107 0.00257914759172094
11.6719999999759 0.00290154104068605
11.841000000004 0.00322393448965117
11.9090000000028 0.00354632793861629
11.9329999999991 0.0038687213875814
12.0060000000421 0.00419111483654652
12.0570000000271 0.00451350828551164
12.1110000000044 0.00483590173447676
12.2759999999857 0.00515829518344187
12.3499999999694 0.00548068863240699
12.4640000000227 0.00580308208137211
12.5919999999837 0.00612547553033722
12.6760000000559 0.00644786897930234
12.7370000000155 0.00677026242826746
12.8040000000169 0.00709265587723257
12.8649999999766 0.00741504932619769
12.9019999999969 0.00773744277516281
12.929999999983 0.00805983622412793
12.943000000007 0.00838222967309304
12.9700000000526 0.00870462312205816
12.9829999999913 0.00902701657102328
13.0049999999642 0.00934941001998839
13.0170000000476 0.00967180346895351
13.0350000000021 0.00999419691791863
13.0639999999858 0.0103165903668837
13.1060000001071 0.0106389838158489
13.1440000000111 0.010961377264814
13.196999999991 0.0112837707137791
13.2380000000012 0.0116061641627442
13.2679999999823 0.0119285576117093
13.3030000000076 0.0122509510606744
13.3280000000013 0.0125733445096396
13.3810000000381 0.0128957379586047
13.4010000000444 0.0132181314075698
13.4439999999927 0.0135405248565349
13.4850000000029 0.0138629183055
13.5089999999991 0.0141853117544651
13.5379999999827 0.0145077052034303
13.5530000000017 0.0148300986523954
13.5750000000598 0.0151524921013605
13.5950000000093 0.0154748855503256
13.6040000000435 0.0157972789992907
13.6149999999589 0.0161196724482559
13.6270000000422 0.016442065897221
13.6410000000069 0.0167644593461861
13.6600000000158 0.0170868527951512
13.6720000000423 0.0174092462441163
13.6839999999552 0.0177316396930814
13.693000000103 0.0180540331420466
13.706999999954 0.0183764265910117
13.7210000000039 0.0186988200399768
13.7369999999919 0.0190212134889419
13.7579999999957 0.019343606937907
13.7710000000197 0.0196660003868721
13.781999999992 0.0199883938358373
13.7900000000002 0.0203107872848024
13.8070000000425 0.0206331807337675
13.8230000000021 0.0209555741827326
13.8369999999668 0.0212779676316977
13.8509999999883 0.0216003610806628
13.8630000000148 0.021922754529628
13.8760000000389 0.0222451479785931
13.889000000006 0.0225675414275582
13.8959999999884 0.0228899348765233
13.9130000000023 0.0232123283254884
13.9289999999619 0.0235347217744535
13.937000000027 0.0238571152234187
13.9430000000402 0.0241795086723838
13.9580000000024 0.0245019021213489
13.9669999999796 0.024824295570314
13.9749999999594 0.0251466890192791
13.9770000000681 0.0254690824682442
13.9880000000403 0.0257914759172094
13.9990000000125 0.0261138693661745
14.0109999999822 0.0264362628151396
14.0250000000037 0.0267586562641047
14.0330000000404 0.0270810497130698
14.0389999999684 0.0274034431620349
14.0499999999975 0.0277258366110001
14.0599999999722 0.0280482300599652
14.0710000000013 0.0283706235089303
14.0839999999685 0.0286930169578954
14.0930000000026 0.0290154104068605
14.1030000000342 0.0293378038558256
14.119000000008 0.0296601973047908
14.1360000000077 0.0299825907537559
14.1519999999673 0.030304984202721
14.1599999999471 0.0306273776516861
14.1780000000153 0.0309497711006512
14.1879999999901 0.0312721645496164
14.1960000000836 0.0315945579985815
14.206999999999 0.0319169514475466
14.2170000000306 0.0322393448965117
14.2309999999952 0.0325617383454768
14.2469999999548 0.0328841317944419
14.2579999999839 0.0332065252434071
14.2700000000104 0.0335289186923722
14.282000000037 0.0338513121413373
14.2919999999549 0.0341737055903024
14.302999999984 0.0344960990392675
14.314000000013 0.0348184924882326
14.3239999999878 0.0351408859371978
14.3360000000143 0.0354632793861629
14.342000000056 0.035785672835128
14.3519999999882 0.0361080662840931
14.3620000000055 0.0364304597330582
14.3740000000321 0.0367528531820233
14.3870000000561 0.0370752466309885
14.3960000000334 0.0373976400799536
14.4040000000132 0.0377200335289187
14.4120000000214 0.0380424269778838
14.4189999999753 0.0383648204268489
14.4300000000044 0.038687213875814
14.445999999964 0.0390096073247792
14.4559999999956 0.0393320007737443
14.4659999999703 0.0396543942227094
14.4750000000045 0.0399767876716745
14.4879999999716 0.0402991811206396
14.4970000000058 0.0406215745696047
14.5069999999805 0.0409439680185699
14.5209999999878 0.041266361467535
14.5289999999818 0.0415887549165001
14.5379999999875 0.0419111483654652
14.5519999999806 0.0422335418144303
14.5579999999654 0.0425559352633954
14.569999999992 0.0428783287123606
14.5839999998998 0.0432007221613257
14.5959999999832 0.0435231156102908
14.603999999963 0.0438455090592559
14.6150000000205 0.044167902508221
14.6240000000262 0.0444902959571861
14.6279999999592 0.0448126894061513
14.6330000000034 0.0451350828551164
14.6409999999833 0.0454574763040815
14.6500000000174 0.0457798697530466
14.6569999999997 0.0461022632020117
14.6649999999795 0.0464246566509769
14.6680000000288 0.046747050099942
14.679000000001 0.0470694435489071
14.6879999999783 0.0473918369978722
14.6980000000099 0.0477142304468373
14.7040000000516 0.0480366238958024
14.7120000000314 0.0483590173447676
14.7220000000061 0.0486814107937327
14.7290000000027 0.0490038042426978
14.7350000000301 0.0493261976916629
14.73900000002 0.049648591140628
14.744999999948 0.0499709845895931
14.7499999999923 0.0502933780385583
14.7570000000314 0.0506157714875234
14.7660000000087 0.0509381649364885
14.7709999999961 0.0512605583854536
14.7779999999784 0.0515829518344187
14.7810000000277 0.0519053452833838
14.7869999999557 0.052227738732349
14.7959999999898 0.0525501321813141
14.8000000000366 0.0528725256302792
14.8039999999696 0.0531949190792443
14.8070000000189 0.0535173125282094
14.8099999999971 0.0538397059771745
14.8140000000012 0.0541620994261397
14.8209999999835 0.0544844928751048
14.8240000000044 0.0548068863240699
14.8279999999659 0.055129279773035
14.8300000000177 0.0554516732220001
14.8330000000101 0.0557740666709652
14.8360000000025 0.0560964601199304
14.8399999999924 0.0564188535688955
14.8420000000442 0.0567412470178606
14.8450000000366 0.0570636404668257
14.8479999999722 0.0573860339157908
14.8510000000215 0.0577084273647559
14.8539999999571 0.0580308208137211
14.8550000000114 0.0583532142626862
14.8580000000038 0.0586756077116513
14.8599999999988 0.0589980011606164
14.8619999999937 0.0593203946095815
14.8629999999912 0.0596427880585466
14.8649999999861 0.0599651815075118
14.8679999999786 0.0602875749564769
14.8690000000897 0.060609968405442
14.8719999999969 0.0609323618544071
14.8740000000771 0.0612547553033722
14.8760000000152 0.0615771487523374
14.8790000000645 0.0618995422013025
14.8820000000001 0.0622219356502676
14.8829999999975 0.0625443290992327
14.8840000000519 0.0628667225481978
14.88599999999 0.0631891159971629
14.8880000000418 0.0635115094461281
14.8910000000058 0.0638339028950932
14.8930000000007 0.0641562963440583
14.8950000000241 0.0644786897930234
14.8979999999597 0.0648010832419885
14.9000000000115 0.0651234766909536
14.9020000000064 0.0654458701399188
14.9040000000014 0.0657682635888839
14.9059999999963 0.066090657037849
14.907000000008 0.0664130504868141
14.9089999999887 0.0667354439357792
14.9100000000431 0.0670578373847443
14.9119999999812 0.0673802308337095
14.9129999999786 0.0677026242826746
14.915000000002 0.0680250177316397
14.9160000000279 0.0683474111806048
14.9170000000254 0.0686698046295699
14.9200000000178 0.068992198078535
14.9220000000128 0.0693145915275002
14.9239999999509 0.0696369849764653
14.9250000000052 0.0699593784254304
14.9270000000001 0.0702817718743955
14.9290000000519 0.0706041653233606
14.93099999999 0.0709265587723257
14.9320000000017 0.0712489522212909
14.9340000000393 0.071571345670256
14.9350000000084 0.0718937391192211
14.9360000000343 0.0722161325681862
14.9370000000317 0.0725385260171513
14.9380000000292 0.0728609194661164
14.9409999999648 0.0731833129150816
14.9420000000191 0.0735057063640467
14.9439999999572 0.0738280998130118
14.9459999999948 0.0741504932619769
14.9470000000065 0.074472886710942
14.9499999999989 0.0747952801599071
14.9519999999939 0.0751176736088723
14.9530000000055 0.0754400670578374
14.9540000000172 0.0757624605068025
14.9569999999812 0.0760848539557676
14.9589999999762 0.0764072474047327
14.959000000033 0.0767296408536979
14.9600000000305 0.077052034302663
14.9620000000255 0.0773744277516281
14.9640000000062 0.0776968212005932
14.9659999999585 0.0780192146495583
14.9680000000103 0.0783416080985234
14.9690000000078 0.0786640015474886
14.9709999999459 0.0789863949964537
14.9729999999977 0.0793087884454188
14.9739999999952 0.0796311818943839
14.9749999999926 0.079953575343349
14.9769999999876 0.0802759687923141
14.9779999999993 0.0805983622412793
14.97999999998 0.0809207556902444
14.9820000000034 0.0812431491392095
14.9839999999983 0.0815655425881746
14.9859999999649 0.0818879360371397
14.9890000000141 0.0822103294861048
14.9920000000066 0.08253272293507
14.993000000004 0.0828551163840351
14.994999999999 0.0831775098330002
14.9959999999965 0.0834999032819653
14.9979999999914 0.0838222967309304
14.9999999999864 0.0841446901798956
15.0030000000072 0.0844670836288607
15.0040000000047 0.0847894770778258
15.0059999999712 0.0851118705267909
15.0079999999946 0.085434263975756
15.010000000018 0.0857566574247211
15.0119999999987 0.0860790508736863
15.0150000000053 0.0864014443226514
15.0170000000003 0.0867238377716165
15.0189999999952 0.0870462312205816
15.0209999999902 0.0873686246695467
15.0219999999877 0.0876910181185118
15.024000000011 0.088013411567477
15.026999999975 0.0883358050164421
15.0280000000294 0.0886581984654072
15.0319999999624 0.0889805919143723
15.0330000000167 0.0893029853633374
15.0360000000092 0.0896253788123025
15.0390000000016 0.0899477722612677
15.041999999994 0.0902701657102328
15.0470000000382 0.0905925591591979
15.0509999999713 0.090914952608163
15.0530000000231 0.0912373460571281
15.0569999999561 0.0915597395060932
15.0580000000105 0.0918821329550584
15.0610000000029 0.0922045264040235
15.0649999999928 0.0925269198529886
15.0689999999827 0.0928493133019537
15.0700000000086 0.0931717067509188
15.073000000001 0.0934941001998839
15.0769999999625 0.0938164936488491
15.0799999998981 0.0941388870978142
15.0820000000067 0.0944612805467793
15.0859999999966 0.0947836739957444
15.0899999999865 0.0951060674447095
15.0940000000048 0.0954284608936746
15.0990000000206 0.0957508543426398
15.1030000000105 0.0960732477916049
15.1099999999929 0.09639564124057
15.1129999999995 0.0967180346895351
15.1219999999626 0.0970404281385002
15.1290000000017 0.0973628215874653
15.1319999999942 0.0976852150364305
15.1369999999815 0.0980076084853956
15.1400000000308 0.0983300019343607
15.1440000000207 0.0986523953833258
15.1480000000106 0.0989747888322909
15.1560000000046 0.099297182281256
15.1599999999803 0.0996195757302212
15.1669999999626 0.0999419691791863
15.1720000000068 0.100264362628151
15.1769999999942 0.100586756077117
15.181000000041 0.100909149526082
15.1850000000309 0.101231542975047
15.1919999999564 0.101553936424012
15.1940000000081 0.101876329872977
15.2039999999829 0.102198723321942
15.2120000000195 0.102521116770907
15.215000000012 0.102843510219872
15.2199999999993 0.103165903668837
15.2230000000486 0.103488297117803
15.2280000000076 0.103810690566768
15.2319999999975 0.104133084015733
15.2370000000133 0.104455477464698
15.2400000000057 0.104777870913663
15.2429999999981 0.105100264362628
15.2460000000474 0.105422657811593
15.2499999999947 0.105745051260558
15.2530000000013 0.106067444709524
15.2570000000196 0.106389838158489
15.2640000000019 0.106712231607454
15.2689999999893 0.107034625056419
15.2720000000386 0.107357018505384
15.2789999999641 0.107679411954349
15.2830000000108 0.108001805403314
15.2860000000032 0.108324198852279
15.2879999999982 0.108646592301244
15.2910000000475 0.10896898575021
15.2980000000014 0.109291379199175
15.3009999999654 0.10961377264814
15.3040000000146 0.109936166097105
15.3099999999995 0.11025855954607
15.3140000000036 0.110580952995035
15.3199999999885 0.110903346444
15.3230000000235 0.111225739892965
15.3270000000134 0.11154813334193
15.3310000000033 0.111870526790896
15.3369999999882 0.112192920239861
15.3389999999831 0.112515313688826
15.342000000004 0.112837707137791
15.3469999999913 0.113160100586756
15.3519999999503 0.113482494035721
15.3549999999996 0.113804887484686
15.357999999992 0.114127280933651
15.3629999999794 0.114449674382617
15.3660000000286 0.114772067831582
15.373000000011 0.115094461280547
15.3779999999983 0.115416854729512
15.3829999999999 0.115739248178477
15.387000000004 0.116061641627442
15.3909999999655 0.116384035076407
15.3950000000123 0.116706428525372
15.3999999999996 0.117028821974337
15.4029999999921 0.117351215423303
15.4059999999845 0.117673608872268
15.4120000000262 0.117996002321233
15.4160000000161 0.118318395770198
15.420000000006 0.118640789219163
15.4220000000578 0.118963182668128
15.4259999999908 0.119285576117093
15.4300000000376 0.119607969566058
15.435000000025 0.119930363015024
15.4389999999864 0.120252756463989
15.4440000000022 0.120575149912954
15.4469999999947 0.120897543361919
15.451999999982 0.121219936810884
15.4550000000313 0.121542330259849
15.4580000000237 0.121864723708814
15.4610000000162 0.122187117157779
15.4639999999517 0.122509510606744
15.467000000001 0.12283190405571
15.4719999999884 0.123154297504675
15.4750000000092 0.12347669095364
15.4780000000301 0.123799084402605
15.4810000000225 0.12412147785157
15.484999999984 0.124443871300535
15.4899999999998 0.1247662647495
15.4930000000064 0.125088658198465
15.495000000044 0.125411051647431
15.4979999999796 0.125733445096396
15.5010000000289 0.126055838545361
15.5060000000162 0.126378231994326
15.5100000000061 0.126700625443291
15.5120000000011 0.127023018892256
15.5149999999935 0.127345412341221
15.5199999999809 0.127667805790186
15.5239999999708 0.127990199239151
15.5270000000201 0.128312592688117
15.5300000000125 0.128634986137082
15.5330000000049 0.128957379586047
15.5359999999973 0.129279773035012
15.5379999999923 0.129602166483977
15.5399999999872 0.129924559932942
15.5420000000106 0.130246953381907
15.5460000000289 0.130569346830872
15.5500000000046 0.130891740279838
15.5530000000113 0.131214133728803
15.5560000000037 0.131536527177768
15.5579999999986 0.131858920626733
15.5619999999885 0.132181314075698
15.5640000000403 0.132503707524663
15.5670000000327 0.132826100973628
15.5699999999968 0.133148494422593
15.5720000000059 0.133470887871558
15.57600000001 0.133793281320524
15.5790000000025 0.134115674769489
15.5809999999974 0.134438068218454
15.5829999999924 0.134760461667419
15.5849999999873 0.135082855116384
15.5869999999965 0.135405248565349
15.589000000034 0.135727642014314
15.5920000000265 0.136050035463279
15.595999999988 0.136372428912244
15.5989999999946 0.13669482236121
15.6010000000038 0.137017215810175
15.6020000000581 0.13733960925914
15.6049999999368 0.137662002708105
15.6069999999886 0.13798439615707
15.609999999981 0.138306789606035
15.6109999999927 0.138629183055
15.6130000000019 0.138951576503965
15.6170000000202 0.139273969952931
15.6180000000177 0.139596363401896
15.6219999999507 0.139918756850861
15.6240000000025 0.140241150299826
15.6259999999975 0.140563543748791
15.626999999995 0.140885937197756
15.6290000000467 0.141208330646721
15.6329999999798 0.141530724095686
15.6359999999722 0.141853117544651
15.6390000000215 0.142175510993617
15.6419999999997 0.142497904442582
15.6440000000089 0.142820297891547
15.6479999999988 0.143142691340512
15.6499999999937 0.143465084789477
15.6530000000004 0.143787478238442
15.654000000012 0.144109871687407
15.6570000000329 0.144432265136372
15.6600000000253 0.144754658585338
15.6610000000228 0.145077052034303
15.6640000000152 0.145399445483268
15.6660000000102 0.145721838932233
15.6690000000026 0.146044232381198
15.671999999995 0.146366625830163
15.67399999999 0.146689019279128
15.6750000000017 0.147011412728093
15.6799999999748 0.147333806177058
15.6810000000007 0.147656199626024
15.6839999999647 0.147978593074989
15.6860000000165 0.148300986523954
15.6879999999546 0.148623379972919
15.6900000000064 0.148945773421884
15.6929999999988 0.149268166870849
15.6959999999913 0.149590560319814
15.6989999999979 0.149912953768779
15.702000000033 0.150235347217745
15.704999999997 0.15055774066671
15.7070000000203 0.150880134115675
15.7100000000128 0.15120252756464
15.7120000000077 0.151524921013605
15.7130000000052 0.15184731446257
15.7179999999926 0.152169707911535
15.720999999985 0.1524921013605
15.7240000000343 0.152814494809465
15.7260000000292 0.153136888258431
15.7279999999673 0.153459281707396
15.7299999999907 0.153781675156361
15.7320000000141 0.154104068605326
15.7339999999806 0.154426462054291
15.736000000004 0.154748855503256
15.7379999999989 0.155071248952221
15.7419999999888 0.155393642401186
15.7430000000431 0.155716035850152
15.7450000000381 0.156038429299117
15.7480000000305 0.156360822748082
15.7499999999686 0.156683216197047
15.7519999999636 0.157005609646012
15.7540000000012 0.157328003094977
15.7569999999509 0.157650396543942
15.7580000000053 0.157972789992907
15.7590000000027 0.158295183441872
15.7609999999977 0.158617576890838
15.7619999999952 0.158939970339803
15.7640000000043 0.159262363788768
15.7650000000444 0.159584757237733
15.7669999999825 0.159907150686698
15.7680000000084 0.160229544135663
15.7700000000318 0.160551937584628
15.7710000000293 0.160874331033593
15.7740000000217 0.161196724482559
15.7759999999598 0.161519117931524
15.7760000000167 0.161841511380489
15.7779999999548 0.162163904829454
15.7789999999949 0.162486298278419
15.7800000000066 0.162808691727384
15.7820000000015 0.163131085176349
15.782999999999 0.163453478625314
15.7849999999939 0.163775872074279
15.7860000000056 0.164098265523245
15.7880000000432 0.16442065897221
15.7890000000407 0.164743052421175
15.7909999999788 0.16506544587014
15.7919999999905 0.165387839319105
15.7939999999712 0.16571023276807
15.7949999999687 0.166032626217035
15.7959999999946 0.166355019666
15.7969999999636 0.166677413114966
15.7979999999895 0.166999806563931
15.7990000000154 0.167322200012896
15.8010000000104 0.167644593461861
15.8029999999911 0.167966986910826
15.8040000000028 0.168289380359791
15.8050000000003 0.168611773808756
15.8059999999978 0.168934167257721
15.8079999999927 0.169256560706686
15.8089999999902 0.169578954155652
15.8090000000044 0.169901347604617
15.8100000000445 0.170223741053582
15.811000000042 0.170546134502547
15.8129999999801 0.170868527951512
15.814000000006 0.171190921400477
15.8150000000319 0.171513314849442
15.8160000000009 0.171835708298407
15.81699999997 0.172158101747373
15.8179999999675 0.172480495196338
15.8180000000243 0.172802888645303
15.8190000000218 0.173125282094268
15.8200000000051 0.173447675543233
15.8210000000167 0.173770068992198
15.8220000000142 0.174092462441163
15.8229999999548 0.174414855890128
15.8239999999523 0.174737249339093
15.8240000000092 0.175059642788059
15.8250000000066 0.175382036237024
15.8260000000041 0.175704429685989
15.8270000000016 0.176026823134954
15.8270000000016 0.176349216583919
15.8289999999965 0.176671610032884
15.8289999999965 0.176994003481849
15.829999999994 0.177316396930814
15.8300000000509 0.177638790379779
15.8309999999915 0.177961183828745
15.831999999989 0.17828357727771
15.8320000000032 0.178605970726675
15.8329999999864 0.17892836417564
15.8339999999839 0.179250757624605
15.8349999999814 0.17957315107357
15.8350000000382 0.179895544522535
15.8359999999789 0.1802179379715
15.8360000000357 0.180540331420466
15.8370000000332 0.180862724869431
15.8380000000022 0.181185118318396
15.8389999999713 0.181507511767361
15.8399999999688 0.181829905216326
15.8409999999662 0.182152298665291
15.8410000000231 0.182474692114256
15.8420000000206 0.182797085563221
15.8420000000206 0.183119479012186
15.843000000018 0.183441872461152
15.8439999999587 0.183764265910117
15.8440000000155 0.184086659359082
15.845000000013 0.184409052808047
15.8459999999963 0.184731446257012
15.8460000000105 0.185053839705977
15.8470000000079 0.185376233154942
15.8480000000054 0.185698626603907
15.8480000000054 0.186021020052873
15.8490000000029 0.186343413501838
15.8500000000004 0.186665806950803
15.8500000000004 0.186988200399768
15.8509999999978 0.187310593848733
15.8509999999978 0.187632987297698
15.8519999999953 0.187955380746663
15.8529999999928 0.188277774195628
15.8529999999928 0.188600167644593
15.8539999999903 0.188922561093559
15.8540000000471 0.189244954542524
15.8549999999877 0.189567347991489
15.8550000000162 0.189889741440454
15.8559999999852 0.190212134889419
15.8560000000421 0.190534528338384
15.8569999999827 0.190856921787349
15.8579999999802 0.191179315236314
15.8579999999802 0.19150170868528
15.858000000037 0.191824102134245
15.8589999999776 0.19214649558321
15.8590000000061 0.192468889032175
15.8599999999751 0.19279128248114
15.860000000032 0.193113675930105
15.861000000001 0.19343606937907
15.8619999999701 0.193758462828035
15.8619999999985 0.194080856277
15.8620000000269 0.194403249725966
15.8629999999675 0.194725643174931
15.8630000000244 0.195048036623896
15.8640000000219 0.195370430072861
15.8640000000219 0.195692823521826
15.8649999999625 0.196015216970791
15.8650000000193 0.196337610419756
15.8659999999884 0.196660003868721
15.8660000000168 0.196982397317686
15.8669999999574 0.197304790766652
15.8670000000143 0.197627184215617
15.8679999999549 0.197949577664582
15.8680000000118 0.198271971113547
15.8689999999524 0.198594364562512
15.8690000000092 0.198916758011477
15.8700000000067 0.199239151460442
15.8700000000636 0.199561544909407
15.8710000000042 0.199883938358373
15.8720000000017 0.200206331807338
15.8729999999423 0.200528725256303
15.8729999999991 0.200851118705268
15.8739999999966 0.201173512154233
15.8739999999966 0.201495905603198
15.8740000000108 0.201818299052163
15.8749999999941 0.202140692501128
15.8749999999941 0.202463085950093
15.8759999999916 0.202785479399059
15.876999999989 0.203107872848024
15.876999999989 0.203430266296989
15.8779999999865 0.203752659745954
15.8779999999865 0.204075053194919
15.878999999984 0.204397446643884
15.8790000000124 0.204719840092849
15.8799999999815 0.205042233541814
15.8800000000099 0.20536462699078
15.8809999999789 0.205687020439745
15.8810000000074 0.20600941388871
15.8810000000358 0.206331807337675
15.8819999999764 0.20665420078664
15.8829999999739 0.206976594235605
15.8830000000307 0.20729898768457
15.8839999999714 0.207621381133535
15.8840000000282 0.2079437745825
15.8850000000257 0.208266168031466
15.8859999999663 0.208588561480431
15.8860000000232 0.208910954929396
15.8870000000206 0.209233348378361
15.8879999999613 0.209555741827326
15.8880000000181 0.209878135276291
15.8880000000181 0.210200528725256
15.8890000000156 0.210522922174221
15.8890000000156 0.210845315623187
15.8899999999846 0.211167709072152
15.8900000000131 0.211490102521117
15.8909999999821 0.211812495970082
15.8910000000105 0.212134889419047
15.8910000000105 0.212457282868012
15.892000000008 0.212779676316977
15.8930000000055 0.213102069765942
15.8930000000055 0.213424463214907
15.894000000003 0.213746856663873
15.894000000003 0.214069250112838
15.8950000000004 0.214391643561803
15.8950000000004 0.214714037010768
15.8950000000004 0.215036430459733
15.8959999999979 0.215358823908698
15.8959999999979 0.215681217357663
15.8969999999954 0.216003610806628
15.8969999999954 0.216326004255594
15.8970000000522 0.216648397704559
15.8979999999929 0.216970791153524
15.8979999999929 0.217293184602489
15.8980000000213 0.217615578051454
15.8989999999903 0.217937971500419
15.8989999999903 0.218260364949384
15.8999999999878 0.218582758398349
15.900000000002 0.218905151847314
15.9000000000447 0.21922754529628
15.9009999999853 0.219549938745245
15.9009999999995 0.21987233219421
15.9019999999828 0.220194725643175
15.9020000000112 0.22051711909214
15.9029999999802 0.220839512541105
15.9029999999802 0.22116190599007
15.9030000000371 0.221484299439035
15.9039999999777 0.221806692888001
15.9049999999752 0.222129086336966
15.9049999999752 0.222451479785931
15.905000000032 0.222773873234896
15.9059999999727 0.223096266683861
15.9060000000011 0.223418660132826
15.9069999999701 0.223741053581791
15.9069999999986 0.224063447030756
15.9079999999676 0.224385840479721
15.9080000000245 0.224708233928687
15.9089999999651 0.225030627377652
15.9090000000219 0.225353020826617
15.9099999999626 0.225675414275582
15.9100000000194 0.225997807724547
15.9100000000763 0.226320201173512
15.91099999996 0.226642594622477
15.9110000000169 0.226964988071442
15.9119999999575 0.227287381520408
15.9119999999575 0.227609774969373
15.9120000000144 0.227932168418338
15.9120000000144 0.228254561867303
15.9130000000118 0.228576955316268
15.9130000000118 0.228899348765233
15.9140000000093 0.229221742214198
15.9140000000093 0.229544135663163
15.9149999999499 0.229866529112128
15.9150000000068 0.230188922561094
15.9150000000068 0.230511316010059
15.9159999999474 0.230833709459024
15.9160000000043 0.231156102907989
15.9160000000043 0.231478496356954
15.9170000000017 0.231800889805919
15.9170000000017 0.232123283254884
15.9179999999992 0.232445676703849
15.9179999999992 0.232768070152815
15.9189999999398 0.23309046360178
15.9189999999967 0.233412857050745
15.9189999999967 0.23373525049971
15.9199999999942 0.234057643948675
15.9199999999942 0.23438003739764
15.920000000051 0.234702430846605
15.9209999999916 0.23502482429557
15.9209999999916 0.235347217744535
15.9210000000201 0.235669611193501
15.9219999999891 0.235992004642466
15.9219999999891 0.236314398091431
15.9219999999891 0.236636791540396
15.922000000046 0.236959184989361
15.9229999999866 0.237281578438326
15.9229999999866 0.237603971887291
15.9229999999866 0.237926365336256
15.9239999999272 0.238248758785221
15.9239999999841 0.238571152234187
15.9240000000409 0.238893545683152
15.9240000000409 0.239215939132117
15.9249999999815 0.239538332581082
15.9250000000384 0.239860726030047
15.925999999979 0.240183119479012
15.925999999979 0.240505512927977
15.9260000000359 0.240827906376942
15.9269999999765 0.241150299825908
15.9270000000333 0.241472693274873
15.927999999974 0.241795086723838
15.9280000000024 0.242117480172803
15.9280000000308 0.242439873621768
15.9289999999714 0.242762267070733
15.9290000000283 0.243084660519698
15.9299999999689 0.243407053968663
15.9299999999689 0.243729447417628
15.9300000000258 0.244051840866594
15.9309999999664 0.244374234315559
15.9310000000232 0.244696627764524
15.9319999999639 0.245019021213489
15.9319999999923 0.245341414662454
15.9320000000207 0.245663808111419
15.9330000000182 0.245986201560384
15.9330000000182 0.246308595009349
15.9339999999588 0.246630988458315
15.9340000000014 0.24695338190728
15.9340000000157 0.247275775356245
15.9340000000157 0.24759816880521
15.9349999999989 0.247920562254175
15.9350000000131 0.24824295570314
15.9350000000131 0.248565349152105
15.9360000000106 0.24888774260107
15.9360000000106 0.249210136050035
15.9360000000106 0.249532529499001
15.9369999999939 0.249854922947966
15.9370000000081 0.250177316396931
15.9379999999985 0.250499709845896
15.9380000000056 0.250822103294861
15.9380000000056 0.251144496743826
15.939000000003 0.251466890192791
15.939000000003 0.251789283641756
15.9400000000005 0.252111677090722
15.9400000000005 0.252434070539687
15.940999999998 0.252756463988652
15.940999999998 0.253078857437617
15.940999999998 0.253401250886582
15.9419999999955 0.253723644335547
15.9419999999955 0.254046037784512
15.9419999999955 0.254368431233477
15.9429999999929 0.254690824682442
15.9429999999929 0.255013218131408
15.9430000000071 0.255335611580373
15.9439999999904 0.255658005029338
15.9439999999904 0.255980398478303
15.9440000000046 0.256302791927268
15.9449999999879 0.256625185376233
15.9449999999879 0.256947578825198
15.9450000000447 0.257269972274163
15.9459999999854 0.257592365723128
15.9459999999854 0.257914759172094
15.9460000000422 0.258237152621059
15.9469999999828 0.258559546070024
15.9469999999828 0.258881939518989
15.9470000000113 0.259204332967954
15.9479999999803 0.259526726416919
15.9480000000372 0.259849119865884
15.9480000000372 0.260171513314849
15.9489999999778 0.260493906763815
15.9490000000062 0.26081630021278
15.9490000000346 0.261138693661745
15.9499999999753 0.26146108711071
15.9500000000037 0.261783480559675
15.9500000000321 0.26210587400864
15.9509999999727 0.262428267457605
15.9510000000012 0.26275066090657
15.9510000000296 0.263073054355536
15.9519999999702 0.263395447804501
15.9520000000271 0.263717841253466
15.9529999999677 0.264040234702431
15.9529999999961 0.264362628151396
15.9530000000245 0.264685021600361
15.9530000000814 0.265007415049326
15.9539999999652 0.265329808498291
15.9539999999936 0.265652201947256
15.954000000022 0.265974595396222
15.9549999999626 0.266296988845187
15.9549999999911 0.266619382294152
15.9550000000195 0.266941775743117
15.9559999999601 0.267264169192082
15.9560000000027 0.267586562641047
15.956000000017 0.267908956090012
15.9569999999576 0.268231349538977
15.9570000000002 0.268553742987942
15.9570000000144 0.268876136436908
15.9579999999977 0.269198529885873
15.9580000000119 0.269520923334838
15.9580000000688 0.269843316783803
15.9589999999952 0.270165710232768
15.9590000000094 0.270488103681733
15.95999999995 0.270810497130698
15.9600000000069 0.271132890579663
15.9600000000069 0.271455284028629
15.9600000000637 0.271777677477594
15.9610000000043 0.272100070926559
15.9610000000043 0.272422464375524
15.9610000000612 0.272744857824489
15.9620000000018 0.273067251273454
15.9620000000018 0.273389644722419
15.9620000000018 0.273712038171384
15.9620000000587 0.274034431620349
15.9629999999993 0.274356825069315
15.9629999999993 0.27467921851828
15.9629999999993 0.275001611967245
15.9639999999399 0.27532400541621
15.9639999999968 0.275646398865175
15.9639999999968 0.27596879231414
15.9640000000536 0.276291185763105
15.9649999999942 0.27661357921207
15.9650000000084 0.276935972661036
15.9659999999917 0.277258366110001
15.9659999999917 0.277580759558966
15.9659999999917 0.277903153007931
15.9669999999892 0.278225546456896
15.9669999999892 0.278547939905861
15.967000000046 0.278870333354826
15.9679999999867 0.279192726803791
15.9680000000151 0.279515120252756
15.9689999999273 0.279837513701722
15.9689999999841 0.280159907150687
15.9689999999983 0.280482300599652
15.969000000041 0.280804694048617
15.9699999999816 0.281127087497582
15.97000000001 0.281449480946547
15.9700000000385 0.281771874395512
15.9709999999791 0.282094267844477
15.9709999999933 0.282416661293443
15.9710000000075 0.282739054742408
15.9710000000359 0.283061448191373
15.9719999999766 0.283383841640338
15.9720000000334 0.283706235089303
15.972999999974 0.284028628538268
15.9730000000025 0.284351021987233
15.9730000000309 0.284673415436198
15.9739999999715 0.284995808885163
15.9740000000284 0.285318202334129
15.9740000000284 0.285640595783094
15.9749999999974 0.285962989232059
15.9750000000258 0.286285382681024
15.9759999999665 0.286607776129989
15.9760000000233 0.286930169578954
15.9760000000233 0.287252563027919
15.9769999999639 0.287574956476884
15.9770000000208 0.28789734992585
15.9779999999614 0.288219743374815
15.9780000000183 0.28854213682378
15.9780000000183 0.288864530272745
15.9790000000015 0.28918692372171
15.9790000000157 0.289509317170675
15.9790000000157 0.28983171061964
15.979999999999 0.290154104068605
15.9800000000132 0.29047649751757
15.9809999999965 0.290798890966536
15.9810000000107 0.291121284415501
15.9819999998945 0.291443677864466
15.9820000000082 0.291766071313431
15.9820000000082 0.292088464762396
15.9820000000082 0.292410858211361
15.9830000000056 0.292733251660326
15.9830000000056 0.293055645109291
15.9840000000031 0.293378038558257
15.9850000000006 0.293700432007222
15.9850000000006 0.294022825456187
15.9850000000006 0.294345218905152
15.9859999999981 0.294667612354117
15.9859999999981 0.294990005803082
15.9869999999955 0.295312399252047
15.9869999999955 0.295634792701012
15.987999999993 0.295957186149977
15.987999999993 0.296279579598943
15.9889999999905 0.296601973047908
15.9889999999905 0.296924366496873
15.9889999999905 0.297246759945838
15.989999999988 0.297569153394803
15.9900000000448 0.297891546843768
15.9909999999854 0.298213940292733
15.9910000000139 0.298536333741698
15.9919999999829 0.298858727190663
15.9920000000113 0.299181120639629
15.9929999999804 0.299503514088594
15.9929999999804 0.299825907537559
15.9930000000372 0.300148300986524
15.9939999999779 0.300470694435489
15.9939999999779 0.300793087884454
15.9940000000915 0.301115481333419
15.9950000000322 0.301437874782384
15.9959999999728 0.30176026823135
15.9960000000297 0.302082661680315
15.9969999999703 0.30240505512928
15.9979999999678 0.302727448578245
15.9979999999962 0.30304984202721
15.9980000000246 0.303372235476175
15.9989999999652 0.30369462892514
15.9989999999937 0.304017022374105
15.9990000000221 0.304339415823071
16.0000000000196 0.304661809272036
16.0009999999602 0.304984202721001
16.001000000017 0.305306596169966
16.0020000000003 0.305628989618931
16.0020000000145 0.305951383067896
16.0029999999836 0.306273776516861
16.003000000012 0.306596169965826
16.0040000000095 0.306918563414791
16.0040000000095 0.307240956863757
16.0050000000069 0.307563350312722
16.0050000000069 0.307885743761687
16.0060000000044 0.308208137210652
16.0060000000044 0.308530530659617
16.006999999945 0.308852924108582
16.0070000000019 0.309175317557547
16.0079999999425 0.309497711006512
16.0079999999994 0.309820104455477
16.0079999999994 0.310142497904443
16.0089999999968 0.310464891353408
16.009000000011 0.310787284802373
16.0099999999943 0.311109678251338
16.0100000000227 0.311432071700303
16.0109999999918 0.311754465149268
16.0109999999918 0.312076858598233
16.0119999999893 0.312399252047198
16.0119999999893 0.312721645496163
16.0129999999299 0.313044038945129
16.0129999999867 0.313366432394094
16.0130000000009 0.313688825843059
16.0139999999842 0.314011219292024
16.0139999999984 0.314333612740989
16.0149999999817 0.314656006189954
16.0149999999959 0.314978399638919
16.0159999999792 0.315300793087884
16.0160000000076 0.31562318653685
16.0169999999766 0.315945579985815
16.0170000000335 0.31626797343478
16.0179999999741 0.316590366883745
16.0180000000025 0.31691276033271
16.018000000031 0.317235153781675
16.0189999999716 0.31755754723064
16.0190000000284 0.317879940679605
16.0199999999691 0.318202334128571
16.0200000000259 0.318524727577536
16.0209999999665 0.318847121026501
16.0210000000234 0.319169514475466
16.0219999999924 0.319491907924431
16.0220000000209 0.319814301373396
16.0230000000183 0.320136694822361
16.0239999999021 0.320459088271326
16.0240000000158 0.320781481720291
16.0249999999849 0.321103875169257
16.0250000000133 0.321426268618222
16.0259999999539 0.321748662067187
16.0260000000108 0.322071055516152
16.0270000000082 0.322393448965117
16.0270000000082 0.322715842414082
16.0279999999915 0.323038235863047
16.0280000000057 0.323360629312012
16.0290000000032 0.323683022760977
16.0290000000032 0.324005416209943
16.0300000000007 0.324327809658908
16.0300000000007 0.324650203107873
16.0309999999981 0.324972596556838
16.0310000000123 0.325294990005803
16.0319999999956 0.325617383454768
16.0319999999956 0.325939776903733
16.0329999999931 0.326262170352698
16.0329999999931 0.326584563801664
16.0339999999906 0.326906957250629
16.0339999999906 0.327229350699594
16.034999999988 0.327551744148559
16.0350000000022 0.327874137597524
16.0359999999855 0.328196531046489
16.0359999999997 0.328518924495454
16.036999999983 0.328841317944419
16.036999999983 0.329163711393384
16.0370000000398 0.32948610484235
16.0379999999805 0.329808498291315
16.0380000000373 0.33013089174028
16.0390000000064 0.330453285189245
16.0390000000348 0.33077567863821
16.0400000000038 0.331098072087175
16.0409999999729 0.33142046553614
16.0409999999729 0.331742858985105
16.0419999999704 0.332065252434071
16.0420000000272 0.332387645883036
16.0429999999678 0.332710039332001
16.0430000000247 0.333032432780966
16.0440000000222 0.333354826229931
16.0449999999628 0.333677219678896
16.0459999999887 0.333999613127861
16.0460000000739 0.334322006576826
16.0479999999552 0.334644400025791
16.0480000000121 0.334966793474757
16.0490000000095 0.335289186923722
16.0490000000095 0.335611580372687
16.050000000007 0.335933973821652
16.0509999999476 0.336256367270617
16.0510000000045 0.336578760719582
16.052000000002 0.336901154168547
16.0529999999994 0.337223547617512
16.0529999999994 0.337545941066478
16.0539999999969 0.337868334515443
16.0549999999944 0.338190727964408
16.0559999999919 0.338513121413373
16.0560000000487 0.338835514862338
16.0570000000462 0.339157908311303
16.0579999999868 0.339480301760268
16.0589999999843 0.339802695209233
16.0599999999818 0.340125088658198
16.0600000000386 0.340447482107164
16.0610000000077 0.340769875556129
16.0620000000335 0.341092269005094
16.0629999999742 0.341414662454059
16.0639999999717 0.341737055903024
16.0640000000285 0.342059449351989
16.0649999999976 0.342381842800954
16.065999999995 0.342704236249919
16.0669999999925 0.343026629698885
16.0670000000209 0.34334902314785
16.0680000000184 0.343671416596815
16.0680000000184 0.34399381004578
16.0690000000159 0.344316203494745
16.0700000000134 0.34463859694371
16.0710000000108 0.344960990392675
16.0710000000108 0.34528338384164
16.0720000000083 0.345605777290605
16.0730000000058 0.345928170739571
16.0730000000058 0.346250564188536
16.0740000000033 0.346572957637501
16.0750000000007 0.346895351086466
16.0759999999982 0.347217744535431
16.0769999999957 0.347540137984396
16.0770000000525 0.347862531433361
16.0779999999932 0.348184924882326
16.0789999999906 0.348507318331292
16.0799999999881 0.348829711780257
16.0800000000449 0.349152105229222
16.0809999999998 0.349474498678187
16.0820000000399 0.349796892127152
16.083000000009 0.350119285576117
16.083999999978 0.350441679025082
16.0840000000348 0.350764072474047
16.0850000000323 0.351086465923012
16.0869999999704 0.351408859371978
16.0879999999679 0.351731252820943
16.0889999999654 0.352053646269908
16.0899999999629 0.352376039718873
16.0909999999603 0.352698433167838
16.0920000000004 0.353020826616803
16.0929999999553 0.353343220065768
16.0930000000121 0.353665613514733
16.0950000000071 0.353988006963698
16.0960000000046 0.354310400412664
16.097000000002 0.354632793861629
16.0979999999995 0.354955187310594
16.0999999999945 0.355277580759559
16.1009999999919 0.355599974208524
16.1020000000462 0.355922367657489
16.1039999999844 0.356244761106454
16.1049999999818 0.356567154555419
16.1059999999793 0.356889548004385
16.1070000000052 0.35721194145335
16.1080000000027 0.357534334902315
16.1099999999976 0.35785672835128
16.1110000000235 0.358179121800245
16.112000000021 0.35850151524921
16.1130000000043 0.358823908698175
16.1130000000185 0.35914630214714
16.1149999999566 0.359468695596106
16.1160000000109 0.359791089045071
16.1170000000084 0.360113482494036
16.1189999999891 0.360435875943001
16.1200000000008 0.360758269391966
16.1209999999983 0.361080662840931
16.1210000000551 0.361403056289896
16.1239999999907 0.361725449738861
16.1249999999882 0.362047843187826
16.1259999999857 0.362370236636792
16.1279999999806 0.362692630085757
16.1289999999923 0.363015023534722
16.1300000000892 0.363337416983687
16.1319999999705 0.363659810432652
16.1330000000248 0.363982203881617
16.1349999999629 0.364304597330582
16.1360000000172 0.364626990779547
16.1380000000122 0.364949384228512
16.1409999999478 0.365271777677478
16.1420000000021 0.365594171126443
16.1449999999945 0.365916564575408
16.145999999992 0.366238958024373
16.147999999987 0.366561351473338
16.1499999999819 0.366883744922303
16.1510000000078 0.367206138371268
16.1529999999743 0.367528531820233
16.1540000000002 0.367850925269199
16.1559999999952 0.368173318718164
16.1580000000185 0.368495712167129
16.159000000016 0.368818105616094
16.161000000011 0.369140499065059
16.1629999999917 0.369462892514024
16.1650000000009 0.369785285962989
16.1669999999958 0.370107679411954
16.169000000005 0.370430072860919
16.1709999999857 0.370752466309885
16.1729999999807 0.37107485975885
16.1740000000066 0.371397253207815
16.1760000000015 0.37171964665678
16.1780000000249 0.372042040105745
16.1809999999605 0.37236443355471
16.1830000000123 0.372686827003675
16.1850000000072 0.37300922045264
16.1870000000022 0.373331613901606
16.1889999999971 0.373654007350571
16.1909999999921 0.373976400799536
16.1919999999895 0.374298794248501
16.1940000000129 0.374621187697466
16.1960000000363 0.374943581146431
16.1979999999744 0.375265974595396
16.2010000000237 0.375588368044361
16.2040000000161 0.375910761493326
16.206000000011 0.376233154942292
16.2070000000085 0.376555548391257
16.2090000000035 0.376877941840222
16.2100000000009 0.377200335289187
16.2120000000527 0.377522728738152
16.2149999999883 0.377845122187117
16.2179999999807 0.378167515636082
16.2190000000351 0.378489909085047
16.2219999999706 0.378812302534012
16.2249999999631 0.379134695982978
16.2270000000149 0.379457089431943
16.2290000000098 0.379779482880908
16.2310000000048 0.380101876329873
16.2339999999972 0.380424269778838
16.2349999999947 0.380746663227803
16.2379999999871 0.381069056676768
16.2429999999745 0.381391450125733
16.2440000000288 0.381713843574699
16.2459999999669 0.382036237023664
16.2470000000212 0.382358630472629
16.2480000000187 0.382681023921594
16.2500000000065 0.383003417370559
16.2520000000086 0.383325810819524
16.255000000001 0.383648204268489
16.256999999996 0.383970597717454
16.2600000000168 0.38429299116642
16.2629999999808 0.384615384615385
16.2639999999783 0.38493777806435
16.2659999999732 0.385260171513315
16.2689999999657 0.38558256496228
16.2709999999606 0.385904958411245
16.2739999999957 0.38622735186021
16.2750000000074 0.386549745309175
16.2770000000023 0.38687213875814
16.2789999999973 0.387194532207106
16.2809999999922 0.387516925656071
16.2829999999872 0.387839319105036
16.2840000000415 0.388161712554001
16.285000000039 0.388484106002966
16.2879999999745 0.388806499451931
16.290999999967 0.389128892900896
16.2920000000213 0.389451286349861
16.2959999998975 0.389773679798826
16.2969999999945 0.390096073247792
16.2990000000036 0.390418466696757
16.3000000000011 0.390740860145722
16.303999999991 0.391063253594687
16.3070000000403 0.391385647043652
16.3100000000043 0.391708040492617
16.3120000000276 0.392030433941582
16.3149999999916 0.392352827390547
16.3170000000008 0.392675220839513
16.31900000001 0.392997614288478
16.3209999999978 0.393320007737443
16.3239999999973 0.393642401186408
16.3250000000232 0.393964794635373
16.3279999999872 0.394287188084338
16.3290000000416 0.394609581533303
16.3310000000365 0.394931974982268
16.3339999999721 0.395254368431233
16.3369999999929 0.395576761880199
16.3390000000163 0.395899155329164
16.3420000000087 0.396221548778129
16.3440000000037 0.396543942227094
16.3469999999961 0.396866335676059
16.3489999999911 0.397188729125024
16.3519999999835 0.397511122573989
16.3530000000094 0.397833516022954
16.3549999999759 0.39815590947192
16.3569999999993 0.398478302920885
16.358000000011 0.39880069636985
16.3609999999892 0.399123089818815
16.3629999999984 0.39944548326778
16.3659999999481 0.399767876716745
16.3679999999999 0.40009027016571
16.3699999999949 0.400412663614675
16.3729999999873 0.40073505706364
16.3749999999823 0.401057450512606
16.3770000000341 0.401379843961571
16.379000000029 0.401702237410536
16.3809999999671 0.402024630859501
16.3830000000189 0.402347024308466
16.384999999957 0.402669417757431
16.3870000000088 0.402991811206396
16.3900000000012 0.403314204655361
16.3909999999987 0.403636598104327
16.3929999999937 0.403958991553292
16.3959999999861 0.404281385002257
16.397999999981 0.404603778451222
16.3990000000354 0.404926171900187
16.4010000000303 0.405248565349152
16.4029999999684 0.405570958798117
16.4040000000014 0.405893352247082
16.4059999999608 0.406215745696047
16.4079999999558 0.406538139145013
16.4089999999533 0.406860532593978
16.4110000000051 0.407182926042943
16.413 0.407505319491908
16.414999999995 0.407827712940873
16.4169999999899 0.408150106389838
16.4190000000417 0.408472499838803
16.4210000000367 0.408794893287768
16.4229999999748 0.409117286736734
16.426000000024 0.409439680185699
16.4299999999855 0.409762073634664
16.4310000000114 0.410084467083629
16.4340000000038 0.410406860532594
16.4359999999988 0.410729253981559
16.4389999999912 0.411051647430524
16.4399999999887 0.411374040879489
16.4429999999811 0.411696434328454
16.4440000000354 0.41201882777742
16.4460000000304 0.412341221226385
16.4480000000253 0.41266361467535
16.4510000000035 0.412986008124315
16.4519999999584 0.41330840157328
16.453999999996 0.413630795022245
16.4550000000645 0.41395318847121
16.4580000000001 0.414275581920175
16.4589999999976 0.414597975369141
16.4600000000092 0.414920368818106
16.46199999999 0.415242762267071
16.4630000000443 0.415565155716036
16.4660000000083 0.415887549165001
16.4670000000342 0.416209942613966
16.4690000000292 0.416532336062931
16.4710000000241 0.416854729511896
16.4729999999622 0.417177122960861
16.4740000000165 0.417499516409827
16.477000000009 0.417821909858792
16.4780000000064 0.418144303307757
16.4809999999989 0.418466696756722
16.4829999999938 0.418789090205687
16.4840000000055 0.419111483654652
16.4869999999837 0.419433877103617
16.4889999999787 0.419756270552582
16.4900000000046 0.420078664001547
16.4919999999995 0.420401057450513
16.492999999997 0.420723450899478
16.4960000000036 0.421045844348443
16.4969999999585 0.421368237797408
16.4990000000103 0.421690631246373
16.5000000000077 0.422013024695338
16.5020000000027 0.422335418144303
16.503000000057 0.422657811593268
16.5040000000545 0.422980205042234
16.506000000021 0.423302598491199
16.5079999999875 0.423624991940164
16.5090000000134 0.423947385389129
16.5120000000059 0.424269778838094
16.5130000000318 0.424592172287059
16.5150000000267 0.424914565736024
16.5170000000217 0.425236959184989
16.5200000000141 0.425559352633955
16.5210000000116 0.42588174608292
16.5229999999923 0.426204139531885
16.524000000004 0.42652653298085
16.5259999999989 0.426848926429815
16.5279999999939 0.42717131987878
16.5289999999914 0.427493713327745
16.5299999999888 0.42781610677671
16.5319999999838 0.428138500225675
16.5329999999813 0.428460893674641
16.5339999999929 0.428783287123606
16.5360000000021 0.429105680572571
16.5369999999996 0.429428074021536
16.5389999999945 0.429750467470501
16.5400000000204 0.430072860919466
16.5410000000179 0.430395254368431
16.542999999956 0.430717647817396
16.5440000000103 0.431040041266361
16.5460000000053 0.431362434715327
16.5480000000002 0.431684828164292
16.5489999999977 0.432007221613257
16.5509999999927 0.432329615062222
16.5520000000043 0.432652008511187
16.5539999999851 0.432974401960152
16.5560000000369 0.433296795409117
16.5570000000343 0.433619188858082
16.5589999999725 0.433941582307048
16.5599999999984 0.434263975756013
16.5610000000243 0.434586369204978
16.5620000000217 0.434908762653943
16.5630000000192 0.435231156102908
16.5650000000142 0.435553549551873
16.5670000000091 0.435875943000838
16.5699999999447 0.436198336449803
16.570999999999 0.436520729898768
16.5739999999914 0.436843123347734
16.5749999999889 0.437165516796699
16.5760000000006 0.437487910245664
16.5779999999813 0.437810303694629
16.5800000000331 0.438132697143594
16.5810000000306 0.438455090592559
16.5830000000255 0.438777484041524
16.584000000023 0.439099877490489
16.5869999999586 0.439422270939455
16.5880000000129 0.43974466438842
16.589999999951 0.440067057837385
16.5910000000054 0.44038945128635
16.5930000000003 0.440711844735315
16.5939999999978 0.44103423818428
16.5950000000521 0.441356631633245
16.5969999999902 0.44167902508221
16.5980000000445 0.442001418531175
16.599000000042 0.442323811980141
16.6009999999801 0.442646205429106
16.6029999999751 0.442968598878071
16.6059999999675 0.443290992327036
16.6080000000193 0.443613385776001
16.6100000000142 0.443935779224966
16.6130000000067 0.444258172673931
16.6150000000016 0.444580566122896
16.6159999999991 0.444902959571861
16.617999999994 0.445225353020827
16.6180000000082 0.445547746469792
16.619999999989 0.445870139918757
16.6219999999839 0.446192533367722
16.6230000000098 0.446514926816687
16.6249999999764 0.446837320265652
16.6259999999738 0.447159713714617
16.6279999999972 0.447482107163582
16.6299999999637 0.447804500612548
16.631000000018 0.448126894061513
16.6329999999988 0.448449287510478
16.6340000000105 0.448771680959443
16.6370000000029 0.449094074408408
16.6389999999978 0.449416467857373
16.6409999999928 0.449738861306338
16.6429999999878 0.450061254755303
16.6439999999852 0.450383648204269
16.6449999999827 0.450706041653234
16.6470000000345 0.451028435102199
16.6489999999726 0.451350828551164
16.6500000000269 0.451673222000129
16.651999999965 0.451995615449094
16.6530000000193 0.452318008898059
16.6540000000168 0.452640402347024
16.6559999999976 0.452962795795989
16.6570000000092 0.453285189244955
16.6580000000067 0.45360758269392
16.6600000000017 0.453929976142885
16.6609999999991 0.45425236959185
16.6629999999941 0.454574763040815
16.6650000000459 0.45489715648978
16.6660000000434 0.455219549938745
16.6679999999815 0.45554194338771
16.6689999999932 0.455864336836675
16.6700000000901 0.456186730285641
16.6729999999973 0.456509123734606
16.6750000000775 0.456831517183571
16.6770000000156 0.457153910632536
16.680000000008 0.457476304081501
16.682000000003 0.457798697530466
16.6830000000573 0.458121090979431
16.6849999999954 0.458443484428396
16.6870000000472 0.458765877877362
16.6880000000162 0.459088271326327
16.6910000000371 0.459410664775292
16.693000000032 0.459733058224257
16.6949999999986 0.460055451673222
16.695999999996 0.460377845122187
16.6980000000194 0.460700238571152
16.6990000000169 0.461022632020117
16.7010000000118 0.461345025469082
16.7030000000068 0.461667418918048
16.7049999999875 0.461989812367013
16.7059999999992 0.462312205815978
16.7089999999916 0.462634599264943
16.7099999999891 0.462956992713908
16.7109999999866 0.463279386162873
16.7119999999841 0.463601779611838
16.713999999979 0.463924173060803
16.7160000000308 0.464246566509769
16.7180000000258 0.464568959958734
16.7189999999948 0.464891353407699
16.7210000000182 0.465213746856664
16.7229999999563 0.465536140305629
16.7239999999822 0.465858533754594
16.7250000000081 0.466180927203559
16.7260000000056 0.466503320652524
16.7280000000005 0.466825714101489
16.7299999999955 0.467148107550455
16.7319999999904 0.46747050099942
16.7339999999996 0.467792894448385
16.7359999999803 0.46811528789735
16.7370000000062 0.468437681346315
16.7380000000321 0.46876007479528
16.7400000000271 0.469082468244245
16.7410000000103 0.46940486169321
16.742000000022 0.469727255142176
16.7439999999885 0.470049648591141
16.7460000000119 0.470372042040106
16.7470000000094 0.470694435489071
16.7480000000069 0.471016828938036
16.7490000000043 0.471339222387001
16.7509999999993 0.471661615835966
16.7529999999942 0.471984009284931
16.7539999999917 0.472306402733896
16.7549999999892 0.472628796182862
16.7550000000034 0.472951189631827
16.7569999999841 0.473273583080792
16.75800000001 0.473595976529757
16.7599999999766 0.473918369978722
16.760999999974 0.474240763427687
16.762999999969 0.474563156876652
16.7639999999665 0.474885550325617
16.7650000000208 0.475207943774582
16.7670000000015 0.475530337223548
16.7689999999538 0.475852730672513
16.7700000000082 0.476175124121478
16.7710000000056 0.476497517570443
16.7730000000006 0.476819911019408
16.7739999999981 0.477142304468373
16.775999999993 0.477464697917338
16.7770000000189 0.477787091366303
16.7780000000448 0.478109484815269
16.7799999999829 0.478431878264234
16.7809999999804 0.478754271713199
16.7820000000347 0.479076665162164
16.7849999999703 0.479399058611129
16.7860000000246 0.479721452060094
16.7870000000221 0.480043845509059
16.7899999999008 0.480366238958024
16.7909999999836 0.48068863240699
16.7920000000095 0.481011025855955
16.7930000000069 0.48133341930492
16.7950000000019 0.481655812753885
16.7950000000019 0.48197820620285
16.7969999999968 0.482300599651815
16.7979999999943 0.48262299310078
16.7989999999918 0.482945386549745
16.8009999999867 0.48326777999871
16.8010000000436 0.483590173447676
16.8030000000101 0.483912566896641
16.8049999999766 0.484234960345606
16.8050000000335 0.484557353794571
16.8060000000025 0.484879747243536
16.8079999999691 0.485202140692501
16.808999999995 0.485524534141466
16.8099999999924 0.485846927590431
16.8109999999615 0.486169321039396
16.8120000000158 0.486491714488362
16.8130000000133 0.486814107937327
16.8140000000108 0.487136501386292
16.8150000000082 0.487458894835257
16.8170000000032 0.487781288284222
16.8170000000032 0.488103681733187
16.8180000000007 0.488426075182152
16.8189999999981 0.488748468631117
16.819000000055 0.489070862080083
16.8200000000098 0.489393255529048
16.8219999999337 0.489715648978013
16.822999999988 0.490038042426978
16.8239999999855 0.490360435875943
16.824999999983 0.490682829324908
16.8250000000398 0.491005222773873
16.8260000000373 0.491327616222838
16.8270000000064 0.491650009671803
16.8279999999186 0.491972403120769
16.8280000000038 0.492294796569734
16.8289999999729 0.492617190018699
16.8299999999704 0.492939583467664
16.8300000000272 0.493261976916629
16.8310000000247 0.493584370365594
16.8320000000222 0.493906763814559
16.8329999999912 0.494229157263524
16.8330000000196 0.49455155071249
16.8339999999603 0.494873944161455
16.8349999999009 0.49519633761042
16.8359999999552 0.495518731059385
16.8360000000121 0.49584112450835
16.8370000000095 0.496163517957315
16.8390000000045 0.49648591140628
16.8390000000045 0.496808304855245
16.840000000002 0.49713069830421
16.8409999999994 0.497453091753176
16.8409999999994 0.497775485202141
16.8429999999944 0.498097878651106
16.8429999999944 0.498420272100071
16.8439999999919 0.498742665549036
16.8440000000487 0.499065058998001
16.8449999999893 0.499387452446966
16.8450000000462 0.499709845895931
16.8459999999868 0.500032239344896
16.8460000001005 0.500354632793862
16.8469999999985 0.500677026242827
16.8479999999818 0.500999419691792
16.8480000000102 0.501321813140757
16.8489999999792 0.501644206589722
16.8490000000077 0.501966600038687
16.8499999999767 0.502288993487652
16.8509999999742 0.502611386936617
16.851000000031 0.502933780385583
16.8520000000001 0.503256173834548
16.8520000000854 0.503578567283513
16.853000000026 0.503900960732478
16.8539999999666 0.504223354181443
16.853999999995 0.504545747630408
16.8549999999641 0.504868141079373
16.8550000000067 0.505190534528338
16.8550000000778 0.505512927977304
16.8560000000042 0.505835321426269
16.8570000000017 0.506157714875234
16.8570000000159 0.506480108324199
16.8580000000134 0.506802501773164
16.858999999954 0.507124895222129
16.8590000000108 0.507447288671094
16.8599999999941 0.507769682120059
16.8600000000083 0.508092075569024
16.8609999999489 0.50841446901799
16.8610000000058 0.508736862466955
16.8619999999464 0.50905925591592
16.8620000000033 0.509381649364885
16.8630000000007 0.50970404281385
16.8630000000007 0.510026436262815
16.8639999999982 0.51034882971178
16.8639999999982 0.510671223160745
16.8649999999957 0.510993616609711
16.8650000000241 0.511316010058676
16.8659999999932 0.511638403507641
16.8669999999906 0.511960796956606
16.8669999999906 0.512283190405571
16.8679999999313 0.512605583854536
16.8679999999881 0.512927977303501
16.868000000045 0.513250370752466
16.8689999999856 0.513572764201431
16.8690000000424 0.513895157650397
16.8699999999973 0.514217551099362
16.8700000000399 0.514539944548327
16.8709999999805 0.514862337997292
16.871999999978 0.515184731446257
16.8720000000349 0.515507124895222
16.8729999999755 0.515829518344187
16.8730000000323 0.516151911793152
16.873999999973 0.516474305242117
16.8740000000298 0.516796698691083
16.8740000000298 0.517119092140048
16.8749999999704 0.517441485589013
16.8749999999989 0.517763879037978
16.8759999999679 0.518086272486943
16.8760000000248 0.518408665935908
16.8769999999654 0.518731059384873
16.8770000000222 0.519053452833838
16.8779999999913 0.519375846282804
16.879000000003 0.519698239731769
16.8799999999578 0.520020633180734
16.8800000000147 0.520343026629699
16.8800000000147 0.520665420078664
16.8810000000121 0.520987813527629
16.8819999999528 0.521310206976594
16.8820000000096 0.521632600425559
16.8829999999787 0.521954993874524
16.8830000000071 0.52227738732349
16.8830000000071 0.522599780772455
16.8840000000046 0.52292217422142
16.8840000000046 0.523244567670385
16.885000000002 0.52356696111935
16.8859999999995 0.523889354568315
16.8859999999995 0.52421174801728
16.886999999997 0.524534141466245
16.886999999997 0.524856534915211
16.886999999997 0.525178928364176
16.8879999999945 0.525501321813141
16.8879999999945 0.525823715262106
16.8889999999919 0.526146108711071
16.8889999999919 0.526468502160036
16.8890000000488 0.526790895609001
16.8899999999894 0.527113289057966
16.8900000000036 0.527435682506932
16.8900000000463 0.527758075955897
16.8909999999869 0.528080469404862
16.8910000000437 0.528402862853827
16.8920000000128 0.528725256302792
16.8929999999818 0.529047649751757
16.8929999999818 0.529370043200722
16.8930000000387 0.529692436649687
16.8939999999793 0.530014830098652
16.8939999999935 0.530337223547617
16.8949999999768 0.530659616996583
16.8950000000052 0.530982010445548
16.8950000000336 0.531304403894513
16.8959999999743 0.531626797343478
16.8959999999743 0.531949190792443
16.8960000000311 0.532271584241408
16.8969999999717 0.532593977690373
16.8970000000002 0.532916371139338
16.8970000000286 0.533238764588304
16.8979999999692 0.533561158037269
16.8979999999976 0.533883551486234
16.8980000000261 0.534205944935199
16.8980000000829 0.534528338384164
16.8989999999667 0.534850731833129
16.8990000000235 0.535173125282094
16.8990000000235 0.535495518731059
16.8999999999642 0.535817912180025
16.900000000021 0.53614030562899
16.900000000021 0.536462699077955
16.9010000000185 0.53678509252692
16.9010000000185 0.537107485975885
16.9019999999591 0.53742987942485
16.902000000016 0.537752272873815
16.9029999999566 0.53807466632278
16.9030000000134 0.538397059771745
16.9030000000134 0.538719453220711
16.9039999999541 0.539041846669676
16.9040000000109 0.539364240118641
16.9040000000109 0.539686633567606
16.9049999999942 0.540009027016571
16.9050000000084 0.540331420465536
16.9050000000084 0.540653813914501
16.905999999949 0.540976207363466
16.9060000000059 0.541298600812432
16.9060000000059 0.541620994261397
16.9060000000627 0.541943387710362
16.9070000000033 0.542265781159327
16.9070000000033 0.542588174608292
16.907999999944 0.542910568057257
16.9080000000008 0.543232961506222
16.9080000000008 0.543555354955187
16.9089999999983 0.543877748404152
16.9089999999983 0.544200141853117
16.9089999999983 0.544522535302083
16.9099999999958 0.544844928751048
16.9099999999958 0.545167322200013
16.9099999999958 0.545489715648978
16.9109999999932 0.545812109097943
16.9109999999932 0.546134502546908
16.9110000000074 0.546456895995873
16.9119999999339 0.546779289444838
16.9119999999907 0.547101682893804
16.9129999999882 0.547424076342769
16.9129999999882 0.547746469791734
16.913000000045 0.548068863240699
16.9139999999857 0.548391256689664
16.9139999999857 0.548713650138629
16.9140000000425 0.549036043587594
16.9149999999831 0.549358437036559
16.9149999999831 0.549680830485525
16.9150000000116 0.55000322393449
16.9159999999806 0.550325617383455
16.9159999999806 0.55064801083242
16.9160000000375 0.550970404281385
16.9160000000375 0.55129279773035
16.9169999999781 0.551615191179315
16.9170000000065 0.55193758462828
16.9170000000349 0.552259978077245
16.9179999999756 0.552582371526211
16.918000000004 0.552904764975176
16.9180000000324 0.553227158424141
16.918999999973 0.553549551873106
16.9190000000015 0.553871945322071
16.9190000000299 0.554194338771036
16.9190000000299 0.554516732220001
16.9199999999705 0.554839125668966
16.9200000000274 0.555161519117932
16.9200000000274 0.555483912566897
16.920999999968 0.555806306015862
16.9209999999964 0.556128699464827
16.9210000000248 0.556451092913792
16.9219999999655 0.556773486362757
16.9219999999939 0.557095879811722
16.9220000000223 0.557418273260687
16.9220000000223 0.557740666709652
16.9229999999914 0.558063060158618
16.9230000000198 0.558385453607583
16.9230000000198 0.558707847056548
16.9239999999888 0.559030240505513
16.9240000000173 0.559352633954478
16.9240000000173 0.559675027403443
16.9249999999579 0.559997420852408
16.9250000000147 0.560319814301373
16.9250000000147 0.560642207750338
16.9250000000147 0.560964601199304
16.9250000000147 0.561286994648269
16.9259999999554 0.561609388097234
16.9260000000122 0.561931781546199
16.9260000000122 0.562254174995164
16.9260000000122 0.562576568444129
16.9270000000097 0.562898961893094
16.9270000000097 0.563221355342059
16.9270000000097 0.563543748791025
16.9280000000072 0.56386614223999
16.9280000000072 0.564188535688955
16.9280000000072 0.56451092913792
16.9289999999478 0.564833322586885
16.9290000000046 0.56515571603585
16.9290000000046 0.565478109484815
16.9290000000046 0.56580050293378
16.9290000000046 0.566122896382745
16.9300000000021 0.566445289831711
16.9300000000021 0.566767683280676
16.9300000000021 0.567090076729641
16.9300000000021 0.567412470178606
16.9309999999996 0.567734863627571
16.9309999999996 0.568057257076536
16.9309999999996 0.568379650525501
16.9309999999996 0.568702043974466
16.9319999999971 0.569024437423432
16.9319999999971 0.569346830872397
16.9319999999971 0.569669224321362
16.9319999999971 0.569991617770327
16.9319999999971 0.570314011219292
16.9329999999945 0.570636404668257
16.9329999999945 0.570958798117222
16.9329999999945 0.571281191566187
16.933999999992 0.571603585015153
16.933999999992 0.571925978464118
16.933999999992 0.572248371913083
16.933999999992 0.572570765362048
16.9340000000204 0.572893158811013
16.9349999999895 0.573215552259978
16.9349999999895 0.573537945708943
16.9349999999895 0.573860339157908
16.935999999987 0.574182732606873
16.935999999987 0.574505126055839
16.935999999987 0.574827519504804
16.9360000000012 0.575149912953769
16.9360000000438 0.575472306402734
16.9369999999844 0.575794699851699
16.9369999999844 0.576117093300664
16.9369999999844 0.576439486749629
16.9370000000129 0.576761880198594
16.9379999999819 0.577084273647559
16.9379999999819 0.577406667096525
16.9379999999819 0.57772906054549
16.9380000000103 0.578051453994455
16.9389999999794 0.57837384744342
16.9389999999794 0.578696240892385
16.9389999999936 0.57901863434135
16.9390000000362 0.579341027790315
16.9399999999769 0.57966342123928
16.9399999999769 0.579985814688246
16.9399999999769 0.580308208137211
16.9399999999769 0.580630601586176
16.9400000000053 0.580952995035141
16.9400000000337 0.581275388484106
16.9409999999743 0.581597781933071
16.9409999999743 0.581920175382036
16.9410000000028 0.582242568831001
16.9410000000312 0.582564962279966
16.9419999999718 0.582887355728932
16.9419999999718 0.583209749177897
16.9420000000002 0.583532142626862
16.9420000000287 0.583854536075827
16.9429999999693 0.584176929524792
16.9429999999977 0.584499322973757
16.9430000000261 0.584821716422722
16.9430000000261 0.585144109871687
16.9439999999668 0.585466503320653
16.9439999999952 0.585788896769618
16.9440000000236 0.586111290218583
16.9440000000805 0.586433683667548
16.9449999999642 0.586756077116513
16.9449999999927 0.587078470565478
16.9450000000211 0.587400864014443
16.9459999999617 0.587723257463408
16.9459999999617 0.588045650912373
16.9460000000043 0.588368044361339
16.9460000000186 0.588690437810304
16.9469999999592 0.589012831259269
16.9469999999876 0.589335224708234
16.947000000016 0.589657618157199
16.947000000016 0.589980011606164
16.9479999999567 0.590302405055129
16.9479999999993 0.590624798504094
16.9480000000135 0.59094719195306
16.9480000000135 0.591269585402025
16.9489999999541 0.59159197885099
16.9489999999826 0.591914372299955
16.949000000011 0.59223676574892
16.949000000011 0.592559159197885
16.949000000011 0.59288155264685
16.9499999999516 0.593203946095815
16.9499999999942 0.59352633954478
16.9500000000085 0.593848732993746
16.9500000000085 0.594171126442711
16.9509999999491 0.594493519891676
16.9510000000059 0.594815913340641
16.9510000000059 0.595138306789606
16.9510000000628 0.595460700238571
16.9520000000034 0.595783093687536
16.9520000000034 0.596105487136501
16.9520000000034 0.596427880585466
16.952999999944 0.596750274034432
16.9530000000009 0.597072667483397
16.9530000000009 0.597395060932362
16.9530000000009 0.597717454381327
16.9539999999984 0.598039847830292
16.9539999999984 0.598362241279257
16.9539999999984 0.598684634728222
16.9539999999984 0.599007028177187
16.9549999999958 0.599329421626153
16.9549999999958 0.599651815075118
16.9549999999958 0.599974208524083
16.9549999999958 0.600296601973048
16.9550000000527 0.600618995422013
16.9559999999933 0.600941388870978
16.9559999999933 0.601263782319943
16.9559999999933 0.601586175768908
16.9560000000075 0.601908569217874
16.9560000000502 0.602230962666839
16.9569999999908 0.602553356115804
16.9569999999908 0.602875749564769
16.9570000000476 0.603198143013734
16.9579999999883 0.603520536462699
16.9579999999883 0.603842929911664
16.9580000000025 0.604165323360629
16.9580000000451 0.604487716809594
16.9589999999857 0.60481011025856
16.9589999999857 0.605132503707525
16.9590000000142 0.60545489715649
16.9590000000426 0.605777290605455
16.9599999999832 0.60609968405442
16.9599999999832 0.606422077503385
16.9599999999974 0.60674447095235
16.9600000000401 0.607066864401315
16.9609999999238 0.607389257850281
16.9609999999807 0.607711651299246
16.9610000000091 0.608034044748211
16.9619999999213 0.608356438197176
16.9619999999782 0.608678831646141
16.9620000000066 0.609001225095106
16.962000000035 0.609323618544071
16.962000000035 0.609646011993036
16.9629999999756 0.609968405442001
16.9630000000041 0.610290798890966
16.9630000000325 0.610613192339932
16.9639999999731 0.610935585788897
16.9639999999731 0.611257979237862
16.9640000000015 0.611580372686827
16.96400000003 0.611902766135792
16.96400000003 0.612225159584757
16.9649999999706 0.612547553033722
16.9650000000274 0.612869946482687
16.9650000000274 0.613192339931653
16.9659999999681 0.613514733380618
16.9659999999965 0.613837126829583
16.9660000000249 0.614159520278548
16.9660000000249 0.614481913727513
16.9669999999655 0.614804307176478
16.966999999994 0.615126700625443
16.9670000000224 0.615449094074408
16.9670000000224 0.615771487523374
16.967999999963 0.616093880972339
16.9679999999914 0.616416274421304
16.9680000000199 0.616738667870269
16.9680000000199 0.617061061319234
16.9689999999605 0.617383454768199
16.9690000000031 0.617705848217164
16.9690000000173 0.618028241666129
16.9690000000173 0.618350635115094
16.9690000000173 0.61867302856406
16.9700000000006 0.618995422013025
16.9700000000148 0.61931781546199
16.9700000000148 0.619640208910955
16.9700000000148 0.61996260235992
16.9700000000148 0.620284995808885
16.9709999999839 0.62060738925785
16.9710000000123 0.620929782706815
16.9710000000123 0.621252176155781
16.9710000000123 0.621574569604746
16.9719999999529 0.621896963053711
16.9719999999955 0.622219356502676
16.9720000000098 0.622541749951641
16.9720000000098 0.622864143400606
16.9720000000098 0.623186536849571
16.9729999999504 0.623508930298536
16.9730000000072 0.623831323747501
16.9730000000072 0.624153717196467
16.9730000000072 0.624476110645432
16.9730000000072 0.624798504094397
16.9740000000047 0.625120897543362
16.9740000000047 0.625443290992327
16.9740000000047 0.625765684441292
16.9749999999453 0.626088077890257
16.9750000000022 0.626410471339222
16.9750000000022 0.626732864788187
16.9750000000022 0.627055258237153
16.9750000000022 0.627377651686118
16.9750000000022 0.627700045135083
16.9759999999997 0.628022438584048
16.9759999999997 0.628344832033013
16.9759999999997 0.628667225481978
16.9759999999997 0.628989618930943
16.9769999999971 0.629312012379908
16.9769999999971 0.629634405828874
16.9769999999971 0.629956799277839
16.9769999999971 0.630279192726804
16.9779999999946 0.630601586175769
16.9779999999946 0.630923979624734
16.9779999999946 0.631246373073699
16.9780000000515 0.631568766522664
16.9789999999921 0.631891159971629
16.9789999999921 0.632213553420594
16.9789999999921 0.63253594686956
16.9799999999896 0.632858340318525
16.9799999999896 0.63318073376749
16.9799999999967 0.633503127216455
16.980999999987 0.63382552066542
16.980999999987 0.634147914114385
16.980999999987 0.63447030756335
16.9810000000012 0.634792701012315
16.9810000000439 0.635115094461281
16.9819999999845 0.635437487910246
16.9819999999845 0.635759881359211
16.9820000000414 0.636082274808176
16.982999999982 0.636404668257141
16.982999999982 0.636727061706106
16.9829999999962 0.637049455155071
16.9830000000388 0.637371848604036
16.9839999999795 0.637694242053002
16.9839999999795 0.638016635501967
16.9840000000079 0.638339028950932
16.9840000000363 0.638661422399897
16.9849999999769 0.638983815848862
16.9849999999911 0.639306209297827
16.9850000000054 0.639628602746792
16.9850000000338 0.639950996195757
16.9859999999744 0.640273389644722
16.9859999999744 0.640595783093688
16.9860000000313 0.640918176542653
16.9869999999719 0.641240569991618
16.9870000000003 0.641562963440583
16.9870000000003 0.641885356889548
16.9870000000287 0.642207750338513
16.9879999999694 0.642530143787478
16.9879999999694 0.642852537236443
16.9879999999978 0.643174930685408
16.9880000000262 0.643497324134374
16.9880000000262 0.643819717583339
16.9889999999668 0.644142111032304
16.9889999999953 0.644464504481269
16.9890000000237 0.644786897930234
16.9890000000237 0.645109291379199
16.9899999999643 0.645431684828164
16.9899999999927 0.645754078277129
16.9900000000212 0.646076471726095
16.9900000000212 0.64639886517506
16.9909999999618 0.646721258624025
16.9910000000186 0.64704365207299
16.9910000000755 0.647366045521955
16.9919999999593 0.64768843897092
16.9919999999877 0.648010832419885
16.9920000000161 0.64833322586885
16.9929999999567 0.648655619317815
16.9929999999994 0.648978012766781
16.9930000000136 0.649300406215746
16.9930000000136 0.649622799664711
16.9939999999542 0.649945193113676
16.9940000000111 0.650267586562641
16.9940000000679 0.650589980011606
16.9949999999943 0.650912373460571
16.9950000000085 0.651234766909536
16.9959999999492 0.651557160358502
16.996000000006 0.651879553807467
16.996000000006 0.652201947256432
16.9960000000628 0.652524340705397
16.9970000000035 0.652846734154362
16.9970000000035 0.653169127603327
16.9970000000035 0.653491521052292
16.9970000000035 0.653813914501257
16.9979999999867 0.654136307950222
16.998000000001 0.654458701399188
16.998000000001 0.654781094848153
16.998000000001 0.655103488297118
16.9980000000578 0.655425881746083
16.9989999999984 0.655748275195048
16.9989999999984 0.656070668644013
16.9989999999984 0.656393062092978
16.9999999999391 0.656715455541943
16.9999999999959 0.657037848990909
16.9999999999959 0.657360242439874
16.9999999999959 0.657682635888839
17.0000000000528 0.658005029337804
17.0009999999934 0.658327422786769
17.0009999999934 0.658649816235734
17.0010000000502 0.658972209684699
17.0019999999909 0.659294603133664
17.0019999999909 0.659616996582629
17.0020000000477 0.659939390031595
17.0020000000477 0.66026178348056
17.0029999999883 0.660584176929525
17.0029999999883 0.66090657037849
17.0030000000452 0.661228963827455
17.0039999999858 0.66155135727642
17.0039999999858 0.661873750725385
17.0040000000427 0.66219614417435
17.0049999999833 0.662518537623315
17.0049999999833 0.662840931072281
17.0050000000117 0.663163324521246
17.0059999999239 0.663485717970211
17.0059999999808 0.663808111419176
17.0060000000376 0.664130504868141
17.0069999999782 0.664452898317106
17.0069999999782 0.664775291766071
17.0070000000067 0.665097685215036
17.0070000000351 0.665420078664002
17.0079999999757 0.665742472112967
17.0080000000041 0.666064865561932
17.0089999999732 0.666387259010897
17.0089999999732 0.666709652459862
17.00900000003 0.667032045908827
17.0099999999707 0.667354439357792
17.0099999999991 0.667676832806757
17.0100000000275 0.667999226255723
17.0109999999681 0.668321619704688
17.0109999999966 0.668644013153653
17.011000000025 0.668966406602618
17.011000000025 0.669288800051583
17.011999999994 0.669611193500548
17.0120000000225 0.669933586949513
17.0120000000225 0.670255980398478
17.0130000000057 0.670578373847443
17.0130000000199 0.670900767296409
17.013999999989 0.671223160745374
17.0140000000174 0.671545554194339
17.0140000000174 0.671867947643304
17.014999999958 0.672190341092269
17.0150000000149 0.672512734541234
17.0150000000149 0.672835127990199
17.0150000000149 0.673157521439164
17.0160000000124 0.67347991488813
17.0160000000124 0.673802308337095
17.0160000000124 0.67412470178606
17.0170000000027 0.674447095235025
17.0170000000098 0.67476948868399
17.0179999999505 0.675091882132955
17.0180000000073 0.67541427558192
17.0180000000073 0.675736669030885
17.0190000000048 0.67605906247985
17.0190000000048 0.676381455928815
17.019999999988 0.676703849377781
17.0200000000023 0.677026242826746
17.0200000000023 0.677348636275711
17.0200000000023 0.677671029724676
17.0209999999997 0.677993423173641
17.0209999999997 0.678315816622606
17.0219999999972 0.678638210071571
17.0229999999947 0.678960603520536
17.0229999999947 0.679282996969502
17.0239999999922 0.679605390418467
17.0239999999922 0.679927783867432
17.024000000049 0.680250177316397
17.0249999999896 0.680572570765362
17.0249999999896 0.680894964214327
17.0259999999871 0.681217357663292
17.0259999999871 0.681539751112257
17.0269999999846 0.681862144561223
17.0269999999846 0.682184538010188
17.0269999999988 0.682506931459153
17.0270000000983 0.682829324908118
17.0279999999821 0.683151718357083
17.0280000000389 0.683474111806048
17.0289999999795 0.683796505255013
17.0290000000364 0.684118898703978
17.029999999977 0.684441292152943
17.0300000000339 0.684763685601909
17.0309999999745 0.685086079050874
17.0310000000029 0.685408472499839
17.0310000000313 0.685730865948804
17.031999999972 0.686053259397769
17.0320000000004 0.686375652846734
17.0329999999694 0.686698046295699
17.0329999999979 0.687020439744664
17.0330000000263 0.68734283319363
17.0339999999669 0.687665226642595
17.0340000000238 0.68798762009156
17.0349999999644 0.688310013540525
17.0350000000212 0.68863240698949
17.0350000000781 0.688954800438455
17.0359999999903 0.68927719388742
17.0360000000187 0.689599587336385
17.0360000000187 0.68992198078535
17.037000000002 0.690244374234316
17.0370000000162 0.690566767683281
17.0379999999568 0.690889161132246
17.0380000000137 0.691211554581211
17.0380000000137 0.691533948030176
17.0390000000111 0.691856341479141
17.0390000000111 0.692178734928106
17.0400000000086 0.692501128377071
17.0400000000086 0.692823521826036
17.0409999999919 0.693145915275002
17.0410000000061 0.693468308723967
17.0410000000061 0.693790702172932
17.0420000000036 0.694113095621897
17.0420000000036 0.694435489070862
17.0429999999868 0.694757882519827
17.043000000001 0.695080275968792
17.043000000001 0.695402669417757
17.0439999999985 0.695725062866723
17.0439999999985 0.696047456315688
17.044999999996 0.696369849764653
17.044999999996 0.696692243213618
17.044999999996 0.697014636662583
17.0450000000528 0.697337030111548
17.0459999999935 0.697659423560513
17.0469999999341 0.697981817009478
17.0469999999909 0.698304210458443
17.0470000000051 0.698626603907409
17.0479999999884 0.698948997356374
17.0480000000168 0.699271390805339
17.0489999999859 0.699593784254304
17.0489999999859 0.699916177703269
17.0490000000427 0.700238571152234
17.0499999999834 0.700560964601199
17.0500000000402 0.700883358050164
17.0509999999808 0.70120575149913
17.0510000000093 0.701528144948095
17.0519999999783 0.70185053839706
17.0520000000067 0.702172931846025
17.0529999999758 0.70249532529499
17.0530000000326 0.702817718743955
17.0540000000017 0.70314011219292
17.0549999999707 0.703462505641885
17.0549999999992 0.703784899090851
17.0559999999682 0.704107292539816
17.0560000000251 0.704429685988781
17.0569999999657 0.704752079437746
17.0569999999941 0.705074472886711
17.0570000000225 0.705396866335676
17.0580000000058 0.705719259784641
17.05800000002 0.706041653233606
17.0590000000033 0.706364046682571
17.0590000000175 0.706686440131536
17.060000000015 0.707008833580502
17.0609999999556 0.707331227029467
17.0610000000124 0.707653620478432
17.0619999999815 0.707976013927397
17.0620000000099 0.708298407376362
17.0620000000099 0.708620800825327
17.0630000000074 0.708943194274292
17.063999999948 0.709265587723257
17.0640000000049 0.709587981172223
17.0640000000049 0.709910374621188
17.0650000000023 0.710232768070153
17.0650000000023 0.710555161519118
17.0659999999998 0.710877554968083
17.0659999999998 0.711199948417048
17.0669999999973 0.711522341866013
17.0679999999948 0.711844735314978
17.0679999999948 0.712167128763944
17.0689999999922 0.712489522212909
17.0699999999897 0.712811915661874
17.0699999999897 0.713134309110839
17.0709999999872 0.713456702559804
17.0719999999847 0.713779096008769
17.0720000000415 0.714101489457734
17.0729999999821 0.714423882906699
17.0739999999796 0.714746276355664
17.0739999999796 0.71506866980463
17.0749999999771 0.715391063253595
17.0750000000339 0.71571345670256
17.076000000003 0.716035850151525
17.076999999972 0.71635824360049
17.0770000000289 0.716680637049455
17.0780000000263 0.71700303049842
17.078999999967 0.717325423947385
17.0790000000096 0.717647817396351
17.0799999999645 0.717970210845316
17.0800000000213 0.718292604294281
17.0810000000046 0.718614997743246
17.0810000000188 0.718937391192211
17.0820000000163 0.719259784641176
17.0829999999569 0.719582178090141
17.0830000000137 0.719904571539106
17.0840000000112 0.720226964988071
17.0850000000087 0.720549358437037
17.0850000000655 0.720871751886002
17.0860000000062 0.721194145334967
17.0870000000036 0.721516538783932
17.0880000000011 0.721838932232897
17.0889999999986 0.722161325681862
17.0889999999986 0.722483719130827
17.0899999999961 0.722806112579792
17.0910000000504 0.723128506028757
17.0929999999885 0.723450899477723
17.0929999999956 0.723773292926688
17.093999999986 0.724095686375653
17.0949999999834 0.724418079824618
17.0959999999809 0.724740473273583
17.0960000000377 0.725062866722548
17.0969999999926 0.725385260171513
17.0979999999759 0.725707653620478
17.0989999999733 0.726030047069444
17.0999999999708 0.726352440518409
17.1000000000276 0.726674833967374
17.1010000000251 0.726997227416339
17.1019999999942 0.727319620865304
17.1020000000226 0.727642014314269
17.1030000000201 0.727964407763234
17.1039999999607 0.728286801212199
17.1049999999582 0.728609194661164
17.105000000015 0.72893158811013
17.1069999999531 0.729253981559095
17.10700000001 0.72957637500806
17.1080000000075 0.729898768457025
17.1080000000075 0.73022116190599
17.1090000000049 0.730543555354955
17.1100000000024 0.73086594880392
17.1119999999974 0.731188342252885
17.1129999999948 0.731510735701851
17.1129999999948 0.731833129150816
17.1139999999923 0.732155522599781
17.1149999999898 0.732477916048746
17.1159999999873 0.732800309497711
17.1169999999989 0.733122702946676
17.1179999999822 0.733445096395641
17.1189999999939 0.733767489844606
17.1199999999772 0.734089883293571
17.1210000000315 0.734412276742537
17.1220000000289 0.734734670191502
17.122999999998 0.735057063640467
17.1239999999955 0.735379457089432
17.1250000000214 0.735701850538397
17.1260000000188 0.736024243987362
17.1270000000163 0.736346637436327
17.1280000000138 0.736669030885292
17.1299999999803 0.736991424334258
17.130999999992 0.737313817783223
17.1319999999895 0.737636211232188
17.1320000000037 0.737958604681153
17.1330000000012 0.738280998130118
17.1339999999987 0.738603391579083
17.1360000000078 0.738925785028048
17.1379999999886 0.739248178477013
17.1399999999835 0.739570571925978
17.140999999981 0.739892965374944
17.1410000000378 0.740215358823909
17.1429999999759 0.740537752272874
17.1430000000328 0.740860145721839
17.1459999999684 0.741182539170804
17.1470000000227 0.741504932619769
17.1480000000201 0.741827326068734
17.1500000000151 0.742149719517699
17.1510000000126 0.742472112966664
17.15200000001 0.74279450641563
17.1530000000075 0.743116899864595
17.154000000005 0.74343929331356
17.1559999999999 0.743761686762525
17.1570000000116 0.74408408021149
17.1599999999899 0.744406473660455
17.1599999999899 0.74472886710942
17.1609999999873 0.745051260558385
17.161999999999 0.745373654007351
17.1630000000391 0.745696047456316
17.1650000000056 0.746018440905281
17.1660000000031 0.746340834354246
17.1689999999671 0.746663227803211
17.1700000000072 0.746985621252176
17.1710000000189 0.747308014701141
17.1729999999997 0.747630408150106
17.1740000000113 0.747952801599072
17.1769999999469 0.748275195048037
17.1780000000012 0.748597588497002
17.1789999999987 0.748919981945967
17.1809999999937 0.749242375394932
17.1829999999318 0.749564768843897
17.1849999999836 0.749887162292862
17.1869999999217 0.750209555741827
17.1880000000328 0.750531949190792
17.1899999999994 0.750854342639758
17.1920000000227 0.751176736088723
17.1940000000177 0.751499129537688
17.1950000000152 0.751821522986653
17.1989999999482 0.752143916435618
17.2000000000025 0.752466309884583
17.202999999995 0.752788703333548
17.2039999999924 0.753111096782513
17.2050000000468 0.753433490231479
17.2069999999849 0.753755883680444
17.2089999999798 0.754078277129409
17.2109999999748 0.754400670578374
17.2139999999672 0.754723064027339
17.2149999999931 0.755045457476304
17.2179999999997 0.755367850925269
17.2200000000089 0.755690244374234
17.2220000000038 0.756012637823199
17.2230000000013 0.756335031272165
17.2239999999988 0.75665742472113
17.2260000000222 0.756979818170095
17.2270000000481 0.75730221161906
17.2299999999268 0.757624605068025
17.2320000000354 0.75794699851699
17.2339999999735 0.758269391965955
17.2369999999944 0.75859178541492
17.2380000000203 0.758914178863885
17.2410000000127 0.759236572312851
17.2440000000051 0.759558965761816
17.2450000000026 0.759881359210781
17.2469999999976 0.760203752659746
17.2480000000093 0.760526146108711
17.2519999999849 0.760848539557676
17.2539999999799 0.761170933006641
17.2559999999748 0.761493326455606
17.2579999999698 0.761815719904572
17.2609999999622 0.762138113353537
17.2629999999572 0.762460506802502
17.265000000009 0.762782900251467
17.2689999999989 0.763105293700432
17.2719999999913 0.763427687149397
17.2739999999862 0.763750080598362
17.276000000038 0.764072474047327
17.2789999999736 0.764394867496292
17.2809999999686 0.764717260945258
17.2820000000229 0.765039654394223
17.2849999999869 0.765362047843188
17.2870000000103 0.765684441292153
17.2900000000027 0.766006834741118
17.2929999999951 0.766329228190083
17.2959999999875 0.766651621639048
17.2980000000962 0.766974015088013
17.2999999999774 0.767296408536979
17.3029999999983 0.767618801985944
17.3060000000191 0.767941195434909
17.3090000000116 0.768263588883874
17.312000000004 0.768585982332839
17.3169999999914 0.768908375781804
17.3189999999295 0.769230769230769
17.3209999999813 0.769553162679734
17.3229999999762 0.7698755561287
17.3249999999712 0.770197949577665
17.3279999999636 0.77052034302663
17.3300000000154 0.770842736475595
17.3330000000078 0.77116512992456
17.3350000000028 0.771487523373525
17.3379999999952 0.77180991682249
17.3390000000495 0.772132310271455
17.3419999999851 0.77245470372042
17.3439999999943 0.772777097169385
17.3470000000009 0.773099490618351
17.3499999999649 0.773421884067316
17.3529999999573 0.773744277516281
17.3540000000685 0.774066670965246
17.3570000000041 0.774389064414211
17.3599999999965 0.774711457863176
17.3629999999889 0.775033851312141
17.366999999922 0.775356244761106
17.3690000000306 0.775678638210072
17.3710000000256 0.776001031659037
17.3750000000155 0.776323425108002
17.3780000000079 0.776645818556967
17.3810000000003 0.776968212005932
17.3839999999927 0.777290605454897
17.3879999999826 0.777612998903862
17.3899999999776 0.777935392352827
17.3919999999725 0.778257785801793
17.3930000000269 0.778580179250758
17.3959999999624 0.778902572699723
17.3980000000711 0.779224966148688
17.4000000000092 0.779547359597653
17.4029999999448 0.779869753046618
17.4049999999966 0.780192146495583
17.4060000000509 0.780514539944548
17.407999999989 0.780836933393513
17.4100000000408 0.781159326842479
17.4130000000332 0.781481720291444
17.4160000000256 0.781804113740409
17.4180000000064 0.782126507189374
17.4209999999988 0.782448900638339
17.4250000000029 0.782771294087304
17.4269999999979 0.783093687536269
17.4299999999903 0.783416080985234
17.4329999999827 0.7837384744342
17.4359999999751 0.784060867883165
17.4379999999985 0.78438326133213
17.439999999965 0.784705654781095
17.4430000000001 0.78502804823006
17.4450000000093 0.785350441679025
17.4470000000042 0.78567283512799
17.4489999999992 0.785995228576955
17.4499999999966 0.78631762202592
17.4529999999891 0.786640015474886
17.454999999984 0.786962408923851
17.4580000000049 0.787284802372816
17.4599999999714 0.787607195821781
17.4629999999638 0.787929589270746
17.4650000000156 0.788251982719711
17.4670000000106 0.788574376168676
17.4690000000055 0.788896769617641
17.4719999999979 0.789219163066606
17.4739999999929 0.789541556515572
17.4750000000046 0.789863949964537
17.4789999999803 0.790186343413502
17.4819999999727 0.790508736862467
17.4859999999626 0.790831130311432
17.4869999999601 0.791153523760397
17.4890000000119 0.791475917209362
17.4910000000068 0.791798310658327
17.4930000000018 0.792120704107293
17.4939999999992 0.792443097556258
17.4979999999891 0.792765491005223
17.4999999999841 0.793087884454188
17.5030000000049 0.793410277903153
17.5040000000308 0.793732671352118
17.5069999999664 0.794055064801083
17.5090000000182 0.794377458250048
17.5120000000106 0.794699851699013
17.5140000000056 0.795022245147979
17.5160000000005 0.795344638596944
17.5179999999955 0.795667032045909
17.5209999999879 0.795989425494874
17.5229999999829 0.796311818943839
17.5259999999753 0.796634212392804
17.5280000000271 0.796956605841769
17.530000000022 0.797278999290734
17.5330000000145 0.7976013927397
17.5360000000069 0.797923786188665
17.5399999999968 0.79824617963763
17.5419999999917 0.798568573086595
17.543000000046 0.79889096653556
17.5459999999958 0.799213359984525
17.5490000000309 0.79953575343349
17.5539999999899 0.799858146882455
17.5569999999965 0.80018054033142
17.5590000000057 0.800502933780386
17.5619999999981 0.800825327229351
17.563999999993 0.801147720678316
17.5669999999855 0.801470114127281
17.5689999999804 0.801792507576246
17.5700000000347 0.802114901025211
17.5739999999962 0.802437294474176
17.5770000000171 0.802759687923141
17.579000000012 0.803082081372107
17.5830000000019 0.803404474821072
17.5849999999969 0.803726868270037
17.5869999999918 0.804049261719002
17.5890000000436 0.804371655167967
17.5909999999817 0.804694048616932
17.5929999999767 0.805016442065897
17.5959999999691 0.805338835514862
17.5980000000209 0.805661228963827
17.6009999999991 0.805983622412793
17.6040000000057 0.806306015861758
17.6069999999982 0.806628409310723
17.6099999999906 0.806950802759688
17.6110000000449 0.807273196208653
17.6139999999805 0.807595589657618
17.6169999999871 0.807917983106583
17.6199999999938 0.808240376555548
17.6249999999527 0.808562770004513
17.6270000000045 0.808885163453479
17.6299999999969 0.809207556902444
17.6319999999919 0.809529950351409
17.6369999999793 0.809852343800374
17.639000000031 0.810174737249339
17.6440000000184 0.810497130698304
17.6470000000108 0.810819524147269
17.6510000000007 0.811141917596234
17.6529999999957 0.8114643110452
17.6559999999881 0.811786704494165
17.6589999999806 0.81210909794313
17.6620000000298 0.812431491392095
17.6649999999938 0.81275388484106
17.667000000074 0.813076278290025
17.6710000000071 0.81339867173899
17.6759999999376 0.813721065187955
17.6780000000463 0.814043458636921
17.6810000000387 0.814365852085886
17.6830000000336 0.814688245534851
17.6850000000286 0.815010638983816
17.690000000016 0.815333032432781
17.6919999999541 0.815655425881746
17.6940000000059 0.815977819330711
17.6979999999958 0.816300212779676
17.701000000045 0.816622606228641
17.706999999973 0.816944999677607
17.7090000000248 0.817267393126572
17.7120000000173 0.817589786575537
17.7159999999503 0.817912180024502
17.7180000000021 0.818234573473467
17.7240000000438 0.818556966922432
17.7279999999769 0.818879360371397
17.7319999999952 0.819201753820362
17.735000000016 0.819524147269328
17.7380000000085 0.819846540718293
17.7419999999984 0.820168934167258
17.7459999999883 0.820491327616223
17.7500000000066 0.820813721065188
17.752999999999 0.821136114514153
17.7550000000224 0.821458507963118
17.7589999999554 0.821780901412083
17.7610000000072 0.822103294861048
17.7620000000047 0.822425688310014
17.7639999999997 0.822748081758979
17.7679999999896 0.823070475207944
17.7699999999845 0.823392868656909
17.7730000000338 0.823715262105874
17.7759999999125 0.824037655554839
17.7799999999593 0.824360049003804
17.7820000000111 0.824682442452769
17.7850000000035 0.825004835901734
17.786000000001 0.8253272293507
17.7879999999959 0.825649622799665
17.7909999999883 0.82597201624863
17.7929999999975 0.826294409697595
17.7940000000945 0.82661680314656
17.7960000000041 0.826939196595525
17.7989999999681 0.82726159004449
17.8020000000174 0.827583983493455
17.8050000000098 0.827906376942421
17.8060000000073 0.828228770391386
17.8089999999997 0.828551163840351
17.8109999999947 0.828873557289316
17.8139999999871 0.829195950738281
17.8150000000414 0.829518344187246
17.8189999999745 0.829840737636211
17.8209999999694 0.830163131085176
17.8230000000212 0.830485524534141
17.8250000000162 0.830807917983107
17.8279999999802 0.831130311432072
17.8300000000036 0.831452704881037
17.8319999999985 0.831775098330002
17.8339999999935 0.832097491778967
17.8359999999884 0.832419885227932
17.8379999999834 0.832742278676897
17.840000000092 0.833064672125862
17.8419999999733 0.833387065574828
17.8439999999682 0.833709459023793
17.8459999999632 0.834031852472758
17.8479999999581 0.834354245921723
17.8499999999815 0.834676639370688
17.8510000000074 0.834999032819653
17.8539999999998 0.835321426268618
17.8549999999973 0.835643819717583
17.8559999999948 0.835966213166549
17.8570000000491 0.836288606615514
17.8579999999897 0.836611000064479
17.8599999999847 0.836933393513444
17.861000000039 0.837255786962409
17.8620000000365 0.837578180411374
17.8630000000339 0.837900573860339
17.8650000000005 0.838222967309304
17.8660000000264 0.838545360758269
17.8679999999076 0.838867754207234
17.8690000000188 0.8391901476562
17.8709999999995 0.839512541105165
17.8720000000112 0.83983493455413
17.8730000000087 0.840157328003095
17.8749999999468 0.84047972145206
17.8760000000011 0.840802114901025
17.8769999999986 0.84112450834999
17.8779999999961 0.841446901798955
17.8789999999935 0.841769295247921
17.879999999991 0.842091688696886
17.8809999999885 0.842414082145851
17.8820000000144 0.842736475594816
17.8829999999977 0.843058869043781
17.8840000000378 0.843381262492746
17.8859999999901 0.843703655941711
17.8869999999733 0.844026049390676
17.8879999999992 0.844348442839641
17.8889999999967 0.844670836288607
17.8900000000084 0.844993229737572
17.8909999999632 0.845315623186537
17.8920000000033 0.845638016635502
17.893000000015 0.845960410084467
17.8939999999983 0.846282803533432
17.89500000001 0.846605196982397
17.8970000000049 0.846927590431362
17.8980000000024 0.847249983880328
17.8989999999999 0.847572377329293
17.900999999938 0.847894770778258
17.9010000000233 0.848217164227223
17.9029999999898 0.848539557676188
17.9039999999873 0.848861951125153
17.9049999999847 0.849184344574118
17.9059999999822 0.849506738023083
17.9069999999797 0.849829131472049
17.9070000000365 0.850151524921014
17.9089999999746 0.850473918369979
17.9100000000005 0.850796311818944
17.9110000000264 0.851118705267909
17.9129999999645 0.851441098716874
17.9140000000189 0.851763492165839
17.9150000000163 0.852085885614804
17.9160000000138 0.852408279063769
17.9170000000113 0.852730672512734
17.9180000000088 0.8530530659617
17.9190000000062 0.853375459410665
17.9200000000037 0.85369785285963
17.9210000000012 0.854020246308595
17.9219999999987 0.85434263975756
17.9229999999961 0.854665033206525
17.9229999999961 0.85498742665549
17.9239999999936 0.855309820104455
17.9249999999911 0.855632213553421
17.9250000000479 0.855954607002386
17.926999999986 0.856277000451351
17.9270000000997 0.856599393900316
17.9279999999977 0.856921787349281
17.928999999981 0.857244180798246
17.9299999999785 0.857566574247211
17.9309999999759 0.857888967696176
17.9310000000328 0.858211361145142
17.9320000000018 0.858533754594107
17.9329999999709 0.858856148043072
17.9330000000277 0.859178541492037
17.9339999999968 0.859500934941002
17.9340000000252 0.859823328389967
17.9349999999943 0.860145721838932
17.9359999999633 0.860468115287897
17.9360000000202 0.860790508736862
17.9369999999608 0.861112902185828
17.9379999999583 0.861435295634793
17.9380000000151 0.861757689083758
17.9389999999557 0.862080082532723
17.9390000000126 0.862402475981688
17.9400000000101 0.862724869430653
17.9410000000075 0.863047262879618
17.9419999999482 0.863369656328583
17.942000000005 0.863692049777549
17.9430000000025 0.864014443226514
17.944 0.864336836675479
17.9449999999974 0.864659230124444
17.9449999999974 0.864981623573409
17.9459999999949 0.865304017022374
17.9469999999355 0.865626410471339
17.9470000000066 0.865948803920304
17.9479999999899 0.866271197369269
17.9490000000442 0.866593590818235
17.9499999999848 0.8669159842672
17.9509999999823 0.867238377716165
17.9510000000391 0.86756077116513
17.9519999999798 0.867883164614095
17.9529999999772 0.86820555806306
17.9530000000057 0.868527951512025
17.9539999999747 0.86885034496099
17.9540000000316 0.869172738409955
17.955000000029 0.869495131858921
17.9559999999981 0.869817525307886
17.9560000000265 0.870139918756851
17.9569999999956 0.870462312205816
17.9579999999646 0.870784705654781
17.9580000000215 0.871107099103746
17.9589999999621 0.871429492552711
17.9590000000189 0.871751886001676
17.9590000000189 0.872074279450642
17.9600000000164 0.872396672899607
17.9610000000139 0.872719066348572
17.9610000000139 0.873041459797537
17.9620000000114 0.873363853246502
17.9620000000114 0.873686246695467
17.9630000000088 0.874008640144432
17.9640000000063 0.874331033593397
17.9649999999469 0.874653427042362
17.9650000000038 0.874975820491328
17.9660000000013 0.875298213940293
17.9669999999987 0.875620607389258
17.9679999999962 0.875943000838223
17.9689999999937 0.876265394287188
17.9699999999912 0.876587787736153
17.9709999999886 0.876910181185118
17.9710000000171 0.877232574634083
17.972000000043 0.877554968083049
17.9729999999978 0.877877361532014
17.9739999999811 0.878199754980979
17.9740000000379 0.878522148429944
17.9749999999785 0.878844541878909
17.975999999976 0.879166935327874
17.9760000000329 0.879489328776839
17.9770000000303 0.879811722225804
17.977999999971 0.88013411567477
17.9789999999684 0.880456509123735
17.9790000000111 0.8807789025727
17.9799999999659 0.881101296021665
17.9809999999634 0.88142368947063
17.9810000000771 0.881746082919595
17.9820000000035 0.88206847636856
17.9829999999583 0.882390869817525
17.9839999999558 0.88271326326649
17.9849999999533 0.883035656715456
17.9850000000101 0.883358050164421
17.9859999999508 0.883680443613386
17.9860000000076 0.884002837062351
17.9870000000051 0.884325230511316
17.9870000000051 0.884647623960281
17.989 0.884970017409246
17.9890000000569 0.885292410858211
17.9899999999975 0.885614804307176
17.990999999995 0.885937197756142
17.9919999999925 0.886259591205107
17.9929999999899 0.886581984654072
17.9939999999874 0.886904378103037
17.9940000000016 0.887226771552002
17.9949999999849 0.887549165000967
17.9960000000108 0.887871558449932
17.9970000000367 0.888193951898897
17.9989999999748 0.888516345347863
17.9999999999723 0.888838738796828
18.0009999999697 0.889161132245793
18.0019999999672 0.889483525694758
18.0029999999647 0.889805919143723
18.0030000000215 0.890128312592688
18.0040000000048 0.890450706041653
18.0050000000165 0.890773099490618
18.0050000000165 0.891095492939583
18.006000000014 0.891417886388549
18.0079999999521 0.891740279837514
18.0080000000089 0.892062673286479
18.0090000000064 0.892385066735444
18.0100000000039 0.892707460184409
18.0110000000013 0.893029853633374
18.0110000000013 0.893352247082339
18.0119999999988 0.893674640531304
18.0129999999963 0.89399703398027
18.0149999999912 0.894319427429235
18.0159999999887 0.8946418208782
18.0169999999862 0.894964214327165
18.0179999999979 0.89528660777613
18.0199999999786 0.895609001225095
18.0200000000355 0.89593139467406
18.0210000000329 0.896253788123025
18.0220000000304 0.89657618157199
18.0239999999685 0.896898575020956
18.0249999999944 0.897220968469921
18.0259999999635 0.897543361918886
18.0270000000036 0.897865755367851
18.0280000000153 0.898188148816816
18.0290000000127 0.898510542265781
18.0300000000102 0.898832935714746
18.0310000000077 0.899155329163711
18.0320000000052 0.899477722612677
18.0330000000026 0.899800116061642
18.0340000000001 0.900122509510607
18.0349999999976 0.900444902959572
18.0359999999951 0.900767296408537
18.0370000000494 0.901089689857502
18.0389999999875 0.901412083306467
18.039999999985 0.901734476755432
18.0409999999824 0.902056870204397
18.0410000000393 0.902379263653363
18.0420000000368 0.902701657102328
18.0439999999749 0.903024050551293
18.0449999999723 0.903346444000258
18.0450000000292 0.903668837449223
18.0460000000267 0.903991230898188
18.0480000000074 0.904313624347153
18.0490000000191 0.904636017796118
18.0500000000166 0.904958411245083
18.0519999999973 0.905280804694049
18.053000000009 0.905603198143014
18.0540000000065 0.905925591591979
18.0550000000039 0.906247985040944
18.0569999999989 0.906570378489909
18.0579999999964 0.906892771938874
18.0589999999938 0.907215165387839
18.0609999999888 0.907537558836804
18.0620000000147 0.90785995228577
18.0639999999812 0.908182345734735
18.0659999999762 0.9085047391837
18.0669999999736 0.908827132632665
18.068000000028 0.90914952608163
18.0690000000254 0.909471919530595
18.0699999999945 0.90979431297956
18.071999999961 0.910116706428525
18.0729999999585 0.91043909987749
18.0730000000153 0.910761493326456
18.0749999999534 0.911083886775421
18.0760000000646 0.911406280224386
18.0770000000052 0.911728673673351
18.0780000000027 0.912051067122316
18.0799999999977 0.912373460571281
18.0800000000119 0.912695854020246
18.0819999999926 0.913018247469211
18.0829999999901 0.913340640918177
18.0839999999876 0.913663034367142
18.0859999999825 0.913985427816107
18.0879999999775 0.914307821265072
18.0899999999724 0.914630214714037
18.0910000000267 0.914952608163002
18.0929999999648 0.915275001611967
18.0949999999598 0.915597395060932
18.0960000000141 0.915919788509898
18.0990000000065 0.916242181958863
18.1010000000015 0.916564575407828
18.101999999999 0.916886968856793
18.1029999999964 0.917209362305758
18.1049999999914 0.917531755754723
18.1069999999863 0.917854149203688
18.1070000000432 0.918176542652653
18.1099999999788 0.918498936101618
18.1109999999762 0.918821329550583
18.113000000028 0.919143722999549
18.1160000000062 0.919466116448514
18.1170000000179 0.919788509897479
18.1200000000104 0.920110903346444
18.1220000000053 0.920433296795409
18.1259999999952 0.920755690244374
18.128000000047 0.921078083693339
18.1329999999775 0.921400477142304
18.1350000000293 0.92172287059127
18.1379999999649 0.922045264040235
18.1420000000116 0.9223676574892
18.1450000000041 0.922690050938165
18.1499999999915 0.92301244438713
18.1530000000407 0.923334837836095
18.1569999999738 0.92365723128506
18.1630000000155 0.923979624734025
18.1670000000054 0.924302018182991
18.1719999999927 0.924624411631956
18.1760000000111 0.924946805080921
18.1790000000035 0.925269198529886
18.182999999965 0.925591591978851
18.1860000000142 0.925913985427816
18.1900000000041 0.926236378876781
18.193999999994 0.926558772325746
18.2009999999764 0.926881165774711
18.2059999999638 0.927203559223677
18.209000000013 0.927525952672642
18.2140000000004 0.927848346121607
18.2170000000497 0.928170739570572
18.2219999999944 0.928493133019537
18.2249999999726 0.928815526468502
18.2280000000219 0.929137919917467
18.2320000000118 0.929460313366432
18.2380000000535 0.929782706815398
18.244999999979 0.930105100264363
18.2499999999663 0.930427493713328
18.2530000000725 0.930749887162293
18.2570000000055 0.931072280611258
18.2630000000472 0.931394674060223
18.2670000000371 0.931717067509188
18.2750000000169 0.932039460958153
18.2780000000093 0.932361854407118
18.2819999999992 0.932684247856084
18.2869999999866 0.933006641305049
18.2920000000308 0.933329034754014
18.2960000000207 0.933651428202979
18.3019999999487 0.933973821651944
18.3099999999854 0.934296215100909
18.3139999999753 0.934618608549874
18.3190000000053 0.934941001998839
18.3260000000018 0.935263395447804
18.3309999999892 0.93558578889677
18.3349999999791 0.935908182345735
18.3390000000259 0.9362305757947
18.3429999999873 0.936552969243665
18.3490000000006 0.93687536269263
18.3540000000448 0.937197756141595
18.3620000000246 0.93752014959056
18.3680000000095 0.937842543039525
18.3700000000044 0.938164936488491
18.3779999999842 0.938487329937456
18.3850000000234 0.938809723386421
18.3910000000083 0.939132116835386
18.3960000000525 0.939454510284351
18.4019999999805 0.939776903733316
18.4089999999628 0.940099297182281
18.4130000000096 0.940421690631246
18.4259999999767 0.940744084080211
18.4350000000109 0.941066477529177
18.4449999999856 0.941388870978142
18.4530000000223 0.941711264427107
18.4619999999995 0.942033657876072
18.4730000000002 0.942356051325037
18.4840000000008 0.942678444774002
18.4920000000375 0.943000838222967
18.5000000000173 0.943323231671932
18.5060000000021 0.943645625120898
18.5120000000438 0.943968018569863
18.5169999999744 0.944290412018828
18.5239999999567 0.944612805467793
18.5339999999883 0.944935198916758
18.5439999999915 0.945257592365723
18.5550000000489 0.945579985814688
18.558999999982 0.945902379263653
18.5629999999719 0.946224772712619
18.574000000001 0.946547166161584
18.581999999995 0.946869559610549
18.5859999999991 0.947191953059514
18.5979999999972 0.947514346508479
18.6060000000907 0.947836739957444
18.6159999999802 0.948159133406409
18.6220000000077 0.948481526855374
18.6260000000402 0.948803920304339
18.6330000000225 0.949126313753305
18.6400000000049 0.94944870720227
18.6500000000365 0.949771100651235
18.6579999999879 0.9500934941002
18.6639999999443 0.950415887549165
18.6709999999835 0.95073828099813
18.6769999999115 0.951060674447095
18.6839999999506 0.95138306789606
18.6929999999847 0.951705461345025
18.698999999998 0.952027854793991
18.7070000000062 0.952350248242956
18.716999999981 0.952672641691921
18.724000000006 0.952995035140886
18.7329999999974 0.953317428589851
18.7439999999697 0.953639822038816
18.7540000000013 0.953962215487781
18.7689999999918 0.954284608936746
18.777 0.954607002385712
18.7849999999798 0.954929395834677
18.7930000000165 0.955251789283642
18.8009999999963 0.955574182732607
18.8119999999685 0.955896576181572
18.8220000000001 0.956218969630537
18.8319999999749 0.956541363079502
18.8389999999572 0.956863756528467
18.8479999999913 0.957186149977432
18.856000000028 0.957508543426398
18.8670000000002 0.957830936875363
18.872999999985 0.958153330324328
18.8840000000141 0.958475723773293
18.8910000000533 0.958798117222258
18.8990000000047 0.959120510671223
18.9029999999946 0.959442904120188
18.9170000000161 0.959765297569153
18.9259999999933 0.960087691018119
18.9340000000584 0.960410084467084
18.9429999999788 0.960732477916049
18.9490000000205 0.961054871365014
18.9550000000054 0.961377264813979
18.9609999999902 0.961699658262944
18.9670000000319 0.962022051711909
18.9740000000143 0.962344445160874
18.9819999999941 0.962666838609839
18.9929999999947 0.962989232058805
18.997000000013 0.96331162550777
19.0020000000004 0.963634018956735
19.0089999999827 0.9639564124057
19.0179999999884 0.964278805854665
19.0229999999474 0.96460119930363
19.0319999999815 0.964923592752595
19.0379999999664 0.96524598620156
19.047999999998 0.965568379650526
19.0549999999803 0.965890773099491
19.0620000000195 0.966213166548456
19.0750000000435 0.966535559997421
19.0920000000006 0.966857953446386
19.108000000017 0.967180346895351
19.1219999999817 0.967502740344316
19.1319999999564 0.967825133793281
19.1470000000322 0.968147527242246
19.1539999999577 0.968469920691212
19.1650000000436 0.968792314140177
19.1740000000209 0.969114707589142
19.1849999999931 0.969437101038107
19.1929999999729 0.969759494487072
19.2009999999954 0.970081887936037
19.2109999999843 0.970404281385002
19.2240000000083 0.970726674833967
19.2370000000324 0.971049068282932
19.2519999999945 0.971371461731898
19.2700000000059 0.971693855180863
19.2819999999756 0.972016248629828
19.3060000000287 0.972338642078793
19.3259999999782 0.972661035527758
19.3390000000591 0.972983428976723
19.3550000000187 0.973305822425688
19.3699999999808 0.973628215874653
19.3879999999922 0.973950609323619
19.4040000000086 0.974273002772584
19.4099999999935 0.974595396221549
19.4190000000276 0.974917789670514
19.4319999999948 0.975240183119479
19.4420000000264 0.975562576568444
19.4699999999557 0.975884970017409
19.4889999999646 0.976207363466374
19.5019999999886 0.976529756915339
19.5130000000177 0.976852150364305
19.5280000000366 0.97717454381327
19.5449999999937 0.977496937262235
19.5550000000253 0.9778193307112
19.5670000000518 0.978141724160165
19.5949999999812 0.97846411760913
19.6100000000001 0.978786511058095
19.6320000000014 0.97910890450706
19.6410000000355 0.979431297956026
19.6660000000293 0.979753691404991
19.6889999999712 0.980076084853956
19.7000000000003 0.980398478302921
19.7239999999965 0.980720871751886
19.7420000000079 0.981043265200851
19.7589999999934 0.981365658649816
19.773999999984 0.981688052098781
19.7940000000045 0.982010445547747
19.8080000000118 0.982332838996712
19.8359999999411 0.982655232445677
19.8479999999677 0.982977625894642
19.8550000000068 0.983300019343607
19.8669999999765 0.983622412792572
19.8840000000189 0.983944806241537
19.8989999999526 0.984267199690502
19.9120000000335 0.984589593139467
19.9259999999981 0.984911986588432
19.9340000000348 0.985234380037398
19.945000000007 0.985556773486363
19.9550000000386 0.985879166935328
19.9700000000007 0.986201560384293
19.9779999999805 0.986523953833258
19.9929999999995 0.986846347282223
20.0119999999515 0.987168740731188
20.0269999999705 0.987491134180153
20.038999999997 0.987813527629119
20.0459999999794 0.988135921078084
20.0740000000224 0.988458314527049
20.089999999982 0.988780707976014
20.1109999999858 0.989103101424979
20.1390000000288 0.989425494873944
20.1909999999543 0.989747888322909
20.2390000000037 0.990070281771874
20.2679999999873 0.99039267522084
20.2999999999633 0.990715068669805
20.3470000000152 0.99103746211877
20.3950000000077 0.991359855567735
20.4280000000381 0.9916822490167
20.465999999999 0.992004642465665
20.5170000000408 0.99232703591463
20.5839999999853 0.992649429363595
20.6680000000006 0.99297182281256
20.7359999999994 0.993294216261526
20.8049999999957 0.993616609710491
20.8680000000072 0.993939003159456
20.889000000011 0.994261396608421
20.9159999999429 0.994583790057386
20.9310000000187 0.994906183506351
20.9590000000048 0.995228576955316
21.0089999999923 0.995550970404281
21.0390000000302 0.995873363853247
21.0759999999937 0.996195757302212
21.1360000000127 0.996518150751177
21.3829999999859 0.996840544200142
21.6110000000072 0.997162937649107
21.7280000000528 0.997485331098072
21.9069999999988 0.997807724547037
22.0099999999661 0.998130117996002
22.418000000016 0.998452511444967
22.9640000000018 0.998774904893933
23.9400000000387 0.999097298342898
33.9809999999829 0.999419691791863
39.4440000000031 0.999742085240828
40.0229999999908 0.999774324585724
40.4809999999998 0.999806563930621
41.357000000005 0.999838803275517
46.354000000008 0.999871042620414
47.0379999999864 0.99990328196531
47.4010000000362 0.999935521310207
60.9100000000069 0.999967760655104
67.3669999999902 1
};
\end{axis}

\end{tikzpicture}


==> img/ifi_distrib.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

    \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
    \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
    \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
    \definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
    
\begin{axis}[ % axis for background grid only
    width=\fwidth,
    height=\fheight,
tick align=outside,
tick pos=left,
% title={vp\_30mbps\_60fps.pcapng},
x grid style={white!69.0196078431373!black},
% xlabel={IFI [ms]},
xmajorgrids,
xmin=10, xmax=25,
% xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
% ylabel={CDF},
ymajorgrids,
ymin=0, ymax=1,
% ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={}
]
\end{axis}

\begin{axis}[
    width=\fwidth,
    height=\fheight,
tick align=outside,
tick pos=right,
% title={vp\_30mbps\_60fps.pcapng},
% x grid style={white!69.0196078431373!black},
% xlabel={IFI [ms]},
% xmajorgrids,
xmin=10, xmax=25,
% xtick style={color=black},
xtick={\empty},
% y grid style={white!69.0196078431373!black},
ylabel={PDF},
% ymajorgrids,
ymin=0, ymax=1.35464905963446,
% ytick style={color=black},
% ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
% yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4}
ylabel style={font=\scriptsize\color{color1}},
yticklabel pos=right,
ytick pos=right,
y tick style={color=color1},
every y tick label/.append style={color1}
]
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:5.80100000001949,0) rectangle (axis cs:5.88044000001945,0.000405832639684381);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:5.88044000001945,0) rectangle (axis cs:5.95988000001941,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:5.95988000001941,0) rectangle (axis cs:6.03932000001937,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:6.03932000001937,0) rectangle (axis cs:6.11876000001933,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:6.11876000001933,0) rectangle (axis cs:6.1982000000193,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:6.1982000000193,0) rectangle (axis cs:6.27764000001926,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:6.27764000001926,0) rectangle (axis cs:6.35708000001922,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:6.35708000001922,0) rectangle (axis cs:6.43652000001918,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:6.43652000001918,0) rectangle (axis cs:6.51596000001914,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:6.51596000001914,0) rectangle (axis cs:6.59540000001911,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:6.59540000001911,0) rectangle (axis cs:6.67484000001907,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:6.67484000001907,0) rectangle (axis cs:6.75428000001903,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:6.75428000001903,0) rectangle (axis cs:6.83372000001899,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:6.83372000001899,0) rectangle (axis cs:6.91316000001896,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:6.91316000001896,0) rectangle (axis cs:6.99260000001892,0.000811665279368762);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:6.99260000001892,0) rectangle (axis cs:7.07204000001888,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:7.07204000001888,0) rectangle (axis cs:7.15148000001884,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:7.15148000001884,0) rectangle (axis cs:7.2309200000188,0.000811665279368753);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:7.2309200000188,0) rectangle (axis cs:7.31036000001877,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:7.31036000001877,0) rectangle (axis cs:7.38980000001873,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:7.38980000001873,0) rectangle (axis cs:7.46924000001869,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:7.46924000001869,0) rectangle (axis cs:7.54868000001865,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:7.54868000001865,0) rectangle (axis cs:7.62812000001862,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:7.62812000001862,0) rectangle (axis cs:7.70756000001858,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:7.70756000001858,0) rectangle (axis cs:7.78700000001854,0.000405832639684381);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:7.78700000001854,0) rectangle (axis cs:7.8664400000185,0.000405832639684381);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:7.8664400000185,0) rectangle (axis cs:7.94588000001846,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:7.94588000001846,0) rectangle (axis cs:8.02532000001843,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:8.02532000001843,0) rectangle (axis cs:8.10476000001839,0.000405832639684385);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:8.10476000001839,0) rectangle (axis cs:8.18420000001835,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:8.18420000001835,0) rectangle (axis cs:8.26364000001831,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:8.26364000001831,0) rectangle (axis cs:8.34308000001828,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:8.34308000001828,0) rectangle (axis cs:8.42252000001824,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:8.42252000001824,0) rectangle (axis cs:8.5019600000182,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:8.5019600000182,0) rectangle (axis cs:8.58140000001816,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:8.58140000001816,0) rectangle (axis cs:8.66084000001812,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:8.66084000001812,0) rectangle (axis cs:8.74028000001809,0.000405832639684385);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:8.74028000001809,0) rectangle (axis cs:8.81972000001805,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:8.81972000001805,0) rectangle (axis cs:8.89916000001801,0.000811665279368753);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:8.89916000001801,0) rectangle (axis cs:8.97860000001797,0.00202916319842188);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:8.97860000001797,0) rectangle (axis cs:9.05804000001794,0.00162333055873751);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:9.05804000001794,0) rectangle (axis cs:9.1374800000179,0.00202916319842193);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:9.1374800000179,0) rectangle (axis cs:9.21692000001786,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:9.21692000001786,0) rectangle (axis cs:9.29636000001782,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:9.29636000001782,0) rectangle (axis cs:9.37580000001778,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:9.37580000001778,0) rectangle (axis cs:9.45524000001775,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:9.45524000001775,0) rectangle (axis cs:9.53468000001771,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:9.53468000001771,0) rectangle (axis cs:9.61412000001767,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:9.61412000001767,0) rectangle (axis cs:9.69356000001763,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:9.69356000001763,0) rectangle (axis cs:9.77300000001759,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:9.77300000001759,0) rectangle (axis cs:9.85244000001756,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:9.85244000001756,0) rectangle (axis cs:9.93188000001752,0.000405832639684385);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:9.93188000001752,0) rectangle (axis cs:10.0113200000175,0.00162333055873751);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:10.0113200000175,0) rectangle (axis cs:10.0907600000174,0.00162333055873751);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:10.0907600000174,0) rectangle (axis cs:10.1702000000174,0.00121749791905313);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:10.1702000000174,0) rectangle (axis cs:10.2496400000174,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:10.2496400000174,0) rectangle (axis cs:10.3290800000173,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:10.3290800000173,0) rectangle (axis cs:10.4085200000173,0.000405832639684385);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:10.4085200000173,0) rectangle (axis cs:10.4879600000173,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:10.4879600000173,0) rectangle (axis cs:10.5674000000172,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:10.5674000000172,0) rectangle (axis cs:10.6468400000172,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:10.6468400000172,0) rectangle (axis cs:10.7262800000171,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:10.7262800000171,0) rectangle (axis cs:10.8057200000171,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:10.8057200000171,0) rectangle (axis cs:10.8851600000171,0.000811665279368753);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:10.8851600000171,0) rectangle (axis cs:10.964600000017,0.00405832639684385);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:10.964600000017,0) rectangle (axis cs:11.044040000017,0.00486999167621252);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:11.044040000017,0) rectangle (axis cs:11.123480000017,0.00162333055873754);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:11.123480000017,0) rectangle (axis cs:11.2029200000169,0.00162333055873751);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:11.2029200000169,0) rectangle (axis cs:11.2823600000169,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:11.2823600000169,0) rectangle (axis cs:11.3618000000168,0.000811665279368753);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:11.3618000000168,0) rectangle (axis cs:11.4412400000168,0.000811665279368753);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:11.4412400000168,0) rectangle (axis cs:11.5206800000168,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:11.5206800000168,0) rectangle (axis cs:11.6001200000167,0.00121749791905316);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:11.6001200000167,0) rectangle (axis cs:11.6795600000167,0.00121749791905313);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:11.6795600000167,0) rectangle (axis cs:11.7590000000166,0.000811665279368771);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:11.7590000000166,0) rectangle (axis cs:11.8384400000166,0.00284082847779063);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:11.8384400000166,0) rectangle (axis cs:11.9178800000166,0.00527582431589689);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:11.9178800000166,0) rectangle (axis cs:11.9973200000165,0.00608748959526565);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:11.9973200000165,0) rectangle (axis cs:12.0767600000165,0.00649332223495002);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:12.0767600000165,0) rectangle (axis cs:12.1562000000165,0.00324666111747501);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:12.1562000000165,0) rectangle (axis cs:12.2356400000164,0.00202916319842193);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:12.2356400000164,0) rectangle (axis cs:12.3150800000164,0.00284082847779063);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:12.3150800000164,0) rectangle (axis cs:12.3945200000163,0.00405832639684385);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:12.3945200000163,0) rectangle (axis cs:12.4739600000163,0.00324666111747501);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:12.4739600000163,0) rectangle (axis cs:12.5534000000163,0.00202916319842188);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:12.5534000000163,0) rectangle (axis cs:12.6328400000162,0.00324666111747501);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:12.6328400000162,0) rectangle (axis cs:12.7122800000162,0.00568165695558127);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:12.7122800000162,0) rectangle (axis cs:12.7917200000162,0.00446415903652814);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:12.7917200000162,0) rectangle (axis cs:12.8711600000161,0.00486999167621263);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:12.8711600000161,0) rectangle (axis cs:12.9506000000161,0.0133924771095844);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:12.9506000000161,0) rectangle (axis cs:13.030040000016,0.0170449708667442);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:13.030040000016,0) rectangle (axis cs:13.109480000016,0.0101458159921094);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:13.109480000016,0) rectangle (axis cs:13.188920000016,0.0068991548746344);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:13.188920000016,0) rectangle (axis cs:13.2683600000159,0.00892831807305628);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:13.2683600000159,0) rectangle (axis cs:13.3478000000159,0.00973998335242503);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:13.3478000000159,0) rectangle (axis cs:13.4272400000159,0.00771082015400332);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:13.4272400000159,0) rectangle (axis cs:13.5066800000158,0.0105516486317938);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:13.5066800000158,0) rectangle (axis cs:13.5861200000158,0.0146099750286379);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:13.5861200000158,0) rectangle (axis cs:13.6655600000157,0.024755791020747);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:13.6655600000157,0) rectangle (axis cs:13.7450000000157,0.0227266278223251);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:13.7450000000157,0) rectangle (axis cs:13.8244400000157,0.0239441257413782);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:13.8244400000157,0) rectangle (axis cs:13.9038800000156,0.0255674563001157);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:13.9038800000156,0) rectangle (axis cs:13.9833200000156,0.0328724438144352);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:13.9833200000156,0) rectangle (axis cs:14.0627600000156,0.0316549458953814);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:14.0627600000156,0) rectangle (axis cs:14.1422000000155,0.024755791020747);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:14.1422000000155,0) rectangle (axis cs:14.2216400000155,0.0284082847779063);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:14.2216400000155,0) rectangle (axis cs:14.3010800000154,0.0255674563001163);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:14.3010800000154,0) rectangle (axis cs:14.3805200000154,0.0320607785350657);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:14.3805200000154,0) rectangle (axis cs:14.4599600000154,0.0320607785350657);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:14.4599600000154,0) rectangle (axis cs:14.5394000000153,0.0304374479763282);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:14.5394000000153,0) rectangle (axis cs:14.6188400000153,0.0300316153366445);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:14.6188400000153,0) rectangle (axis cs:14.6982800000153,0.0430182598065439);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:14.6982800000153,0) rectangle (axis cs:14.7777200000152,0.0482940841224408);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:14.7777200000152,0) rectangle (axis cs:14.8571600000152,0.0884715154511941);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:14.8571600000152,0) rectangle (axis cs:14.9366000000151,0.171667206586495);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:14.9366000000151,0) rectangle (axis cs:15.0160400000151,0.180595524659548);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:15.0160400000151,0) rectangle (axis cs:15.0954800000151,0.112415641192572);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:15.0954800000151,0) rectangle (axis cs:15.174920000015,0.0620923938717096);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:15.174920000015,0) rectangle (axis cs:15.254360000015,0.0722382098638206);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:15.254360000015,0) rectangle (axis cs:15.3338000000149,0.0730498751431878);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:15.3338000000149,0) rectangle (axis cs:15.4132400000149,0.0775140341797159);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:15.4132400000149,0) rectangle (axis cs:15.4926800000149,0.0860365196130878);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:15.4926800000149,0) rectangle (axis cs:15.5721200000148,0.107545649516362);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:15.5721200000148,0) rectangle (axis cs:15.6515600000148,0.12702561622121);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:15.6515600000148,0) rectangle (axis cs:15.7310000000148,0.130272277338685);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:15.7310000000148,0) rectangle (axis cs:15.8104400000147,0.205351315680294);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:15.8104400000147,0) rectangle (axis cs:15.8898800000147,0.512972456561063);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:15.8898800000147,0) rectangle (axis cs:15.9693200000146,0.881062660754781);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:15.9693200000146,0) rectangle (axis cs:16.0487600000146,0.682204667309421);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:16.0487600000146,0) rectangle (axis cs:16.1282000000146,0.347798572209526);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:16.1282000000146,0) rectangle (axis cs:16.2076400000145,0.173290537145229);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:16.2076400000145,0) rectangle (axis cs:16.2870800000145,0.153404737800694);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:16.2870800000145,0) rectangle (axis cs:16.3665200000145,0.139606428051425);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:16.3665200000145,0) rectangle (axis cs:16.4459600000144,0.15421640308007);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:16.4459600000144,0) rectangle (axis cs:16.5254000000144,0.185059683696076);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:16.5254000000144,0) rectangle (axis cs:16.6048400000143,0.206162980959663);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:16.6048400000143,0) rectangle (axis cs:16.6842800000143,0.190741340651657);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:16.6842800000143,0) rectangle (axis cs:16.7637200000143,0.206974646239032);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:16.7637200000143,0) rectangle (axis cs:16.8431600000142,0.300721986006123);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:16.8431600000142,0) rectangle (axis cs:16.9226000000142,0.743891228541462);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:16.9226000000142,0) rectangle (axis cs:17.0020400000142,1.29014196155663);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:17.0020400000142,0) rectangle (axis cs:17.0814800000141,0.739427069504934);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:17.0814800000141,0) rectangle (axis cs:17.1609200000141,0.325883609666554);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:17.1609200000141,0) rectangle (axis cs:17.240360000014,0.179378026740494);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:17.240360000014,0) rectangle (axis cs:17.319800000014,0.129054779419632);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:17.319800000014,0) rectangle (axis cs:17.399240000014,0.125808118302162);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:17.399240000014,0) rectangle (axis cs:17.4786800000139,0.135548101654582);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:17.4786800000139,0) rectangle (axis cs:17.5581200000139,0.128648946779947);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:17.5581200000139,0) rectangle (axis cs:17.6375600000139,0.120938126625944);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:17.6375600000139,0) rectangle (axis cs:17.7170000000138,0.103081490479836);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:17.7170000000138,0) rectangle (axis cs:17.7964400000138,0.110792310633835);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:17.7964400000138,0) rectangle (axis cs:17.8758800000137,0.171667206586491);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:17.8758800000137,0) rectangle (axis cs:17.9553200000137,0.363626045157201);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:17.9553200000137,0) rectangle (axis cs:18.0347600000137,0.387976003538264);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:18.0347600000137,0) rectangle (axis cs:18.1142000000136,0.239441257413782);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:18.1142000000136,0) rectangle (axis cs:18.1936400000136,0.0900948460099316);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:18.1936400000136,0) rectangle (axis cs:18.2730800000136,0.0681798834669752);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:18.2730800000136,0) rectangle (axis cs:18.3525200000135,0.0641215570701315);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:18.3525200000135,0) rectangle (axis cs:18.4319600000135,0.0495115820414939);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:18.4319600000135,0) rectangle (axis cs:18.5114000000134,0.0369307702112783);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:18.5114000000134,0) rectangle (axis cs:18.5908400000134,0.0430182598065458);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:18.5908400000134,0) rectangle (axis cs:18.6702800000134,0.0430182598065439);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:18.6702800000134,0) rectangle (axis cs:18.7497200000133,0.0393657660493845);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:18.7497200000133,0) rectangle (axis cs:18.8291600000133,0.0332782764541189);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:18.8291600000133,0) rectangle (axis cs:18.9086000000132,0.0389599334097019);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:18.9086000000132,0) rectangle (axis cs:18.9880400000132,0.0422065945271751);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:18.9880400000132,0) rectangle (axis cs:19.0674800000132,0.0430182598065439);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:19.0674800000132,0) rectangle (axis cs:19.1469200000131,0.0219149625429563);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:19.1469200000131,0) rectangle (axis cs:19.2263600000131,0.0340899417334876);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:19.2263600000131,0) rectangle (axis cs:19.3058000000131,0.0190741340651657);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:19.3058000000131,0) rectangle (axis cs:19.385240000013,0.0194799667048501);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:19.385240000013,0) rectangle (axis cs:19.464680000013,0.024755791020747);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:19.464680000013,0) rectangle (axis cs:19.5441200000129,0.0206974646239032);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:19.5441200000129,0) rectangle (axis cs:19.6235600000129,0.0186683014254813);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:19.6235600000129,0) rectangle (axis cs:19.7030000000129,0.0186683014254813);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:19.7030000000129,0) rectangle (axis cs:19.7824400000128,0.0174508035064282);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:19.7824400000128,0) rectangle (axis cs:19.8618800000128,0.0198857993445353);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:19.8618800000128,0) rectangle (axis cs:19.9413200000128,0.0259732889398001);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:19.9413200000128,0) rectangle (axis cs:20.0207600000127,0.0239441257413782);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:20.0207600000127,0) rectangle (axis cs:20.1002000000127,0.0198857993445344);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:20.1002000000127,0) rectangle (axis cs:20.1796400000126,0.00973998335242547);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:20.1796400000126,0) rectangle (axis cs:20.2590800000126,0.0068991548746344);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:20.2590800000126,0) rectangle (axis cs:20.3385200000126,0.0085224854333719);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:20.3385200000126,0) rectangle (axis cs:20.4179600000125,0.00730498751431878);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:20.4179600000125,0) rectangle (axis cs:20.4974000000125,0.00892831807305628);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:20.4974000000125,0) rectangle (axis cs:20.5768400000125,0.00405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:20.5768400000125,0) rectangle (axis cs:20.6562800000124,0.00405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:20.6562800000124,0) rectangle (axis cs:20.7357200000124,0.00486999167621252);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:20.7357200000124,0) rectangle (axis cs:20.8151600000123,0.00527582431589689);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:20.8151600000123,0) rectangle (axis cs:20.8946000000123,0.00811665279368753);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:20.8946000000123,0) rectangle (axis cs:20.9740400000123,0.0129866444699);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:20.9740400000123,0) rectangle (axis cs:21.0534800000122,0.0073049875143191);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:21.0534800000122,0) rectangle (axis cs:21.1329200000122,0.0068991548746344);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:21.1329200000122,0) rectangle (axis cs:21.2123600000122,0.00243499583810626);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:21.2123600000122,0) rectangle (axis cs:21.2918000000121,0.000811665279368753);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:21.2918000000121,0) rectangle (axis cs:21.3712400000121,0.000811665279368789);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:21.3712400000121,0) rectangle (axis cs:21.450680000012,0.00121749791905313);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:21.450680000012,0) rectangle (axis cs:21.530120000012,0.00121749791905313);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:21.530120000012,0) rectangle (axis cs:21.609560000012,0.00162333055873751);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:21.609560000012,0) rectangle (axis cs:21.6890000000119,0.00284082847779063);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:21.6890000000119,0) rectangle (axis cs:21.7684400000119,0.00162333055873751);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:21.7684400000119,0) rectangle (axis cs:21.8478800000118,0.00162333055873751);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:21.8478800000118,0) rectangle (axis cs:21.9273200000118,0.00284082847779063);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:21.9273200000118,0) rectangle (axis cs:22.0067600000118,0.00324666111747501);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:22.0067600000118,0) rectangle (axis cs:22.0862000000117,0.00243499583810626);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:22.0862000000117,0) rectangle (axis cs:22.1656400000117,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:22.1656400000117,0) rectangle (axis cs:22.2450800000117,0.00121749791905313);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:22.2450800000117,0) rectangle (axis cs:22.3245200000116,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:22.3245200000116,0) rectangle (axis cs:22.4039600000116,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:22.4039600000116,0) rectangle (axis cs:22.4834000000115,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:22.4834000000115,0) rectangle (axis cs:22.5628400000115,0.00162333055873751);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:22.5628400000115,0) rectangle (axis cs:22.6422800000115,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:22.6422800000115,0) rectangle (axis cs:22.7217200000114,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:22.7217200000114,0) rectangle (axis cs:22.8011600000114,0.000405832639684394);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:22.8011600000114,0) rectangle (axis cs:22.8806000000114,0.00121749791905313);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:22.8806000000114,0) rectangle (axis cs:22.9600400000113,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:22.9600400000113,0) rectangle (axis cs:23.0394800000113,0.00162333055873751);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:23.0394800000113,0) rectangle (axis cs:23.1189200000112,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:23.1189200000112,0) rectangle (axis cs:23.1983600000112,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:23.1983600000112,0) rectangle (axis cs:23.2778000000112,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:23.2778000000112,0) rectangle (axis cs:23.3572400000111,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:23.3572400000111,0) rectangle (axis cs:23.4366800000111,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:23.4366800000111,0) rectangle (axis cs:23.5161200000111,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:23.5161200000111,0) rectangle (axis cs:23.595560000011,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:23.595560000011,0) rectangle (axis cs:23.675000000011,0.000811665279368753);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:23.675000000011,0) rectangle (axis cs:23.7544400000109,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:23.7544400000109,0) rectangle (axis cs:23.8338800000109,0.000811665279368753);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:23.8338800000109,0) rectangle (axis cs:23.9133200000109,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:23.9133200000109,0) rectangle (axis cs:23.9927600000108,0.000405832639684394);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:23.9927600000108,0) rectangle (axis cs:24.0722000000108,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:24.0722000000108,0) rectangle (axis cs:24.1516400000108,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:24.1516400000108,0) rectangle (axis cs:24.2310800000107,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:24.2310800000107,0) rectangle (axis cs:24.3105200000107,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:24.3105200000107,0) rectangle (axis cs:24.3899600000106,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:24.3899600000106,0) rectangle (axis cs:24.4694000000106,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:24.4694000000106,0) rectangle (axis cs:24.5488400000106,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:24.5488400000106,0) rectangle (axis cs:24.6282800000105,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:24.6282800000105,0) rectangle (axis cs:24.7077200000105,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:24.7077200000105,0) rectangle (axis cs:24.7871600000104,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:24.7871600000104,0) rectangle (axis cs:24.8666000000104,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:24.8666000000104,0) rectangle (axis cs:24.9460400000104,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:24.9460400000104,0) rectangle (axis cs:25.0254800000103,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:25.0254800000103,0) rectangle (axis cs:25.1049200000103,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:25.1049200000103,0) rectangle (axis cs:25.1843600000103,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:25.1843600000103,0) rectangle (axis cs:25.2638000000102,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:25.2638000000102,0) rectangle (axis cs:25.3432400000102,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:25.3432400000102,0) rectangle (axis cs:25.4226800000101,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:25.4226800000101,0) rectangle (axis cs:25.5021200000101,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:25.5021200000101,0) rectangle (axis cs:25.5815600000101,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:25.5815600000101,0) rectangle (axis cs:25.66100000001,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:25.66100000001,0) rectangle (axis cs:25.74044000001,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:25.74044000001,0) rectangle (axis cs:25.81988000001,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:25.81988000001,0) rectangle (axis cs:25.8993200000099,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:25.8993200000099,0) rectangle (axis cs:25.9787600000099,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:25.9787600000099,0) rectangle (axis cs:26.0582000000098,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:26.0582000000098,0) rectangle (axis cs:26.1376400000098,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:26.1376400000098,0) rectangle (axis cs:26.2170800000098,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:26.2170800000098,0) rectangle (axis cs:26.2965200000097,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:26.2965200000097,0) rectangle (axis cs:26.3759600000097,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:26.3759600000097,0) rectangle (axis cs:26.4554000000097,0.000405832639684394);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:26.4554000000097,0) rectangle (axis cs:26.5348400000096,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:26.5348400000096,0) rectangle (axis cs:26.6142800000096,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:26.6142800000096,0) rectangle (axis cs:26.6937200000095,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:26.6937200000095,0) rectangle (axis cs:26.7731600000095,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:26.7731600000095,0) rectangle (axis cs:26.8526000000095,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:26.8526000000095,0) rectangle (axis cs:26.9320400000094,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:26.9320400000094,0) rectangle (axis cs:27.0114800000094,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:27.0114800000094,0) rectangle (axis cs:27.0909200000094,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:27.0909200000094,0) rectangle (axis cs:27.1703600000093,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:27.1703600000093,0) rectangle (axis cs:27.2498000000093,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:27.2498000000093,0) rectangle (axis cs:27.3292400000092,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:27.3292400000092,0) rectangle (axis cs:27.4086800000092,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:27.4086800000092,0) rectangle (axis cs:27.4881200000092,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:27.4881200000092,0) rectangle (axis cs:27.5675600000091,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:27.5675600000091,0) rectangle (axis cs:27.6470000000091,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:27.6470000000091,0) rectangle (axis cs:27.726440000009,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:27.726440000009,0) rectangle (axis cs:27.805880000009,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:27.805880000009,0) rectangle (axis cs:27.885320000009,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:27.885320000009,0) rectangle (axis cs:27.9647600000089,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:27.9647600000089,0) rectangle (axis cs:28.0442000000089,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:28.0442000000089,0) rectangle (axis cs:28.1236400000089,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:28.1236400000089,0) rectangle (axis cs:28.2030800000088,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:28.2030800000088,0) rectangle (axis cs:28.2825200000088,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:28.2825200000088,0) rectangle (axis cs:28.3619600000087,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:28.3619600000087,0) rectangle (axis cs:28.4414000000087,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:28.4414000000087,0) rectangle (axis cs:28.5208400000087,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:28.5208400000087,0) rectangle (axis cs:28.6002800000086,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:28.6002800000086,0) rectangle (axis cs:28.6797200000086,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:28.6797200000086,0) rectangle (axis cs:28.7591600000086,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:28.7591600000086,0) rectangle (axis cs:28.8386000000085,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:28.8386000000085,0) rectangle (axis cs:28.9180400000085,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:28.9180400000085,0) rectangle (axis cs:28.9974800000084,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:28.9974800000084,0) rectangle (axis cs:29.0769200000084,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:29.0769200000084,0) rectangle (axis cs:29.1563600000084,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:29.1563600000084,0) rectangle (axis cs:29.2358000000083,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:29.2358000000083,0) rectangle (axis cs:29.3152400000083,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:29.3152400000083,0) rectangle (axis cs:29.3946800000083,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:29.3946800000083,0) rectangle (axis cs:29.4741200000082,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:29.4741200000082,0) rectangle (axis cs:29.5535600000082,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:29.5535600000082,0) rectangle (axis cs:29.6330000000081,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:29.6330000000081,0) rectangle (axis cs:29.7124400000081,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:29.7124400000081,0) rectangle (axis cs:29.7918800000081,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:29.7918800000081,0) rectangle (axis cs:29.871320000008,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:29.871320000008,0) rectangle (axis cs:29.950760000008,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:29.950760000008,0) rectangle (axis cs:30.030200000008,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:30.030200000008,0) rectangle (axis cs:30.1096400000079,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:30.1096400000079,0) rectangle (axis cs:30.1890800000079,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:30.1890800000079,0) rectangle (axis cs:30.2685200000078,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:30.2685200000078,0) rectangle (axis cs:30.3479600000078,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:30.3479600000078,0) rectangle (axis cs:30.4274000000078,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:30.4274000000078,0) rectangle (axis cs:30.5068400000077,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:30.5068400000077,0) rectangle (axis cs:30.5862800000077,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:30.5862800000077,0) rectangle (axis cs:30.6657200000077,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:30.6657200000077,0) rectangle (axis cs:30.7451600000076,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:30.7451600000076,0) rectangle (axis cs:30.8246000000076,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:30.8246000000076,0) rectangle (axis cs:30.9040400000075,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:30.9040400000075,0) rectangle (axis cs:30.9834800000075,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:30.9834800000075,0) rectangle (axis cs:31.0629200000075,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:31.0629200000075,0) rectangle (axis cs:31.1423600000074,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:31.1423600000074,0) rectangle (axis cs:31.2218000000074,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:31.2218000000074,0) rectangle (axis cs:31.3012400000074,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:31.3012400000074,0) rectangle (axis cs:31.3806800000073,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:31.3806800000073,0) rectangle (axis cs:31.4601200000073,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:31.4601200000073,0) rectangle (axis cs:31.5395600000072,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:31.5395600000072,0) rectangle (axis cs:31.6190000000072,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:31.6190000000072,0) rectangle (axis cs:31.6984400000072,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:31.6984400000072,0) rectangle (axis cs:31.7778800000071,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:31.7778800000071,0) rectangle (axis cs:31.8573200000071,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:31.8573200000071,0) rectangle (axis cs:31.936760000007,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:31.936760000007,0) rectangle (axis cs:32.016200000007,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:32.016200000007,0) rectangle (axis cs:32.095640000007,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:32.095640000007,0) rectangle (axis cs:32.1750800000069,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:32.1750800000069,0) rectangle (axis cs:32.2545200000069,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:32.2545200000069,0) rectangle (axis cs:32.3339600000069,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:32.3339600000069,0) rectangle (axis cs:32.4134000000068,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:32.4134000000068,0) rectangle (axis cs:32.4928400000068,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:32.4928400000068,0) rectangle (axis cs:32.5722800000067,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:32.5722800000067,0) rectangle (axis cs:32.6517200000067,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:32.6517200000067,0) rectangle (axis cs:32.7311600000067,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:32.7311600000067,0) rectangle (axis cs:32.8106000000066,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:32.8106000000066,0) rectangle (axis cs:32.8900400000066,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:32.8900400000066,0) rectangle (axis cs:32.9694800000066,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:32.9694800000066,0) rectangle (axis cs:33.0489200000065,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:33.0489200000065,0) rectangle (axis cs:33.1283600000065,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:33.1283600000065,0) rectangle (axis cs:33.2078000000064,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:33.2078000000064,0) rectangle (axis cs:33.2872400000064,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:33.2872400000064,0) rectangle (axis cs:33.3666800000064,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:33.3666800000064,0) rectangle (axis cs:33.4461200000063,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:33.4461200000063,0) rectangle (axis cs:33.5255600000063,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:33.5255600000063,0) rectangle (axis cs:33.6050000000063,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:33.6050000000063,0) rectangle (axis cs:33.6844400000062,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:33.6844400000062,0) rectangle (axis cs:33.7638800000062,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:33.7638800000062,0) rectangle (axis cs:33.8433200000061,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:33.8433200000061,0) rectangle (axis cs:33.9227600000061,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:33.9227600000061,0) rectangle (axis cs:34.0022000000061,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:34.0022000000061,0) rectangle (axis cs:34.081640000006,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:34.081640000006,0) rectangle (axis cs:34.161080000006,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:34.161080000006,0) rectangle (axis cs:34.240520000006,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:34.240520000006,0) rectangle (axis cs:34.3199600000059,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:34.3199600000059,0) rectangle (axis cs:34.3994000000059,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:34.3994000000059,0) rectangle (axis cs:34.4788400000058,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:34.4788400000058,0) rectangle (axis cs:34.5582800000058,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:34.5582800000058,0) rectangle (axis cs:34.6377200000058,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:34.6377200000058,0) rectangle (axis cs:34.7171600000057,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:34.7171600000057,0) rectangle (axis cs:34.7966000000057,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:34.7966000000057,0) rectangle (axis cs:34.8760400000056,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:34.8760400000056,0) rectangle (axis cs:34.9554800000056,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:34.9554800000056,0) rectangle (axis cs:35.0349200000056,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:35.0349200000056,0) rectangle (axis cs:35.1143600000055,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:35.1143600000055,0) rectangle (axis cs:35.1938000000055,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:35.1938000000055,0) rectangle (axis cs:35.2732400000055,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:35.2732400000055,0) rectangle (axis cs:35.3526800000054,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:35.3526800000054,0) rectangle (axis cs:35.4321200000054,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:35.4321200000054,0) rectangle (axis cs:35.5115600000053,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:35.5115600000053,0) rectangle (axis cs:35.5910000000053,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:35.5910000000053,0) rectangle (axis cs:35.6704400000053,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:35.6704400000053,0) rectangle (axis cs:35.7498800000052,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:35.7498800000052,0) rectangle (axis cs:35.8293200000052,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:35.8293200000052,0) rectangle (axis cs:35.9087600000052,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:35.9087600000052,0) rectangle (axis cs:35.9882000000051,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:35.9882000000051,0) rectangle (axis cs:36.0676400000051,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:36.0676400000051,0) rectangle (axis cs:36.147080000005,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:36.147080000005,0) rectangle (axis cs:36.226520000005,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:36.226520000005,0) rectangle (axis cs:36.305960000005,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:36.305960000005,0) rectangle (axis cs:36.3854000000049,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:36.3854000000049,0) rectangle (axis cs:36.4648400000049,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:36.4648400000049,0) rectangle (axis cs:36.5442800000049,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:36.5442800000049,0) rectangle (axis cs:36.6237200000048,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:36.6237200000048,0) rectangle (axis cs:36.7031600000048,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:36.7031600000048,0) rectangle (axis cs:36.7826000000047,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:36.7826000000047,0) rectangle (axis cs:36.8620400000047,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:36.8620400000047,0) rectangle (axis cs:36.9414800000047,0.000405832639684413);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:36.9414800000047,0) rectangle (axis cs:37.0209200000046,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:37.0209200000046,0) rectangle (axis cs:37.1003600000046,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:37.1003600000046,0) rectangle (axis cs:37.1798000000045,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:37.1798000000045,0) rectangle (axis cs:37.2592400000045,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:37.2592400000045,0) rectangle (axis cs:37.3386800000045,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:37.3386800000045,0) rectangle (axis cs:37.4181200000044,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:37.4181200000044,0) rectangle (axis cs:37.4975600000044,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:37.4975600000044,0) rectangle (axis cs:37.5770000000044,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:37.5770000000044,0) rectangle (axis cs:37.6564400000043,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:37.6564400000043,0) rectangle (axis cs:37.7358800000043,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:37.7358800000043,0) rectangle (axis cs:37.8153200000042,0.000811665279368753);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:37.8153200000042,0) rectangle (axis cs:37.8947600000042,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:37.8947600000042,0) rectangle (axis cs:37.9742000000042,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:37.9742000000042,0) rectangle (axis cs:38.0536400000041,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:38.0536400000041,0) rectangle (axis cs:38.1330800000041,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:38.1330800000041,0) rectangle (axis cs:38.2125200000041,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:38.2125200000041,0) rectangle (axis cs:38.291960000004,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:38.291960000004,0) rectangle (axis cs:38.371400000004,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:38.371400000004,0) rectangle (axis cs:38.450840000004,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:38.450840000004,0) rectangle (axis cs:38.5302800000039,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:38.5302800000039,0) rectangle (axis cs:38.6097200000039,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:38.6097200000039,0) rectangle (axis cs:38.6891600000038,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:38.6891600000038,0) rectangle (axis cs:38.7686000000038,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:38.7686000000038,0) rectangle (axis cs:38.8480400000038,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:38.8480400000038,0) rectangle (axis cs:38.9274800000037,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:38.9274800000037,0) rectangle (axis cs:39.0069200000037,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:39.0069200000037,0) rectangle (axis cs:39.0863600000036,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:39.0863600000036,0) rectangle (axis cs:39.1658000000036,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:39.1658000000036,0) rectangle (axis cs:39.2452400000036,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:39.2452400000036,0) rectangle (axis cs:39.3246800000035,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:39.3246800000035,0) rectangle (axis cs:39.4041200000035,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:39.4041200000035,0) rectangle (axis cs:39.4835600000035,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:39.4835600000035,0) rectangle (axis cs:39.5630000000034,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:39.5630000000034,0) rectangle (axis cs:39.6424400000034,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:39.6424400000034,0) rectangle (axis cs:39.7218800000033,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:39.7218800000033,0) rectangle (axis cs:39.8013200000033,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:39.8013200000033,0) rectangle (axis cs:39.8807600000033,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:39.8807600000033,0) rectangle (axis cs:39.9602000000032,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:39.9602000000032,0) rectangle (axis cs:40.0396400000032,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:40.0396400000032,0) rectangle (axis cs:40.1190800000032,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:40.1190800000032,0) rectangle (axis cs:40.1985200000031,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:40.1985200000031,0) rectangle (axis cs:40.2779600000031,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:40.2779600000031,0) rectangle (axis cs:40.357400000003,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:40.357400000003,0) rectangle (axis cs:40.436840000003,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:40.436840000003,0) rectangle (axis cs:40.516280000003,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:40.516280000003,0) rectangle (axis cs:40.5957200000029,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:40.5957200000029,0) rectangle (axis cs:40.6751600000029,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:40.6751600000029,0) rectangle (axis cs:40.7546000000029,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:40.7546000000029,0) rectangle (axis cs:40.8340400000028,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:40.8340400000028,0) rectangle (axis cs:40.9134800000028,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:40.9134800000028,0) rectangle (axis cs:40.9929200000027,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:40.9929200000027,0) rectangle (axis cs:41.0723600000027,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:41.0723600000027,0) rectangle (axis cs:41.1518000000027,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:41.1518000000027,0) rectangle (axis cs:41.2312400000026,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:41.2312400000026,0) rectangle (axis cs:41.3106800000026,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:41.3106800000026,0) rectangle (axis cs:41.3901200000025,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:41.3901200000025,0) rectangle (axis cs:41.4695600000025,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:41.4695600000025,0) rectangle (axis cs:41.5490000000025,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:41.5490000000025,0) rectangle (axis cs:41.6284400000024,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:41.6284400000024,0) rectangle (axis cs:41.7078800000024,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:41.7078800000024,0) rectangle (axis cs:41.7873200000024,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:41.7873200000024,0) rectangle (axis cs:41.8667600000023,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:41.8667600000023,0) rectangle (axis cs:41.9462000000023,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:41.9462000000023,0) rectangle (axis cs:42.0256400000022,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:42.0256400000022,0) rectangle (axis cs:42.1050800000022,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:42.1050800000022,0) rectangle (axis cs:42.1845200000022,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:42.1845200000022,0) rectangle (axis cs:42.2639600000021,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:42.2639600000021,0) rectangle (axis cs:42.3434000000021,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:42.3434000000021,0) rectangle (axis cs:42.4228400000021,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:42.4228400000021,0) rectangle (axis cs:42.502280000002,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:42.502280000002,0) rectangle (axis cs:42.581720000002,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:42.581720000002,0) rectangle (axis cs:42.6611600000019,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:42.6611600000019,0) rectangle (axis cs:42.7406000000019,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:42.7406000000019,0) rectangle (axis cs:42.8200400000019,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:42.8200400000019,0) rectangle (axis cs:42.8994800000018,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:42.8994800000018,0) rectangle (axis cs:42.9789200000018,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:42.9789200000018,0) rectangle (axis cs:43.0583600000018,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:43.0583600000018,0) rectangle (axis cs:43.1378000000017,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:43.1378000000017,0) rectangle (axis cs:43.2172400000017,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:43.2172400000017,0) rectangle (axis cs:43.2966800000016,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:43.2966800000016,0) rectangle (axis cs:43.3761200000016,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:43.3761200000016,0) rectangle (axis cs:43.4555600000016,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:43.4555600000016,0) rectangle (axis cs:43.5350000000015,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:43.5350000000015,0) rectangle (axis cs:43.6144400000015,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:43.6144400000015,0) rectangle (axis cs:43.6938800000014,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:43.6938800000014,0) rectangle (axis cs:43.7733200000014,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:43.7733200000014,0) rectangle (axis cs:43.8527600000014,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:43.8527600000014,0) rectangle (axis cs:43.9322000000013,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:43.9322000000013,0) rectangle (axis cs:44.0116400000013,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:44.0116400000013,0) rectangle (axis cs:44.0910800000013,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:44.0910800000013,0) rectangle (axis cs:44.1705200000012,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:44.1705200000012,0) rectangle (axis cs:44.2499600000012,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:44.2499600000012,0) rectangle (axis cs:44.3294000000012,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:44.3294000000012,0) rectangle (axis cs:44.4088400000011,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:44.4088400000011,0) rectangle (axis cs:44.4882800000011,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:44.4882800000011,0) rectangle (axis cs:44.567720000001,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:44.567720000001,0) rectangle (axis cs:44.647160000001,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:44.647160000001,0) rectangle (axis cs:44.726600000001,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:44.726600000001,0) rectangle (axis cs:44.8060400000009,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:44.8060400000009,0) rectangle (axis cs:44.8854800000009,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:44.8854800000009,0) rectangle (axis cs:44.9649200000008,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:44.9649200000008,0) rectangle (axis cs:45.0443600000008,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:45.0443600000008,0) rectangle (axis cs:45.1238000000008,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:45.1238000000008,0) rectangle (axis cs:45.2032400000007,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:45.2032400000007,0) rectangle (axis cs:45.2826800000007,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:45.2826800000007,0) rectangle (axis cs:45.3621200000007,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:45.3621200000007,0) rectangle (axis cs:45.4415600000006,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:45.4415600000006,0) rectangle (axis cs:45.5210000000006,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:45.5210000000006,0) rectangle (axis cs:45.6004400000005,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:45.6004400000005,0) rectangle (axis cs:45.6798800000005,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:45.6798800000005,0) rectangle (axis cs:45.7593200000005,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:45.7593200000005,0) rectangle (axis cs:45.8387600000004,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:45.8387600000004,0) rectangle (axis cs:45.9182000000004,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:45.9182000000004,0) rectangle (axis cs:45.9976400000004,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:45.9976400000004,0) rectangle (axis cs:46.0770800000003,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:46.0770800000003,0) rectangle (axis cs:46.1565200000003,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:46.1565200000003,0) rectangle (axis cs:46.2359600000002,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:46.2359600000002,0) rectangle (axis cs:46.3154000000002,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:46.3154000000002,0) rectangle (axis cs:46.3948400000002,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:46.3948400000002,0) rectangle (axis cs:46.4742800000001,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:46.4742800000001,0) rectangle (axis cs:46.5537200000001,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:46.5537200000001,0) rectangle (axis cs:46.6331600000001,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:46.6331600000001,0) rectangle (axis cs:46.7126,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:46.7126,0) rectangle (axis cs:46.79204,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:46.79204,0) rectangle (axis cs:46.8714799999999,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:46.8714799999999,0) rectangle (axis cs:46.9509199999999,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:46.9509199999999,0) rectangle (axis cs:47.0303599999999,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:47.0303599999999,0) rectangle (axis cs:47.1097999999998,0.000405832639684413);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:47.1097999999998,0) rectangle (axis cs:47.1892399999998,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:47.1892399999998,0) rectangle (axis cs:47.2686799999997,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:47.2686799999997,0) rectangle (axis cs:47.3481199999997,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:47.3481199999997,0) rectangle (axis cs:47.4275599999997,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:47.4275599999997,0) rectangle (axis cs:47.5069999999996,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:47.5069999999996,0) rectangle (axis cs:47.5864399999996,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:47.5864399999996,0) rectangle (axis cs:47.6658799999996,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:47.6658799999996,0) rectangle (axis cs:47.7453199999995,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:47.7453199999995,0) rectangle (axis cs:47.8247599999995,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:47.8247599999995,0) rectangle (axis cs:47.9041999999994,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:47.9041999999994,0) rectangle (axis cs:47.9836399999994,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:47.9836399999994,0) rectangle (axis cs:48.0630799999994,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:48.0630799999994,0) rectangle (axis cs:48.1425199999993,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:48.1425199999993,0) rectangle (axis cs:48.2219599999993,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:48.2219599999993,0) rectangle (axis cs:48.3013999999993,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:48.3013999999993,0) rectangle (axis cs:48.3808399999992,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:48.3808399999992,0) rectangle (axis cs:48.4602799999992,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:48.4602799999992,0) rectangle (axis cs:48.5397199999991,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:48.5397199999991,0) rectangle (axis cs:48.6191599999991,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:48.6191599999991,0) rectangle (axis cs:48.6985999999991,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:48.6985999999991,0) rectangle (axis cs:48.778039999999,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:48.778039999999,0) rectangle (axis cs:48.857479999999,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:48.857479999999,0) rectangle (axis cs:48.936919999999,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:48.936919999999,0) rectangle (axis cs:49.0163599999989,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:49.0163599999989,0) rectangle (axis cs:49.0957999999989,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:49.0957999999989,0) rectangle (axis cs:49.1752399999988,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:49.1752399999988,0) rectangle (axis cs:49.2546799999988,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:49.2546799999988,0) rectangle (axis cs:49.3341199999988,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:49.3341199999988,0) rectangle (axis cs:49.4135599999987,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:49.4135599999987,0) rectangle (axis cs:49.4929999999987,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:49.4929999999987,0) rectangle (axis cs:49.5724399999987,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:49.5724399999987,0) rectangle (axis cs:49.6518799999986,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:49.6518799999986,0) rectangle (axis cs:49.7313199999986,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:49.7313199999986,0) rectangle (axis cs:49.8107599999985,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:49.8107599999985,0) rectangle (axis cs:49.8901999999985,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:49.8901999999985,0) rectangle (axis cs:49.9696399999985,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:49.9696399999985,0) rectangle (axis cs:50.0490799999984,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:50.0490799999984,0) rectangle (axis cs:50.1285199999984,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:50.1285199999984,0) rectangle (axis cs:50.2079599999984,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:50.2079599999984,0) rectangle (axis cs:50.2873999999983,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:50.2873999999983,0) rectangle (axis cs:50.3668399999983,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:50.3668399999983,0) rectangle (axis cs:50.4462799999982,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:50.4462799999982,0) rectangle (axis cs:50.5257199999982,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:50.5257199999982,0) rectangle (axis cs:50.6051599999982,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:50.6051599999982,0) rectangle (axis cs:50.6845999999981,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:50.6845999999981,0) rectangle (axis cs:50.7640399999981,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:50.7640399999981,0) rectangle (axis cs:50.843479999998,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:50.843479999998,0) rectangle (axis cs:50.922919999998,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:50.922919999998,0) rectangle (axis cs:51.002359999998,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:51.002359999998,0) rectangle (axis cs:51.0817999999979,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:51.0817999999979,0) rectangle (axis cs:51.1612399999979,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:51.1612399999979,0) rectangle (axis cs:51.2406799999979,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:51.2406799999979,0) rectangle (axis cs:51.3201199999978,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:51.3201199999978,0) rectangle (axis cs:51.3995599999978,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:51.3995599999978,0) rectangle (axis cs:51.4789999999977,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:51.4789999999977,0) rectangle (axis cs:51.5584399999977,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:51.5584399999977,0) rectangle (axis cs:51.6378799999977,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:51.6378799999977,0) rectangle (axis cs:51.7173199999976,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:51.7173199999976,0) rectangle (axis cs:51.7967599999976,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:51.7967599999976,0) rectangle (axis cs:51.8761999999976,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:51.8761999999976,0) rectangle (axis cs:51.9556399999975,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:51.9556399999975,0) rectangle (axis cs:52.0350799999975,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:52.0350799999975,0) rectangle (axis cs:52.1145199999974,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:52.1145199999974,0) rectangle (axis cs:52.1939599999974,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:52.1939599999974,0) rectangle (axis cs:52.2733999999974,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:52.2733999999974,0) rectangle (axis cs:52.3528399999973,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:52.3528399999973,0) rectangle (axis cs:52.4322799999973,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:52.4322799999973,0) rectangle (axis cs:52.5117199999973,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:52.5117199999973,0) rectangle (axis cs:52.5911599999972,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:52.5911599999972,0) rectangle (axis cs:52.6705999999972,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:52.6705999999972,0) rectangle (axis cs:52.7500399999971,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:52.7500399999971,0) rectangle (axis cs:52.8294799999971,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:52.8294799999971,0) rectangle (axis cs:52.9089199999971,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:52.9089199999971,0) rectangle (axis cs:52.988359999997,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:52.988359999997,0) rectangle (axis cs:53.067799999997,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:53.067799999997,0) rectangle (axis cs:53.147239999997,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:53.147239999997,0) rectangle (axis cs:53.2266799999969,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:53.2266799999969,0) rectangle (axis cs:53.3061199999969,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:53.3061199999969,0) rectangle (axis cs:53.3855599999968,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:53.3855599999968,0) rectangle (axis cs:53.4649999999968,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:53.4649999999968,0) rectangle (axis cs:53.5444399999968,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:53.5444399999968,0) rectangle (axis cs:53.6238799999967,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:53.6238799999967,0) rectangle (axis cs:53.7033199999967,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:53.7033199999967,0) rectangle (axis cs:53.7827599999966,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:53.7827599999966,0) rectangle (axis cs:53.8621999999966,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:53.8621999999966,0) rectangle (axis cs:53.9416399999966,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:53.9416399999966,0) rectangle (axis cs:54.0210799999965,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:54.0210799999965,0) rectangle (axis cs:54.1005199999965,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:54.1005199999965,0) rectangle (axis cs:54.1799599999965,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:54.1799599999965,0) rectangle (axis cs:54.2593999999964,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:54.2593999999964,0) rectangle (axis cs:54.3388399999964,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:54.3388399999964,0) rectangle (axis cs:54.4182799999964,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:54.4182799999964,0) rectangle (axis cs:54.4977199999963,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:54.4977199999963,0) rectangle (axis cs:54.5771599999963,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:54.5771599999963,0) rectangle (axis cs:54.6565999999962,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:54.6565999999962,0) rectangle (axis cs:54.7360399999962,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:54.7360399999962,0) rectangle (axis cs:54.8154799999962,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:54.8154799999962,0) rectangle (axis cs:54.8949199999961,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:54.8949199999961,0) rectangle (axis cs:54.9743599999961,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:54.9743599999961,0) rectangle (axis cs:55.053799999996,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:55.053799999996,0) rectangle (axis cs:55.133239999996,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:55.133239999996,0) rectangle (axis cs:55.212679999996,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:55.212679999996,0) rectangle (axis cs:55.2921199999959,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:55.2921199999959,0) rectangle (axis cs:55.3715599999959,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:55.3715599999959,0) rectangle (axis cs:55.4509999999959,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:55.4509999999959,0) rectangle (axis cs:55.5304399999958,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:55.5304399999958,0) rectangle (axis cs:55.6098799999958,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:55.6098799999958,0) rectangle (axis cs:55.6893199999957,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:55.6893199999957,0) rectangle (axis cs:55.7687599999957,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:55.7687599999957,0) rectangle (axis cs:55.8481999999957,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:55.8481999999957,0) rectangle (axis cs:55.9276399999956,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:55.9276399999956,0) rectangle (axis cs:56.0070799999956,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:56.0070799999956,0) rectangle (axis cs:56.0865199999956,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:56.0865199999956,0) rectangle (axis cs:56.1659599999955,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:56.1659599999955,0) rectangle (axis cs:56.2453999999955,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:56.2453999999955,0) rectangle (axis cs:56.3248399999954,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:56.3248399999954,0) rectangle (axis cs:56.4042799999954,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:56.4042799999954,0) rectangle (axis cs:56.4837199999954,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:56.4837199999954,0) rectangle (axis cs:56.5631599999953,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:56.5631599999953,0) rectangle (axis cs:56.6425999999953,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:56.6425999999953,0) rectangle (axis cs:56.7220399999953,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:56.7220399999953,0) rectangle (axis cs:56.8014799999952,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:56.8014799999952,0) rectangle (axis cs:56.8809199999952,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:56.8809199999952,0) rectangle (axis cs:56.9603599999951,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:56.9603599999951,0) rectangle (axis cs:57.0397999999951,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:57.0397999999951,0) rectangle (axis cs:57.1192399999951,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:57.1192399999951,0) rectangle (axis cs:57.198679999995,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:57.198679999995,0) rectangle (axis cs:57.278119999995,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:57.278119999995,0) rectangle (axis cs:57.3575599999949,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:57.3575599999949,0) rectangle (axis cs:57.4369999999949,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:57.4369999999949,0) rectangle (axis cs:57.5164399999949,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:57.5164399999949,0) rectangle (axis cs:57.5958799999948,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:57.5958799999948,0) rectangle (axis cs:57.6753199999948,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:57.6753199999948,0) rectangle (axis cs:57.7547599999948,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:57.7547599999948,0) rectangle (axis cs:57.8341999999947,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:57.8341999999947,0) rectangle (axis cs:57.9136399999947,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:57.9136399999947,0) rectangle (axis cs:57.9930799999946,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:57.9930799999946,0) rectangle (axis cs:58.0725199999946,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:58.0725199999946,0) rectangle (axis cs:58.1519599999946,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:58.1519599999946,0) rectangle (axis cs:58.2313999999945,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:58.2313999999945,0) rectangle (axis cs:58.3108399999945,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:58.3108399999945,0) rectangle (axis cs:58.3902799999945,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:58.3902799999945,0) rectangle (axis cs:58.4697199999944,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:58.4697199999944,0) rectangle (axis cs:58.5491599999944,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:58.5491599999944,0) rectangle (axis cs:58.6285999999943,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:58.6285999999943,0) rectangle (axis cs:58.7080399999943,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:58.7080399999943,0) rectangle (axis cs:58.7874799999943,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:58.7874799999943,0) rectangle (axis cs:58.8669199999942,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:58.8669199999942,0) rectangle (axis cs:58.9463599999942,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:58.9463599999942,0) rectangle (axis cs:59.0257999999942,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:59.0257999999942,0) rectangle (axis cs:59.1052399999941,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:59.1052399999941,0) rectangle (axis cs:59.1846799999941,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:59.1846799999941,0) rectangle (axis cs:59.264119999994,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:59.264119999994,0) rectangle (axis cs:59.343559999994,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:59.343559999994,0) rectangle (axis cs:59.422999999994,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:59.422999999994,0) rectangle (axis cs:59.5024399999939,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:59.5024399999939,0) rectangle (axis cs:59.5818799999939,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:59.5818799999939,0) rectangle (axis cs:59.6613199999939,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:59.6613199999939,0) rectangle (axis cs:59.7407599999938,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:59.7407599999938,0) rectangle (axis cs:59.8201999999938,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:59.8201999999938,0) rectangle (axis cs:59.8996399999937,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:59.8996399999937,0) rectangle (axis cs:59.9790799999937,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:59.9790799999937,0) rectangle (axis cs:60.0585199999937,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:60.0585199999937,0) rectangle (axis cs:60.1379599999936,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:60.1379599999936,0) rectangle (axis cs:60.2173999999936,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:60.2173999999936,0) rectangle (axis cs:60.2968399999936,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:60.2968399999936,0) rectangle (axis cs:60.3762799999935,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:60.3762799999935,0) rectangle (axis cs:60.4557199999935,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:60.4557199999935,0) rectangle (axis cs:60.5351599999934,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:60.5351599999934,0) rectangle (axis cs:60.6145999999934,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:60.6145999999934,0) rectangle (axis cs:60.6940399999934,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:60.6940399999934,0) rectangle (axis cs:60.7734799999933,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:60.7734799999933,0) rectangle (axis cs:60.8529199999933,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:60.8529199999933,0) rectangle (axis cs:60.9323599999932,0.000405832639684376);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:60.9323599999932,0) rectangle (axis cs:61.0117999999932,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:61.0117999999932,0) rectangle (axis cs:61.0912399999932,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:61.0912399999932,0) rectangle (axis cs:61.1706799999931,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:61.1706799999931,0) rectangle (axis cs:61.2501199999931,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:61.2501199999931,0) rectangle (axis cs:61.3295599999931,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:61.3295599999931,0) rectangle (axis cs:61.408999999993,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:61.408999999993,0) rectangle (axis cs:61.488439999993,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:61.488439999993,0) rectangle (axis cs:61.5678799999929,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:61.5678799999929,0) rectangle (axis cs:61.6473199999929,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:61.6473199999929,0) rectangle (axis cs:61.7267599999929,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:61.7267599999929,0) rectangle (axis cs:61.8061999999928,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:61.8061999999928,0) rectangle (axis cs:61.8856399999928,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:61.8856399999928,0) rectangle (axis cs:61.9650799999928,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:61.9650799999928,0) rectangle (axis cs:62.0445199999927,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:62.0445199999927,0) rectangle (axis cs:62.1239599999927,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:62.1239599999927,0) rectangle (axis cs:62.2033999999926,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:62.2033999999926,0) rectangle (axis cs:62.2828399999926,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:62.2828399999926,0) rectangle (axis cs:62.3622799999926,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:62.3622799999926,0) rectangle (axis cs:62.4417199999925,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:62.4417199999925,0) rectangle (axis cs:62.5211599999925,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:62.5211599999925,0) rectangle (axis cs:62.6005999999925,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:62.6005999999925,0) rectangle (axis cs:62.6800399999924,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:62.6800399999924,0) rectangle (axis cs:62.7594799999924,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:62.7594799999924,0) rectangle (axis cs:62.8389199999923,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:62.8389199999923,0) rectangle (axis cs:62.9183599999923,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:62.9183599999923,0) rectangle (axis cs:62.9977999999923,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:62.9977999999923,0) rectangle (axis cs:63.0772399999922,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:63.0772399999922,0) rectangle (axis cs:63.1566799999922,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:63.1566799999922,0) rectangle (axis cs:63.2361199999921,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:63.2361199999921,0) rectangle (axis cs:63.3155599999921,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:63.3155599999921,0) rectangle (axis cs:63.3949999999921,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:63.3949999999921,0) rectangle (axis cs:63.474439999992,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:63.474439999992,0) rectangle (axis cs:63.553879999992,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:63.553879999992,0) rectangle (axis cs:63.633319999992,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:63.633319999992,0) rectangle (axis cs:63.7127599999919,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:63.7127599999919,0) rectangle (axis cs:63.7921999999919,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:63.7921999999919,0) rectangle (axis cs:63.8716399999918,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:63.8716399999918,0) rectangle (axis cs:63.9510799999918,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:63.9510799999918,0) rectangle (axis cs:64.0305199999918,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:64.0305199999918,0) rectangle (axis cs:64.1099599999917,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:64.1099599999917,0) rectangle (axis cs:64.1893999999917,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:64.1893999999917,0) rectangle (axis cs:64.2688399999917,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:64.2688399999917,0) rectangle (axis cs:64.3482799999916,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:64.3482799999916,0) rectangle (axis cs:64.4277199999916,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:64.4277199999916,0) rectangle (axis cs:64.5071599999915,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:64.5071599999915,0) rectangle (axis cs:64.5865999999915,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:64.5865999999915,0) rectangle (axis cs:64.6660399999915,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:64.6660399999915,0) rectangle (axis cs:64.7454799999914,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:64.7454799999914,0) rectangle (axis cs:64.8249199999914,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:64.8249199999914,0) rectangle (axis cs:64.9043599999914,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:64.9043599999914,0) rectangle (axis cs:64.9837999999913,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:64.9837999999913,0) rectangle (axis cs:65.0632399999913,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:65.0632399999913,0) rectangle (axis cs:65.1426799999912,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:65.1426799999912,0) rectangle (axis cs:65.2221199999912,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:65.2221199999912,0) rectangle (axis cs:65.3015599999912,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:65.3015599999912,0) rectangle (axis cs:65.3809999999911,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:65.3809999999911,0) rectangle (axis cs:65.4604399999911,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:65.4604399999911,0) rectangle (axis cs:65.5398799999911,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:65.5398799999911,0) rectangle (axis cs:65.619319999991,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:65.619319999991,0) rectangle (axis cs:65.698759999991,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:65.698759999991,0) rectangle (axis cs:65.7781999999909,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:65.7781999999909,0) rectangle (axis cs:65.8576399999909,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:65.8576399999909,0) rectangle (axis cs:65.9370799999909,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:65.9370799999909,0) rectangle (axis cs:66.0165199999908,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:66.0165199999908,0) rectangle (axis cs:66.0959599999908,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:66.0959599999908,0) rectangle (axis cs:66.1753999999908,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:66.1753999999908,0) rectangle (axis cs:66.2548399999907,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:66.2548399999907,0) rectangle (axis cs:66.3342799999907,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:66.3342799999907,0) rectangle (axis cs:66.4137199999906,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:66.4137199999906,0) rectangle (axis cs:66.4931599999906,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:66.4931599999906,0) rectangle (axis cs:66.5725999999906,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:66.5725999999906,0) rectangle (axis cs:66.6520399999905,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:66.6520399999905,0) rectangle (axis cs:66.7314799999905,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:66.7314799999905,0) rectangle (axis cs:66.8109199999904,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:66.8109199999904,0) rectangle (axis cs:66.8903599999904,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:66.8903599999904,0) rectangle (axis cs:66.9697999999904,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:66.9697999999904,0) rectangle (axis cs:67.0492399999903,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:67.0492399999903,0) rectangle (axis cs:67.1286799999903,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:67.1286799999903,0) rectangle (axis cs:67.2081199999903,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:67.2081199999903,0) rectangle (axis cs:67.2875599999902,0);
    \draw[draw=color1,fill=color1,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:67.2875599999902,0) rectangle (axis cs:67.3669999999902,0.000405832639684376);
    \end{axis}

\begin{axis}[
    width=\fwidth,
    height=\fheight,
tick align=outside,
tick pos=left,
% title={vp\_30mbps\_60fps.pcapng},
% x grid style={white!69.0196078431373!black},
xlabel={IFI [ms]},
% xmajorgrids,
xmin=10, xmax=25,
% xtick={\empty},
xtick style={color=black},
% y grid style={white!69.0196078431373!black},
ylabel={CDF},
% ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
% ytick={\empty}
]
\addplot [thick, color0, const plot mark left]
table {%
-inf 0
5.80100000001949 3.22393448965117e-05
6.9740000000138 6.44786897930234e-05
6.98200000005045 9.67180346895351e-05
7.16099999999642 0.000128957379586047
10.9709999999836 0.0019343606937907
11.9270000000142 0.00373976400799536
12.3820000000023 0.00554516732220001
12.8599999999892 0.00735057063640467
12.9870000000096 0.00915597395060932
13.1440000000111 0.010961377264814
13.3559999999875 0.0127667805790186
13.5399999999777 0.0145721838932233
13.6229999999955 0.0163775872074279
13.7030000000209 0.0181829905216326
13.781999999992 0.0199883938358373
13.8590000000249 0.0217937971500419
13.9290000000187 0.0235992004642466
13.9769999999544 0.0254046037784512
14.0360000000328 0.0272100070926559
14.0930000000026 0.0290154104068605
14.1700000000355 0.0308208137210652
14.2340000000445 0.0326262170352698
14.302999999984 0.0344316203494745
14.3570000000182 0.0362370236636792
14.4120000000214 0.0380424269778838
14.4699999999602 0.0398478302920885
14.5309999999768 0.0416532336062931
14.5919999999933 0.0434586369204978
14.6349999999984 0.0452640402347024
14.679000000001 0.0470694435489071
14.7260000000529 0.0488748468631117
14.7580000000289 0.0506802501773164
14.7939999999949 0.0524856534915211
14.8149999999987 0.0542910568057257
14.8360000000025 0.0560964601199304
14.852999999988 0.057901863434135
14.8630000000054 0.0597072667483397
14.8750000000177 0.0615126700625443
14.8870000000443 0.063318073376749
14.9000000000115 0.0651234766909536
14.9099999999862 0.0669288800051583
14.9170000000254 0.0687342833193629
14.9289999999951 0.0705396866335676
14.9369999999749 0.0723450899477723
14.9459999999948 0.0741504932619769
14.9550000000431 0.0759558965761816
14.9640000000204 0.0777612998903862
14.9739999999952 0.0795667032045909
14.9820000000318 0.0813721065187955
14.994999999999 0.0831775098330002
15.0049999999737 0.0849829131472049
15.0170000000571 0.0867883164614095
15.0280000000294 0.0885937197756142
15.0449999999864 0.0903991230898188
15.0610000000029 0.0922045264040235
15.0780000000168 0.0940099297182281
15.1000000000039 0.0958153330324328
15.1319999999942 0.0976207363466374
15.1579999999996 0.0994261396608421
15.1850000000309 0.101231542975047
15.2170000000069 0.103036946289251
15.2410000000032 0.104842349603456
15.2630000000045 0.106647752917661
15.2870000000007 0.108453156231865
15.3099999999995 0.11025855954607
15.3339999999957 0.112063962860275
15.355999999997 0.113869366174479
15.3819999999882 0.115674769488684
15.4039999999895 0.117480172802889
15.4259999999908 0.119285576117093
15.4490000000465 0.121090979431298
15.468999999996 0.122896382745503
15.4880000000048 0.124701786059707
15.508000000068 0.126507189373912
15.5270000000201 0.128312592688117
15.5409999999989 0.130117996002321
15.5589999999961 0.131923399316526
15.57600000001 0.133728802630731
15.5879999999939 0.135534205944935
15.6020000000581 0.13733960925914
15.6160000000227 0.139145012573345
15.6279999999924 0.140950415887549
15.6430000000114 0.142755819201754
15.6580000000019 0.144561222515958
15.671999999995 0.146366625830163
15.6850000000048 0.148172029144368
15.7000000000096 0.149977432458572
15.7130000000052 0.151782835772777
15.7280000000242 0.153588239086982
15.7419999999888 0.155393642401186
15.7530000000179 0.157199045715391
15.7619999999952 0.159004449029596
15.7710000000293 0.1608098523438
15.7790000000091 0.162615255658005
15.7880000000432 0.16442065897221
15.7950000000255 0.166226062286414
15.8030000000053 0.168031465600619
15.8089999999902 0.169836868914824
15.8159999999725 0.171642272229028
15.8200000000051 0.173447675543233
15.8250000000066 0.175253078857438
15.8289999999965 0.177058482171642
15.8329999999864 0.178863885485847
15.8370000000048 0.180669288800052
15.8410000000231 0.182474692114256
15.845000000013 0.184280095428461
15.8490000000029 0.186085498742666
15.8519999999953 0.18789090205687
15.8549999999877 0.189696305371075
15.8579999999802 0.19150170868528
15.8609999999726 0.193307111999484
15.863999999965 0.195112515313689
15.8660000000168 0.196917918627893
15.8690000000092 0.198723321942098
15.8729999999423 0.200528725256303
15.8749999999941 0.202334128570507
15.8779999999865 0.204139531884712
15.8809999999932 0.205944935198917
15.8839999999998 0.207750338513121
15.8879999999613 0.209555741827326
15.8900000000131 0.211361145141531
15.8930000000055 0.213166548455735
15.8950000000004 0.21497195176994
15.8979999999929 0.216777355084145
15.8999999999878 0.218582758398349
15.9019999999828 0.220388161712554
15.9049999999752 0.222193565026759
15.9069999999986 0.223998968340963
15.9099999999626 0.225804371655168
15.9119999999575 0.227609774969373
15.9140000000093 0.229415178283577
15.9160000000043 0.231220581597782
15.9180000000134 0.233025984911987
15.9209999999916 0.234831388226191
15.9219999999891 0.236636791540396
15.9239999999841 0.238442194854601
15.925999999979 0.240247598168805
15.9280000000024 0.24205300148301
15.9299999999973 0.243858404797215
15.9320000000207 0.245663808111419
15.9340000000157 0.247469211425624
15.9360000000106 0.249274614739828
15.9380000000056 0.251080018054033
15.940999999998 0.252885421368238
15.9429999999929 0.254690824682442
15.9449999999879 0.256496227996647
15.9460000000422 0.258301631310852
15.9480000000372 0.260107034625056
15.9500000000321 0.261912437939261
15.9520000000271 0.263717841253466
15.9539999999652 0.26552324456767
15.9559999999885 0.267328647881875
15.9579999999551 0.26913405119608
15.9599999999926 0.270939454510284
15.9610000000612 0.272744857824489
15.9629999999993 0.274550261138694
15.9649999999942 0.276355664452898
15.9660000000486 0.278161067767103
15.9689999999841 0.279966471081308
15.9700000000385 0.281771874395512
15.972000000005 0.283577277709717
15.9740000000284 0.285382681023922
15.9760000000233 0.287188084338126
15.978999999902 0.288993487652331
15.9809999999965 0.290798890966536
15.9829999999772 0.29260429428074
15.9850000000006 0.294409697594945
15.987999999993 0.29621510090915
15.9909999999854 0.298020504223354
15.9929999999804 0.299825907537559
15.9950000000322 0.301631310851763
15.9980000000246 0.303436714165968
16.001000000017 0.305242117480173
16.0040000000095 0.307047520794377
16.006999999945 0.308852924108582
16.0089999999968 0.310658327422787
16.0119999999893 0.312463730736991
16.0139999999984 0.314269134051196
16.0169999999908 0.316074537365401
16.0190000000284 0.317879940679605
16.0220000000209 0.31968534399381
16.0250000000133 0.321490747308015
16.0280000000057 0.323296150622219
16.0309999999981 0.325101553936424
16.0339999999906 0.326906957250629
16.036999999983 0.328712360564833
16.0390000000064 0.330517763879038
16.0420000000272 0.332323167193243
16.0460000000029 0.334128570507447
16.050000000007 0.335933973821652
16.0539999999401 0.337739377135857
16.0579999999868 0.339544780450061
16.0629999999742 0.341350183764266
16.0670000000067 0.343155587078471
16.0710000000108 0.344960990392675
16.0740000000033 0.34676639370688
16.0789999999906 0.348571797021085
16.083999999978 0.350377200335289
16.0890000000222 0.352182603649494
16.0950000000071 0.353988006963698
16.1019999999894 0.355793410277903
16.1080000000311 0.357598813592108
16.1140000000017 0.359404216906312
16.1209999999983 0.361209620220517
16.1289999999923 0.363015023534722
16.1370000000147 0.364820426848926
16.1480000000438 0.366625830163131
16.1579999999901 0.368431233477336
16.1679999999933 0.37023663679154
16.1780000000249 0.372042040105745
16.1909999999921 0.37384744341995
16.2019999999643 0.375652846734154
16.2119999999959 0.377458250048359
16.225999999989 0.379263653362564
16.2379999999871 0.381069056676768
16.249000000002 0.382874459990973
16.2630000000092 0.384679863305178
16.2740000000667 0.386485266619382
16.2849999999821 0.388290669933587
16.2969999999945 0.390096073247792
16.3119999999708 0.391901476561996
16.3239999999973 0.393706879876201
16.3360000000239 0.395512283190406
16.350999999986 0.39731768650461
16.3609999999892 0.399123089818815
16.373999999999 0.40092849313302
16.3849999999996 0.402733896447224
16.397999999981 0.404539299761429
16.4069999999867 0.406344703075634
16.4169999999899 0.408150106389838
16.4309999999546 0.409955509704043
16.443000000038 0.411760913018247
16.4530000000127 0.413566316332452
16.4620000000042 0.415371719646657
16.4729999999622 0.417177122960861
16.4839999999913 0.418982526275066
16.4930000000254 0.420787929589271
16.5030000000002 0.422593332903475
16.5120000000343 0.42439873621768
16.5229999999923 0.426204139531885
16.5309999999863 0.428009542846089
16.539000000023 0.429814946160294
16.5470000000596 0.431620349474499
16.5570000000059 0.433425752788703
16.5630000000192 0.435231156102908
16.5740000000483 0.437036559417113
16.5839999999662 0.438841962731317
16.5920000000028 0.440647366045522
16.6000000000111 0.442452769359727
16.6130000000067 0.444258172673931
16.6209999999865 0.446063575988136
16.6299999999922 0.447868979302341
16.6399999999953 0.449674382616545
16.6490000000294 0.45147978593075
16.6570000000092 0.453285189244955
16.6659999999865 0.455090592559159
16.6760000000181 0.456895995873364
16.6869999999903 0.458701399187569
16.6969999999935 0.460506802501773
16.7059999999992 0.462312205815978
16.7150000000333 0.464117609130182
16.7240000000106 0.465923012444387
16.7330000000447 0.467728415758592
16.7410000000245 0.469533819072796
16.7490000000043 0.471339222387001
16.7559999999867 0.473144625701206
16.7640000000233 0.47495002901541
16.7730000000006 0.476755432329615
16.7800000000113 0.47856083564382
16.7899999999008 0.480366238958024
16.7959999999994 0.482171642272229
16.8030000000385 0.483977045586434
16.809999999964 0.485782448900638
16.8160000000057 0.487587852214843
16.8200000000098 0.489393255529048
16.8259999999805 0.491198658843252
16.8299999999704 0.493004062157457
16.8339999999603 0.494809465471662
16.8390000000045 0.496614868785866
16.8429999999944 0.498420272100071
16.8459999999868 0.500225675414276
16.8490000000077 0.50203107872848
16.8529999999691 0.503836482042685
16.8559999999616 0.50564188535689
16.8590000000108 0.507447288671094
16.8620000000033 0.509252691985299
16.8649999999957 0.511058095299504
16.8679999999881 0.512863498613708
16.8709999999237 0.514668901927913
16.873999999973 0.516474305242117
16.8759999999963 0.518279708556322
16.8799999999862 0.520085111870527
16.8829999999502 0.521890515184731
16.885000000002 0.523695918498936
16.8879999999945 0.525501321813141
16.8899999999894 0.527306725127345
16.8929999999818 0.52911212844155
16.8949999999768 0.530917531755755
16.8969999999717 0.532722935069959
16.8980000000829 0.534528338384164
16.900000000021 0.536333741698369
16.9029999999566 0.538139145012573
16.9049999999515 0.539944548326778
16.9060000000059 0.541749951640983
16.9080000000008 0.543555354955187
16.9099999999958 0.545360758269392
16.9119999999907 0.547166161583597
16.9140000000141 0.548971564897801
16.9159999999948 0.550776968212006
16.9179999999756 0.552582371526211
16.9190000000299 0.554387774840415
16.9210000000248 0.55619317815462
16.9229999999629 0.557998581468825
16.9240000000173 0.559803984783029
16.9259999999554 0.561609388097234
16.9270000000097 0.563414791411438
16.9290000000046 0.565220194725643
16.9300000000021 0.567025598039848
16.9309999999996 0.568831001354053
16.9329999999945 0.570636404668257
16.933999999992 0.572441807982462
16.935999999987 0.574247211296666
16.9369999999844 0.576052614610871
16.9379999999819 0.577858017925076
16.9399999999769 0.57966342123928
16.9400000000337 0.581468824553485
16.9419999999718 0.58327422786769
16.9430000000261 0.585079631181894
16.9449999999927 0.586885034496099
16.9460000000186 0.588690437810304
16.9479999999851 0.590495841124508
16.949000000011 0.592301244438713
16.9500000000085 0.594106647752918
16.9520000000034 0.595912051067122
16.9530000000009 0.597717454381327
16.9549999999958 0.599522857695532
16.9559999999933 0.601328261009736
16.9570000000476 0.603133664323941
16.9589999999857 0.604939067638146
16.9599999999974 0.60674447095235
16.9619999999782 0.608549874266555
16.9630000000041 0.61035527758076
16.96400000003 0.612160680894964
16.9659999999965 0.613966084209169
16.9670000000224 0.615771487523374
16.9689999999889 0.617576890837578
16.9700000000148 0.619382294151783
16.9710000000123 0.621187697465987
16.9720000000098 0.622993100780192
16.9730000000072 0.624798504094397
16.9750000000022 0.626603907408602
16.9759999999997 0.628409310722806
16.9769999999971 0.630214714037011
16.9789999999921 0.632020117351215
16.980999999987 0.63382552066542
16.9819999999845 0.635630923979625
16.9830000000388 0.637436327293829
16.9849999999769 0.639241730608034
16.9860000000313 0.641047133922239
16.9879999999694 0.642852537236443
16.9889999999953 0.644657940550648
16.990000000078 0.646463343864853
16.9920000000161 0.648268747179057
16.9940000000111 0.650074150493262
16.996000000006 0.651879553807467
16.9970000000035 0.653684957121671
16.9989999999416 0.655490360435876
16.9999999999959 0.657295763750081
17.0019999999909 0.659101167064285
17.0029999999883 0.66090657037849
17.0049999999833 0.662711973692695
17.0069999999782 0.664517377006899
17.0080000000326 0.666322780321104
17.0100000000275 0.668128183635309
17.0120000000225 0.669933586949513
17.0140000000174 0.671738990263718
17.0160000000124 0.673544393577923
17.0180000000073 0.675349796892127
17.0200000000023 0.677155200206332
17.0229999999947 0.678960603520536
17.0249999999896 0.680766006834741
17.0269999999988 0.682571410148946
17.029999999977 0.68437681346315
17.0319999999862 0.686182216777355
17.0340000000238 0.68798762009156
17.0360000000187 0.689793023405764
17.0389999999543 0.691598426719969
17.0410000000061 0.693403830034174
17.043000000001 0.695209233348378
17.044999999996 0.697014636662583
17.0479999999316 0.698820039976788
17.0499999999834 0.700625443290992
17.0529999999189 0.702430846605197
17.0559999999682 0.704236249919402
17.05800000002 0.706041653233606
17.0619999999815 0.707847056547811
17.0640000000049 0.709652459862016
17.0669999999973 0.71145786317622
17.0709999999872 0.713263266490425
17.0739999999796 0.71506866980463
17.0779999999695 0.716874073118834
17.0810000000046 0.718679476433039
17.0850000000087 0.720484879747244
17.0889999999986 0.722290283061448
17.093999999986 0.724095686375653
17.0980000000327 0.725901089689857
17.1029999999064 0.727706493004062
17.10700000001 0.729511896318267
17.1119999999974 0.731317299632471
17.1169999999989 0.733122702946676
17.1229999999696 0.734928106260881
17.1280000000706 0.736733509575085
17.1339999999987 0.73853891288929
17.1419999999927 0.740344316203495
17.1500000000151 0.742149719517699
17.1569999999974 0.743955122831904
17.1639999999798 0.745760526146109
17.1720000000164 0.747565929460313
17.1810000000505 0.749371332774518
17.1920000000227 0.751176736088723
17.202999999995 0.752982139402927
17.2139999999672 0.754787542717132
17.2239999999988 0.756592946031337
17.234999999971 0.758398349345541
17.2469999999976 0.760203752659746
17.2590000000241 0.762009155973951
17.2739999999862 0.763814559288155
17.2869999999534 0.76561996260236
17.3019999999724 0.767425365916565
17.3189999999295 0.769230769230769
17.3320000000103 0.771036172544974
17.3440000000937 0.772841575859179
17.3599999999965 0.774646979173383
17.3759999999987 0.776452382487588
17.3919999999725 0.778257785801793
17.4039999999991 0.780063189115997
17.4160000000256 0.781868592430202
17.4319999999852 0.783673995744406
17.4460000000067 0.785479399058611
17.4580000000049 0.787284802372816
17.4710000000005 0.78909020568702
17.4859999999626 0.790895609001225
17.4970000000201 0.79270101231543
17.5100000000157 0.794506415629634
17.5229999999829 0.796311818943839
17.5389999999993 0.798117222258044
17.5540000000183 0.799922625572248
17.5689999999804 0.801728028886453
17.5840000000278 0.803533432200658
17.5959999999691 0.805338835514862
17.6109999999881 0.807144238829067
17.628000000002 0.808949642143272
17.6460000000134 0.810755045457476
17.6630000000273 0.812560448771681
17.6810000000387 0.814365852085886
17.6969999999983 0.81617125540009
17.7160000000072 0.817976658714295
17.737000000011 0.8197820620285
17.7560000000199 0.821587465342704
17.7699999999845 0.823392868656909
17.786000000001 0.825198271971114
17.7969999999732 0.827003675285318
17.8109999999947 0.828809078599523
17.8240000000187 0.830614481913728
17.8359999999884 0.832419885227932
17.8470000000175 0.834225288542137
17.8559999999948 0.836030691856341
17.8630000000339 0.837836095170546
17.8710000000137 0.839641498484751
17.8779999999961 0.841446901798955
17.8839999999809 0.84325230511316
17.8900000000226 0.845057708427365
17.8969999999907 0.846863111741569
17.903000000004 0.848668515055774
17.9089999999746 0.850473918369979
17.9159999999996 0.852279321684183
17.9210000000012 0.854084724998388
17.9249999999911 0.855890128312593
17.9300000000353 0.857695531626797
17.9339999999968 0.859500934941002
17.9370000000176 0.861306338255207
17.9410000000075 0.863111741569411
17.9449999999974 0.864917144883616
17.949999999928 0.866722548197821
17.9530000000057 0.868527951512025
17.9569999999671 0.87033335482623
17.9599999999596 0.872138758140435
17.9630000000088 0.873944161454639
17.9669999999987 0.875749564768844
17.972000000043 0.877554968083049
17.9760000000044 0.879360371397253
17.9800000000228 0.881165774711458
17.9840000000127 0.882971178025662
17.9880000000026 0.884776581339867
17.9929999999899 0.886581984654072
17.9980000000057 0.888387387968276
18.0030000000215 0.890192791282481
18.0080000000089 0.891998194596686
18.0119999999988 0.89380359791089
18.0199999999786 0.895609001225095
18.0259999999635 0.8974144045393
18.0310000000077 0.899219807853504
18.0369999999925 0.901025211167709
18.0429999999774 0.902830614481914
18.0490000000191 0.904636017796118
18.0560000000014 0.906441421110323
18.0639999999812 0.908246824424528
18.0710000000204 0.910052227738732
18.0780000000027 0.911857631052937
18.0839999999876 0.913663034367142
18.0940000000192 0.915468437681346
18.1029999999964 0.917273840995551
18.1129999999712 0.919079244309756
18.1269999999927 0.92088464762396
18.1450000000041 0.922690050938165
18.1699999999978 0.92449545425237
18.1900000000041 0.926300857566574
18.2169999999928 0.928106260880779
18.2409999999891 0.929911664194984
18.2670000000371 0.931717067509188
18.2940000000258 0.933522470823393
18.3269999999993 0.935327874137598
18.353999999988 0.937133277451802
18.3869999999899 0.938938680766007
18.4259999999767 0.940744084080211
18.4790000000135 0.942549487394416
18.5189999999693 0.944354890708621
18.5629999999719 0.946160294022825
18.6099999999669 0.94796569733703
18.6500000000365 0.949771100651235
18.6879999999974 0.951576503965439
18.7359999999899 0.953381907279644
18.7889999999697 0.955187310593849
18.8420000000065 0.956992713908053
18.8910000000533 0.958798117222258
18.940999999927 0.960603520536463
18.9750000000117 0.962408923850667
19.0159999999651 0.964214327164872
19.0589999999702 0.966019730479077
19.1319999999564 0.967825133793281
19.1890000000967 0.969630537107486
19.2530000000488 0.971435940421691
19.3550000000187 0.973241343735895
19.4250000000125 0.9750467470501
19.5130000000177 0.976852150364305
19.6010000000229 0.978657553678509
19.7059999999851 0.980462956992714
19.8059999999884 0.982268360306919
19.8939999999652 0.984073763621123
19.9550000000386 0.985879166935328
20.0360000000046 0.987684570249532
20.1429999999618 0.989489973563737
20.3910000000178 0.991295376877942
20.6850000000145 0.993100780192147
20.9310000000187 0.994906183506351
21.220000000028 0.996711586820556
22.5339999999932 0.99851699013476
47.0379999999864 0.99990328196531
47.4010000000362 0.999935521310207
60.9100000000069 0.999967760655104
67.3669999999902 1
};
\end{axis}

\end{tikzpicture}


==> img/ifi_distrib_comparison.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
    width=\fwidth,
    height=\fheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.98, 0.02)}, anchor=south east},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={IFI [ms]},
xmajorgrids,
xmin=10, xmax=25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={CDF},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [thick, color0, const plot mark left, forget plot]
table {%
-inf 0
5.80100000001949 3.22393448965117e-05
6.9740000000138 6.44786897930234e-05
6.98200000005045 9.67180346895351e-05
7.16099999999642 0.000128957379586047
10.9709999999836 0.0019343606937907
11.9270000000142 0.00373976400799536
12.3820000000023 0.00554516732220001
12.8599999999892 0.00735057063640467
12.9870000000096 0.00915597395060932
13.1440000000111 0.010961377264814
13.3559999999875 0.0127667805790186
13.5399999999777 0.0145721838932233
13.6229999999955 0.0163775872074279
13.7030000000209 0.0181829905216326
13.781999999992 0.0199883938358373
13.8590000000249 0.0217937971500419
13.9290000000187 0.0235992004642466
13.9769999999544 0.0254046037784512
14.0360000000328 0.0272100070926559
14.0930000000026 0.0290154104068605
14.1700000000355 0.0308208137210652
14.2340000000445 0.0326262170352698
14.302999999984 0.0344316203494745
14.3570000000182 0.0362370236636792
14.4120000000214 0.0380424269778838
14.4699999999602 0.0398478302920885
14.5309999999768 0.0416532336062931
14.5919999999933 0.0434586369204978
14.6349999999984 0.0452640402347024
14.679000000001 0.0470694435489071
14.7260000000529 0.0488748468631117
14.7580000000289 0.0506802501773164
14.7939999999949 0.0524856534915211
14.8149999999987 0.0542910568057257
14.8360000000025 0.0560964601199304
14.852999999988 0.057901863434135
14.8630000000054 0.0597072667483397
14.8750000000177 0.0615126700625443
14.8870000000443 0.063318073376749
14.9000000000115 0.0651234766909536
14.9099999999862 0.0669288800051583
14.9170000000254 0.0687342833193629
14.9289999999951 0.0705396866335676
14.9369999999749 0.0723450899477723
14.9459999999948 0.0741504932619769
14.9550000000431 0.0759558965761816
14.9640000000204 0.0777612998903862
14.9739999999952 0.0795667032045909
14.9820000000318 0.0813721065187955
14.994999999999 0.0831775098330002
15.0049999999737 0.0849829131472049
15.0170000000571 0.0867883164614095
15.0280000000294 0.0885937197756142
15.0449999999864 0.0903991230898188
15.0610000000029 0.0922045264040235
15.0780000000168 0.0940099297182281
15.1000000000039 0.0958153330324328
15.1319999999942 0.0976207363466374
15.1579999999996 0.0994261396608421
15.1850000000309 0.101231542975047
15.2170000000069 0.103036946289251
15.2410000000032 0.104842349603456
15.2630000000045 0.106647752917661
15.2870000000007 0.108453156231865
15.3099999999995 0.11025855954607
15.3339999999957 0.112063962860275
15.355999999997 0.113869366174479
15.3819999999882 0.115674769488684
15.4039999999895 0.117480172802889
15.4259999999908 0.119285576117093
15.4490000000465 0.121090979431298
15.468999999996 0.122896382745503
15.4880000000048 0.124701786059707
15.508000000068 0.126507189373912
15.5270000000201 0.128312592688117
15.5409999999989 0.130117996002321
15.5589999999961 0.131923399316526
15.57600000001 0.133728802630731
15.5879999999939 0.135534205944935
15.6020000000581 0.13733960925914
15.6160000000227 0.139145012573345
15.6279999999924 0.140950415887549
15.6430000000114 0.142755819201754
15.6580000000019 0.144561222515958
15.671999999995 0.146366625830163
15.6850000000048 0.148172029144368
15.7000000000096 0.149977432458572
15.7130000000052 0.151782835772777
15.7280000000242 0.153588239086982
15.7419999999888 0.155393642401186
15.7530000000179 0.157199045715391
15.7619999999952 0.159004449029596
15.7710000000293 0.1608098523438
15.7790000000091 0.162615255658005
15.7880000000432 0.16442065897221
15.7950000000255 0.166226062286414
15.8030000000053 0.168031465600619
15.8089999999902 0.169836868914824
15.8159999999725 0.171642272229028
15.8200000000051 0.173447675543233
15.8250000000066 0.175253078857438
15.8289999999965 0.177058482171642
15.8329999999864 0.178863885485847
15.8370000000048 0.180669288800052
15.8410000000231 0.182474692114256
15.845000000013 0.184280095428461
15.8490000000029 0.186085498742666
15.8519999999953 0.18789090205687
15.8549999999877 0.189696305371075
15.8579999999802 0.19150170868528
15.8609999999726 0.193307111999484
15.863999999965 0.195112515313689
15.8660000000168 0.196917918627893
15.8690000000092 0.198723321942098
15.8729999999423 0.200528725256303
15.8749999999941 0.202334128570507
15.8779999999865 0.204139531884712
15.8809999999932 0.205944935198917
15.8839999999998 0.207750338513121
15.8879999999613 0.209555741827326
15.8900000000131 0.211361145141531
15.8930000000055 0.213166548455735
15.8950000000004 0.21497195176994
15.8979999999929 0.216777355084145
15.8999999999878 0.218582758398349
15.9019999999828 0.220388161712554
15.9049999999752 0.222193565026759
15.9069999999986 0.223998968340963
15.9099999999626 0.225804371655168
15.9119999999575 0.227609774969373
15.9140000000093 0.229415178283577
15.9160000000043 0.231220581597782
15.9180000000134 0.233025984911987
15.9209999999916 0.234831388226191
15.9219999999891 0.236636791540396
15.9239999999841 0.238442194854601
15.925999999979 0.240247598168805
15.9280000000024 0.24205300148301
15.9299999999973 0.243858404797215
15.9320000000207 0.245663808111419
15.9340000000157 0.247469211425624
15.9360000000106 0.249274614739828
15.9380000000056 0.251080018054033
15.940999999998 0.252885421368238
15.9429999999929 0.254690824682442
15.9449999999879 0.256496227996647
15.9460000000422 0.258301631310852
15.9480000000372 0.260107034625056
15.9500000000321 0.261912437939261
15.9520000000271 0.263717841253466
15.9539999999652 0.26552324456767
15.9559999999885 0.267328647881875
15.9579999999551 0.26913405119608
15.9599999999926 0.270939454510284
15.9610000000612 0.272744857824489
15.9629999999993 0.274550261138694
15.9649999999942 0.276355664452898
15.9660000000486 0.278161067767103
15.9689999999841 0.279966471081308
15.9700000000385 0.281771874395512
15.972000000005 0.283577277709717
15.9740000000284 0.285382681023922
15.9760000000233 0.287188084338126
15.978999999902 0.288993487652331
15.9809999999965 0.290798890966536
15.9829999999772 0.29260429428074
15.9850000000006 0.294409697594945
15.987999999993 0.29621510090915
15.9909999999854 0.298020504223354
15.9929999999804 0.299825907537559
15.9950000000322 0.301631310851763
15.9980000000246 0.303436714165968
16.001000000017 0.305242117480173
16.0040000000095 0.307047520794377
16.006999999945 0.308852924108582
16.0089999999968 0.310658327422787
16.0119999999893 0.312463730736991
16.0139999999984 0.314269134051196
16.0169999999908 0.316074537365401
16.0190000000284 0.317879940679605
16.0220000000209 0.31968534399381
16.0250000000133 0.321490747308015
16.0280000000057 0.323296150622219
16.0309999999981 0.325101553936424
16.0339999999906 0.326906957250629
16.036999999983 0.328712360564833
16.0390000000064 0.330517763879038
16.0420000000272 0.332323167193243
16.0460000000029 0.334128570507447
16.050000000007 0.335933973821652
16.0539999999401 0.337739377135857
16.0579999999868 0.339544780450061
16.0629999999742 0.341350183764266
16.0670000000067 0.343155587078471
16.0710000000108 0.344960990392675
16.0740000000033 0.34676639370688
16.0789999999906 0.348571797021085
16.083999999978 0.350377200335289
16.0890000000222 0.352182603649494
16.0950000000071 0.353988006963698
16.1019999999894 0.355793410277903
16.1080000000311 0.357598813592108
16.1140000000017 0.359404216906312
16.1209999999983 0.361209620220517
16.1289999999923 0.363015023534722
16.1370000000147 0.364820426848926
16.1480000000438 0.366625830163131
16.1579999999901 0.368431233477336
16.1679999999933 0.37023663679154
16.1780000000249 0.372042040105745
16.1909999999921 0.37384744341995
16.2019999999643 0.375652846734154
16.2119999999959 0.377458250048359
16.225999999989 0.379263653362564
16.2379999999871 0.381069056676768
16.249000000002 0.382874459990973
16.2630000000092 0.384679863305178
16.2740000000667 0.386485266619382
16.2849999999821 0.388290669933587
16.2969999999945 0.390096073247792
16.3119999999708 0.391901476561996
16.3239999999973 0.393706879876201
16.3360000000239 0.395512283190406
16.350999999986 0.39731768650461
16.3609999999892 0.399123089818815
16.373999999999 0.40092849313302
16.3849999999996 0.402733896447224
16.397999999981 0.404539299761429
16.4069999999867 0.406344703075634
16.4169999999899 0.408150106389838
16.4309999999546 0.409955509704043
16.443000000038 0.411760913018247
16.4530000000127 0.413566316332452
16.4620000000042 0.415371719646657
16.4729999999622 0.417177122960861
16.4839999999913 0.418982526275066
16.4930000000254 0.420787929589271
16.5030000000002 0.422593332903475
16.5120000000343 0.42439873621768
16.5229999999923 0.426204139531885
16.5309999999863 0.428009542846089
16.539000000023 0.429814946160294
16.5470000000596 0.431620349474499
16.5570000000059 0.433425752788703
16.5630000000192 0.435231156102908
16.5740000000483 0.437036559417113
16.5839999999662 0.438841962731317
16.5920000000028 0.440647366045522
16.6000000000111 0.442452769359727
16.6130000000067 0.444258172673931
16.6209999999865 0.446063575988136
16.6299999999922 0.447868979302341
16.6399999999953 0.449674382616545
16.6490000000294 0.45147978593075
16.6570000000092 0.453285189244955
16.6659999999865 0.455090592559159
16.6760000000181 0.456895995873364
16.6869999999903 0.458701399187569
16.6969999999935 0.460506802501773
16.7059999999992 0.462312205815978
16.7150000000333 0.464117609130182
16.7240000000106 0.465923012444387
16.7330000000447 0.467728415758592
16.7410000000245 0.469533819072796
16.7490000000043 0.471339222387001
16.7559999999867 0.473144625701206
16.7640000000233 0.47495002901541
16.7730000000006 0.476755432329615
16.7800000000113 0.47856083564382
16.7899999999008 0.480366238958024
16.7959999999994 0.482171642272229
16.8030000000385 0.483977045586434
16.809999999964 0.485782448900638
16.8160000000057 0.487587852214843
16.8200000000098 0.489393255529048
16.8259999999805 0.491198658843252
16.8299999999704 0.493004062157457
16.8339999999603 0.494809465471662
16.8390000000045 0.496614868785866
16.8429999999944 0.498420272100071
16.8459999999868 0.500225675414276
16.8490000000077 0.50203107872848
16.8529999999691 0.503836482042685
16.8559999999616 0.50564188535689
16.8590000000108 0.507447288671094
16.8620000000033 0.509252691985299
16.8649999999957 0.511058095299504
16.8679999999881 0.512863498613708
16.8709999999237 0.514668901927913
16.873999999973 0.516474305242117
16.8759999999963 0.518279708556322
16.8799999999862 0.520085111870527
16.8829999999502 0.521890515184731
16.885000000002 0.523695918498936
16.8879999999945 0.525501321813141
16.8899999999894 0.527306725127345
16.8929999999818 0.52911212844155
16.8949999999768 0.530917531755755
16.8969999999717 0.532722935069959
16.8980000000829 0.534528338384164
16.900000000021 0.536333741698369
16.9029999999566 0.538139145012573
16.9049999999515 0.539944548326778
16.9060000000059 0.541749951640983
16.9080000000008 0.543555354955187
16.9099999999958 0.545360758269392
16.9119999999907 0.547166161583597
16.9140000000141 0.548971564897801
16.9159999999948 0.550776968212006
16.9179999999756 0.552582371526211
16.9190000000299 0.554387774840415
16.9210000000248 0.55619317815462
16.9229999999629 0.557998581468825
16.9240000000173 0.559803984783029
16.9259999999554 0.561609388097234
16.9270000000097 0.563414791411438
16.9290000000046 0.565220194725643
16.9300000000021 0.567025598039848
16.9309999999996 0.568831001354053
16.9329999999945 0.570636404668257
16.933999999992 0.572441807982462
16.935999999987 0.574247211296666
16.9369999999844 0.576052614610871
16.9379999999819 0.577858017925076
16.9399999999769 0.57966342123928
16.9400000000337 0.581468824553485
16.9419999999718 0.58327422786769
16.9430000000261 0.585079631181894
16.9449999999927 0.586885034496099
16.9460000000186 0.588690437810304
16.9479999999851 0.590495841124508
16.949000000011 0.592301244438713
16.9500000000085 0.594106647752918
16.9520000000034 0.595912051067122
16.9530000000009 0.597717454381327
16.9549999999958 0.599522857695532
16.9559999999933 0.601328261009736
16.9570000000476 0.603133664323941
16.9589999999857 0.604939067638146
16.9599999999974 0.60674447095235
16.9619999999782 0.608549874266555
16.9630000000041 0.61035527758076
16.96400000003 0.612160680894964
16.9659999999965 0.613966084209169
16.9670000000224 0.615771487523374
16.9689999999889 0.617576890837578
16.9700000000148 0.619382294151783
16.9710000000123 0.621187697465987
16.9720000000098 0.622993100780192
16.9730000000072 0.624798504094397
16.9750000000022 0.626603907408602
16.9759999999997 0.628409310722806
16.9769999999971 0.630214714037011
16.9789999999921 0.632020117351215
16.980999999987 0.63382552066542
16.9819999999845 0.635630923979625
16.9830000000388 0.637436327293829
16.9849999999769 0.639241730608034
16.9860000000313 0.641047133922239
16.9879999999694 0.642852537236443
16.9889999999953 0.644657940550648
16.990000000078 0.646463343864853
16.9920000000161 0.648268747179057
16.9940000000111 0.650074150493262
16.996000000006 0.651879553807467
16.9970000000035 0.653684957121671
16.9989999999416 0.655490360435876
16.9999999999959 0.657295763750081
17.0019999999909 0.659101167064285
17.0029999999883 0.66090657037849
17.0049999999833 0.662711973692695
17.0069999999782 0.664517377006899
17.0080000000326 0.666322780321104
17.0100000000275 0.668128183635309
17.0120000000225 0.669933586949513
17.0140000000174 0.671738990263718
17.0160000000124 0.673544393577923
17.0180000000073 0.675349796892127
17.0200000000023 0.677155200206332
17.0229999999947 0.678960603520536
17.0249999999896 0.680766006834741
17.0269999999988 0.682571410148946
17.029999999977 0.68437681346315
17.0319999999862 0.686182216777355
17.0340000000238 0.68798762009156
17.0360000000187 0.689793023405764
17.0389999999543 0.691598426719969
17.0410000000061 0.693403830034174
17.043000000001 0.695209233348378
17.044999999996 0.697014636662583
17.0479999999316 0.698820039976788
17.0499999999834 0.700625443290992
17.0529999999189 0.702430846605197
17.0559999999682 0.704236249919402
17.05800000002 0.706041653233606
17.0619999999815 0.707847056547811
17.0640000000049 0.709652459862016
17.0669999999973 0.71145786317622
17.0709999999872 0.713263266490425
17.0739999999796 0.71506866980463
17.0779999999695 0.716874073118834
17.0810000000046 0.718679476433039
17.0850000000087 0.720484879747244
17.0889999999986 0.722290283061448
17.093999999986 0.724095686375653
17.0980000000327 0.725901089689857
17.1029999999064 0.727706493004062
17.10700000001 0.729511896318267
17.1119999999974 0.731317299632471
17.1169999999989 0.733122702946676
17.1229999999696 0.734928106260881
17.1280000000706 0.736733509575085
17.1339999999987 0.73853891288929
17.1419999999927 0.740344316203495
17.1500000000151 0.742149719517699
17.1569999999974 0.743955122831904
17.1639999999798 0.745760526146109
17.1720000000164 0.747565929460313
17.1810000000505 0.749371332774518
17.1920000000227 0.751176736088723
17.202999999995 0.752982139402927
17.2139999999672 0.754787542717132
17.2239999999988 0.756592946031337
17.234999999971 0.758398349345541
17.2469999999976 0.760203752659746
17.2590000000241 0.762009155973951
17.2739999999862 0.763814559288155
17.2869999999534 0.76561996260236
17.3019999999724 0.767425365916565
17.3189999999295 0.769230769230769
17.3320000000103 0.771036172544974
17.3440000000937 0.772841575859179
17.3599999999965 0.774646979173383
17.3759999999987 0.776452382487588
17.3919999999725 0.778257785801793
17.4039999999991 0.780063189115997
17.4160000000256 0.781868592430202
17.4319999999852 0.783673995744406
17.4460000000067 0.785479399058611
17.4580000000049 0.787284802372816
17.4710000000005 0.78909020568702
17.4859999999626 0.790895609001225
17.4970000000201 0.79270101231543
17.5100000000157 0.794506415629634
17.5229999999829 0.796311818943839
17.5389999999993 0.798117222258044
17.5540000000183 0.799922625572248
17.5689999999804 0.801728028886453
17.5840000000278 0.803533432200658
17.5959999999691 0.805338835514862
17.6109999999881 0.807144238829067
17.628000000002 0.808949642143272
17.6460000000134 0.810755045457476
17.6630000000273 0.812560448771681
17.6810000000387 0.814365852085886
17.6969999999983 0.81617125540009
17.7160000000072 0.817976658714295
17.737000000011 0.8197820620285
17.7560000000199 0.821587465342704
17.7699999999845 0.823392868656909
17.786000000001 0.825198271971114
17.7969999999732 0.827003675285318
17.8109999999947 0.828809078599523
17.8240000000187 0.830614481913728
17.8359999999884 0.832419885227932
17.8470000000175 0.834225288542137
17.8559999999948 0.836030691856341
17.8630000000339 0.837836095170546
17.8710000000137 0.839641498484751
17.8779999999961 0.841446901798955
17.8839999999809 0.84325230511316
17.8900000000226 0.845057708427365
17.8969999999907 0.846863111741569
17.903000000004 0.848668515055774
17.9089999999746 0.850473918369979
17.9159999999996 0.852279321684183
17.9210000000012 0.854084724998388
17.9249999999911 0.855890128312593
17.9300000000353 0.857695531626797
17.9339999999968 0.859500934941002
17.9370000000176 0.861306338255207
17.9410000000075 0.863111741569411
17.9449999999974 0.864917144883616
17.949999999928 0.866722548197821
17.9530000000057 0.868527951512025
17.9569999999671 0.87033335482623
17.9599999999596 0.872138758140435
17.9630000000088 0.873944161454639
17.9669999999987 0.875749564768844
17.972000000043 0.877554968083049
17.9760000000044 0.879360371397253
17.9800000000228 0.881165774711458
17.9840000000127 0.882971178025662
17.9880000000026 0.884776581339867
17.9929999999899 0.886581984654072
17.9980000000057 0.888387387968276
18.0030000000215 0.890192791282481
18.0080000000089 0.891998194596686
18.0119999999988 0.89380359791089
18.0199999999786 0.895609001225095
18.0259999999635 0.8974144045393
18.0310000000077 0.899219807853504
18.0369999999925 0.901025211167709
18.0429999999774 0.902830614481914
18.0490000000191 0.904636017796118
18.0560000000014 0.906441421110323
18.0639999999812 0.908246824424528
18.0710000000204 0.910052227738732
18.0780000000027 0.911857631052937
18.0839999999876 0.913663034367142
18.0940000000192 0.915468437681346
18.1029999999964 0.917273840995551
18.1129999999712 0.919079244309756
18.1269999999927 0.92088464762396
18.1450000000041 0.922690050938165
18.1699999999978 0.92449545425237
18.1900000000041 0.926300857566574
18.2169999999928 0.928106260880779
18.2409999999891 0.929911664194984
18.2670000000371 0.931717067509188
18.2940000000258 0.933522470823393
18.3269999999993 0.935327874137598
18.353999999988 0.937133277451802
18.3869999999899 0.938938680766007
18.4259999999767 0.940744084080211
18.4790000000135 0.942549487394416
18.5189999999693 0.944354890708621
18.5629999999719 0.946160294022825
18.6099999999669 0.94796569733703
18.6500000000365 0.949771100651235
18.6879999999974 0.951576503965439
18.7359999999899 0.953381907279644
18.7889999999697 0.955187310593849
18.8420000000065 0.956992713908053
18.8910000000533 0.958798117222258
18.940999999927 0.960603520536463
18.9750000000117 0.962408923850667
19.0159999999651 0.964214327164872
19.0589999999702 0.966019730479077
19.1319999999564 0.967825133793281
19.1890000000967 0.969630537107486
19.2530000000488 0.971435940421691
19.3550000000187 0.973241343735895
19.4250000000125 0.9750467470501
19.5130000000177 0.976852150364305
19.6010000000229 0.978657553678509
19.7059999999851 0.980462956992714
19.8059999999884 0.982268360306919
19.8939999999652 0.984073763621123
19.9550000000386 0.985879166935328
20.0360000000046 0.987684570249532
20.1429999999618 0.989489973563737
20.3910000000178 0.991295376877942
20.6850000000145 0.993100780192147
20.9310000000187 0.994906183506351
21.220000000028 0.996711586820556
22.5339999999932 0.99851699013476
47.0379999999864 0.99990328196531
47.4010000000362 0.999935521310207
60.9100000000069 0.999967760655104
67.3669999999902 1
};
\addplot [thick, color1, dashed]
table {%
13.0728285676573 0.00999999999995563
13.1735567626245 0.0109227981014071
13.2742849575917 0.0119511942592641
13.375013152559 0.0130993914830227
13.4757413475262 0.0143837425360162
13.5764695424934 0.0158231003296486
13.6771977374607 0.0174392262382211
13.7779259324279 0.0192572649035567
13.8786541273951 0.0213062947167994
13.9793823223624 0.0236199634585265
14.0801105173296 0.0262372183045769
14.1808387122968 0.0292031382091343
14.281566907264 0.0325698740539959
14.3822951022313 0.0363976972037274
14.4830232971985 0.0407561492867383
14.5837514921657 0.0457252739016961
14.684479687133 0.0513968929907947
14.7852078821002 0.0578758650211238
14.8859360770674 0.0652812269451665
14.9866642720347 0.073747075456491
15.0873924670019 0.0834229844481124
15.1881206619691 0.0944736858529005
15.2888488569363 0.107077664722734
15.3895770519036 0.121424246620505
15.4903052468708 0.13770870429339
15.591033441838 0.156124909230309
15.6917616368053 0.176855140066656
15.7924898317725 0.200056877596335
15.8932180267397 0.225846803778961
15.993946221707 0.254282793057077
16.0946744166742 0.285345400583823
16.1954026116414 0.318921099009208
16.2961308066086 0.354790093909101
16.3968590015759 0.392621702450643
16.4975871965431 0.431979777063096
16.5983153915103 0.472339398662348
16.6990435864776 0.513114195904578
16.7997717814448 0.553691578182348
16.900499976412 0.593471476546464
17.0012281713793 0.631903399737543
17.1019563663465 0.668516993150549
17.2026845613137 0.70294270952445
17.3034127562809 0.734921203888104
17.4041409512482 0.764302064243703
17.5048691462154 0.791033995783089
17.6055973411826 0.815149348289657
17.7063255361499 0.836745934299756
17.8070537311171 0.855968628238181
17.9077819260843 0.872992523030802
18.0085101210516 0.888008675755518
18.1092383160188 0.901212843167927
18.209966510986 0.912797154327746
18.3106947059532 0.922944392719924
18.4114229009205 0.931824432022632
18.5121510958877 0.9395923445139
18.6128792908549 0.946387738217468
18.7136074858222 0.952334946496921
18.8143356807894 0.957543770393597
18.9150638757566 0.962110546847939
19.0157920707238 0.966119378784261
19.1165202656911 0.969643413805984
19.2172484606583 0.972746097278742
19.3179766556255 0.975482354377089
19.4187048505928 0.977899676139599
19.51943304556 0.980039098590662
19.6201612405272 0.981936073185829
19.7208894354945 0.98362123256095
19.8216176304617 0.985121058855472
19.9223458254289 0.986458463518638
20.0230740203961 0.987653288062797
20.1238022153634 0.988722735103984
20.2245304103306 0.989681738505356
20.2317252813997 0.989746366495957
20.2389201524688 0.989810502324454
20.2461150235379 0.989874150328392
20.253309894607 0.989937314802679
20.260504765676 0.990000000000044
};
\addlegendentry{KS: 0.0732}
\addplot [thick, color2, dashdotted]
table {%
13.5156743005901 0.00999999999999998
13.6039904029426 0.0113589235170687
13.6923065052951 0.0129001080554638
13.7806226076476 0.0146473032290427
13.8689387100001 0.0166271530491194
13.9572548123526 0.0188694908528965
14.0455709147051 0.0214076471577252
14.1338870170576 0.024278765267171
14.2222031194101 0.0275241172014374
14.3105192217626 0.0311894097140687
14.3988353241151 0.035325066718358
14.4871514264676 0.0399864703283055
14.57546752882 0.0452341379037533
14.6637836311725 0.0511338070207734
14.752099733525 0.0577563943015497
14.8404158358775 0.0651777877997151
14.92873193823 0.0734784265928026
15.0170480405825 0.0827426160569406
15.105364142935 0.0930575239372841
15.1936802452875 0.104511802028602
15.28199634764 0.117193782582227
15.3703124499925 0.131189209214553
15.458628552345 0.146578480918081
15.5469446546975 0.163433416347101
15.63526075705 0.181813584794734
15.7235768594025 0.201762299934551
15.811892961755 0.223302430416534
15.9002090641075 0.246432243405179
15.98852516646 0.271121556137609
16.0768412688125 0.297308517161501
16.165157371165 0.324897362176727
16.2534734735175 0.353757478638857
16.34178957587 0.383724060371809
16.4301056782225 0.414600535539609
16.518421780575 0.446162813129011
16.6067378829275 0.478165227795861
16.69505398528 0.510347891264933
16.7833700876325 0.542445005550117
16.871686189985 0.574193583673899
16.9600022923375 0.60534197598702
17.04831839469 0.635657622969554
17.1366344970425 0.664933544518876
17.224950599395 0.692993215804347
17.3132667017474 0.719693647709987
17.4015828040999 0.74492666015405
17.4898989064524 0.768618486401395
17.5782150088049 0.790727959751398
17.6665311111574 0.811243602987246
17.7548472135099 0.830179966075844
17.8431633158624 0.84757354534567
17.9314794182149 0.863478577829198
18.0197955205674 0.877962948713189
18.1081116229199 0.891104387978352
18.1964277252724 0.902987072235407
18.2847438276249 0.91369869477583
18.3730599299774 0.923328023782308
18.4613760323299 0.931962936318074
18.5496921346824 0.939688893565797
18.6380082370349 0.94658780941411
18.7263243393874 0.952737258126642
18.8146404417399 0.958209965674587
18.9029565440924 0.963073531740751
18.9912726464449 0.967390334055373
19.0795887487974 0.971217572549129
19.1679048511499 0.974607417039628
19.2562209535024 0.977607228283227
19.3445370558549 0.980259827899047
19.4328531582074 0.982603797729595
19.5211692605599 0.984673793570401
19.6094853629124 0.986500861877877
19.6978014652649 0.988112751092044
19.7861175676174 0.989534211654436
19.7924258606425 0.989629055604782
19.7987341536677 0.989723048978769
19.8050424466929 0.989816199243414
19.8113507397181 0.98990851380309
19.8176590327432 0.99
};
\addlegendentry{KS: 0.0748}
\addplot [thick, color3, densely dotted]
table {%
12.9280579731896 0.01
13.0328438024362 0.0111588330205724
13.1376296316828 0.0124519554381017
13.2424154609294 0.0138949291513385
13.347201290176 0.015505119423247
13.4519871194226 0.0173019038608047
13.5567729486692 0.0193069056120716
13.6615587779158 0.0215442535869059
13.7663446071624 0.0240408728329151
13.871130436409 0.0268268085611314
13.9759162656556 0.0299355877208528
14.0807020949022 0.0334046224749693
14.1854879241488 0.0372756604313442
14.2902737533954 0.0415952870484927
14.395059582642 0.0464154862616908
14.4998454118887 0.0517942660762879
14.6046312411353 0.0577963566568394
14.7094170703819 0.0644939893131119
14.8142028996285 0.0719677657575595
14.9189887288751 0.0803076280952274
15.0237745581217 0.0896139412192871
15.1285603873683 0.0999987006381414
15.2333462166149 0.111586880269522
15.3381320458615 0.12451793642142
15.4429178751081 0.138947486059288
15.5477037043547 0.15504917955639
15.6524895336013 0.173016790464651
15.7572753628479 0.19306654745504
15.8620611920945 0.21543973649092
15.9668470213411 0.24040560454983
16.0716328505877 0.26826459983813
16.1764186798343 0.299351987492437
16.2812045090809 0.334041884280458
16.3859903383275 0.372751760856299
16.4907761675742 0.415947465751977
16.5955619968208 0.464148831565657
16.7003478260674 0.517314816125349
16.805133655314 0.567441162543813
16.9099194845606 0.612361940842091
17.0147053138072 0.652617743770105
17.1194911430538 0.6886930240918
17.2242769723004 0.721021924663381
17.329062801547 0.749993503064079
17.4338486307936 0.775956413654537
17.5386344600402 0.799223103408379
17.6434202892868 0.820073572011097
17.7482061185334 0.838758741476648
17.85299194778 0.855503475832923
17.9577777770266 0.87050928721607
18.0625636062732 0.883956760939785
18.1673494355198 0.896007728723713
18.2721352647664 0.90680721623438
18.376921094013 0.916485188376051
18.4817069232597 0.925158113334987
18.5864927525063 0.932930364199343
18.6912785817529 0.939895475022337
18.7960644109995 0.946137266444569
18.9008502402461 0.951730854421668
19.0056360694927 0.956743554196623
19.1104218987393 0.961235690395555
19.2152077279859 0.965261322995891
19.3199935572325 0.968868897903513
19.4247793864791 0.972101829968157
19.5295652157257 0.97499902545328
19.6343510449723 0.97759535024798
19.7391368742189 0.979922049455606
19.8439227034655 0.982007123408534
19.9487085327121 0.983875664634201
20.0534943619587 0.98555015982758
20.1582801912053 0.987050760464127
20.2630660204519 0.98839552530986
20.3678518496985 0.989600637747025
20.3753365517876 0.989681766173656
20.3828212538766 0.989762261694014
20.3903059559657 0.989842129245583
20.3977906580547 0.989921373727329
20.4052753601438 0.99
};
\addlegendentry{KS: 0.0862}
\end{axis}

\end{tikzpicture}


==> img/ifi_model.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
  width=\fwidth,
  height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
% title={30: 0.008953037116942649 * x ** [0.3119082], 60: mean=0.034571656202610615},
x grid style={white!69.0196078431373!black},
xlabel={Measured rate [Mbps]},
xmajorgrids,
xmin=-1.95, xmax=62.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Fitted IFI dispersion},
ymajorgrids,
ymin=0.018, ymax=0.041,
ytick style={color=black},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
scaled y ticks=false
]
\addplot [only marks, black, forget plot]
table {%
10.7902768223391 0.0200130188661049
21.6029846837506 0.0219833260482765
31.9670366745736 0.0247175532656961
44.9341818853418 0.0276464187417084
54.1884579430623 0.0351446896490849
};
\addplot [only marks, black, mark=x, very thick, mark size=3, forget plot]
table {%
11.2273249264578 0.031664492377371
21.5733343245202 0.0345229583217548
32.3850990643272 0.0380045234721795
43.1805473078194 0.0352408522199022
53.8607937535441 0.0334254546218456
};
\addplot [thick, red, dashed, forget plot]
table {%
1 0.0345716562026106
60 0.0345716562026106
};
\addplot [thick, red, dashed, forget plot]
table {%
1 0.00895303711694265
1.5959595959596 0.0103584453305591
2.19191919191919 0.0114360581250393
2.78787878787879 0.0123269309253429
3.38383838383838 0.0130947612647012
3.97979797979798 0.0137743768043914
4.57575757575758 0.0143871315219419
5.17171717171717 0.0149471681946896
5.76767676767677 0.015464390625749
6.36363636363636 0.0159460336695819
6.95959595959596 0.0163975609388446
7.55555555555556 0.0168232105082577
8.15151515151515 0.0172263432552913
8.74747474747475 0.0176096742849106
9.34343434343434 0.0179754318905571
9.93939393939394 0.0183254698684689
10.5353535353535 0.018661348821025
11.1313131313131 0.0189843962634023
11.7272727272727 0.0192957518872172
12.3232323232323 0.0195964022070227
12.9191919191919 0.01988720746799
13.5151515151515 0.0201689228171408
14.1111111111111 0.0204422151577005
14.7070707070707 0.0207076767102319
15.3030303030303 0.0209658360301722
15.8989898989899 0.0212171670384503
16.4949494949495 0.0214620964838995
17.0909090909091 0.0217010101561221
17.6868686868687 0.0219342580939452
18.2828282828283 0.0221621589799375
18.8787878787879 0.022385003870355
19.4747474747475 0.0226030593786555
20.0707070707071 0.0228165704067761
20.6666666666667 0.0230257624998334
21.2626262626263 0.023230843885449
21.8585858585859 0.0234320072475304
22.4545454545455 0.0236294312753291
23.050505050505 0.0238232820214127
23.6464646464646 0.0240137140964198
24.2424242424242 0.0242008717238065
24.8383838383838 0.0243848896740059
25.4343434343434 0.0245658940943317
26.030303030303 0.0247440032484153
26.6262626262626 0.0249193281768699
27.2222222222222 0.0250919732891394
27.8181818181818 0.025262036895037
28.4141414141414 0.0254296116832761
29.010101010101 0.0255947851532698
29.6060606060606 0.025757640005627
30.2020202020202 0.0259182544960398
30.7979797979798 0.0260767027566478
31.3939393939394 0.0262330550884332
31.989898989899 0.0263873782277587
32.5858585858586 0.0265397355897684
33.1818181818182 0.0266901874910463
33.7777777777778 0.0268387913536381
34.3737373737374 0.0269856018922954
34.969696969697 0.0271306712865888
35.5656565656566 0.0272740493393467
36.1616161616162 0.0274157836227174
36.7575757575758 0.027555919613008
37.3535353535353 0.0276945008153282
37.9494949494949 0.0278315688789628
38.5454545454545 0.027967163704292
39.1414141414141 0.0281013235420037
39.7373737373737 0.0282340850852586
40.3333333333333 0.028365483555408
40.9292929292929 0.0284955527818033
41.5252525252525 0.0286243252761835
42.1212121212121 0.028751832302082
42.7171717171717 0.0288781039396511
43.3131313131313 0.0290031691462668
43.9090909090909 0.0291270558132418
44.5050505050505 0.0292497908189466
45.1010101010101 0.0293714000786103
45.6969696969697 0.0294919085910501
46.2929292929293 0.0296113404825567
46.8888888888889 0.0297297190481418
47.4848484848485 0.0298470667903386
48.0808080808081 0.0299634054557287
48.6767676767677 0.0300787560693561
49.2727272727273 0.0301931389671729
49.8686868686869 0.0303065738266531
50.4646464646465 0.0304190796956988
51.0606060606061 0.0305306750199513
51.6565656565657 0.0306413776686141
52.2525252525252 0.0307512049588853
52.8484848484848 0.0308601736790872
53.4444444444444 0.0309683001105791
54.040404040404 0.0310756000485281
54.6363636363636 0.0311820888216102
55.2323232323232 0.0312877813107075
55.8282828282828 0.0313926919666636
56.4242424242424 0.031496834827153
57.020202020202 0.0316002235327181
57.6161616161616 0.0317028713420239
58.2121212121212 0.0318047911463749
58.8080808080808 0.0319059954835376
59.4040404040404 0.0320064965509092
60 0.0321063062180683
};

\node (60fps) at (10,0.038) {\scriptsize 60 FPS};
\draw[->] (60fps) edge (10, 0.035);

\node[anchor=north] (30fps) at (55.2323232323232, 0.026) {\scriptsize 30 FPS};
\draw[->] (30fps) edge (55.2323232323232, 0.031);

\end{axis}

\end{tikzpicture}


==> img/ifi_pdf.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
title={vp\_30mbps\_60fps.pcapng},
x grid style={white!69.0196078431373!black},
xlabel={IFI [ms]},
xmajorgrids,
xmin=2.72270000002095, xmax=70.4452999999887,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Density},
ymajorgrids,
ymin=0, ymax=1.35464905963446,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4}
]
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:5.80100000001949,0) rectangle (axis cs:5.88044000001945,0.000405832639684381);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:5.88044000001945,0) rectangle (axis cs:5.95988000001941,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:5.95988000001941,0) rectangle (axis cs:6.03932000001937,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:6.03932000001937,0) rectangle (axis cs:6.11876000001933,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:6.11876000001933,0) rectangle (axis cs:6.1982000000193,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:6.1982000000193,0) rectangle (axis cs:6.27764000001926,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:6.27764000001926,0) rectangle (axis cs:6.35708000001922,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:6.35708000001922,0) rectangle (axis cs:6.43652000001918,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:6.43652000001918,0) rectangle (axis cs:6.51596000001914,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:6.51596000001914,0) rectangle (axis cs:6.59540000001911,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:6.59540000001911,0) rectangle (axis cs:6.67484000001907,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:6.67484000001907,0) rectangle (axis cs:6.75428000001903,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:6.75428000001903,0) rectangle (axis cs:6.83372000001899,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:6.83372000001899,0) rectangle (axis cs:6.91316000001896,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:6.91316000001896,0) rectangle (axis cs:6.99260000001892,0.000811665279368762);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:6.99260000001892,0) rectangle (axis cs:7.07204000001888,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:7.07204000001888,0) rectangle (axis cs:7.15148000001884,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:7.15148000001884,0) rectangle (axis cs:7.2309200000188,0.000811665279368753);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:7.2309200000188,0) rectangle (axis cs:7.31036000001877,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:7.31036000001877,0) rectangle (axis cs:7.38980000001873,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:7.38980000001873,0) rectangle (axis cs:7.46924000001869,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:7.46924000001869,0) rectangle (axis cs:7.54868000001865,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:7.54868000001865,0) rectangle (axis cs:7.62812000001862,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:7.62812000001862,0) rectangle (axis cs:7.70756000001858,0.000405832639684376);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:7.70756000001858,0) rectangle (axis cs:7.78700000001854,0.000405832639684381);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:7.78700000001854,0) rectangle (axis cs:7.8664400000185,0.000405832639684381);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:7.8664400000185,0) rectangle (axis cs:7.94588000001846,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:7.94588000001846,0) rectangle (axis cs:8.02532000001843,0.000405832639684376);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:8.02532000001843,0) rectangle (axis cs:8.10476000001839,0.000405832639684385);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:8.10476000001839,0) rectangle (axis cs:8.18420000001835,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:8.18420000001835,0) rectangle (axis cs:8.26364000001831,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:8.26364000001831,0) rectangle (axis cs:8.34308000001828,0.000405832639684376);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:8.34308000001828,0) rectangle (axis cs:8.42252000001824,0.000405832639684376);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:8.42252000001824,0) rectangle (axis cs:8.5019600000182,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:8.5019600000182,0) rectangle (axis cs:8.58140000001816,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:8.58140000001816,0) rectangle (axis cs:8.66084000001812,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:8.66084000001812,0) rectangle (axis cs:8.74028000001809,0.000405832639684385);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:8.74028000001809,0) rectangle (axis cs:8.81972000001805,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:8.81972000001805,0) rectangle (axis cs:8.89916000001801,0.000811665279368753);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:8.89916000001801,0) rectangle (axis cs:8.97860000001797,0.00202916319842188);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:8.97860000001797,0) rectangle (axis cs:9.05804000001794,0.00162333055873751);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:9.05804000001794,0) rectangle (axis cs:9.1374800000179,0.00202916319842193);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:9.1374800000179,0) rectangle (axis cs:9.21692000001786,0.000405832639684376);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:9.21692000001786,0) rectangle (axis cs:9.29636000001782,0.000405832639684376);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:9.29636000001782,0) rectangle (axis cs:9.37580000001778,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:9.37580000001778,0) rectangle (axis cs:9.45524000001775,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:9.45524000001775,0) rectangle (axis cs:9.53468000001771,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:9.53468000001771,0) rectangle (axis cs:9.61412000001767,0.000405832639684376);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:9.61412000001767,0) rectangle (axis cs:9.69356000001763,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:9.69356000001763,0) rectangle (axis cs:9.77300000001759,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:9.77300000001759,0) rectangle (axis cs:9.85244000001756,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:9.85244000001756,0) rectangle (axis cs:9.93188000001752,0.000405832639684385);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:9.93188000001752,0) rectangle (axis cs:10.0113200000175,0.00162333055873751);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:10.0113200000175,0) rectangle (axis cs:10.0907600000174,0.00162333055873751);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:10.0907600000174,0) rectangle (axis cs:10.1702000000174,0.00121749791905313);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:10.1702000000174,0) rectangle (axis cs:10.2496400000174,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:10.2496400000174,0) rectangle (axis cs:10.3290800000173,0.000405832639684376);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:10.3290800000173,0) rectangle (axis cs:10.4085200000173,0.000405832639684385);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:10.4085200000173,0) rectangle (axis cs:10.4879600000173,0.000405832639684376);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:10.4879600000173,0) rectangle (axis cs:10.5674000000172,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:10.5674000000172,0) rectangle (axis cs:10.6468400000172,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:10.6468400000172,0) rectangle (axis cs:10.7262800000171,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:10.7262800000171,0) rectangle (axis cs:10.8057200000171,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:10.8057200000171,0) rectangle (axis cs:10.8851600000171,0.000811665279368753);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:10.8851600000171,0) rectangle (axis cs:10.964600000017,0.00405832639684385);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:10.964600000017,0) rectangle (axis cs:11.044040000017,0.00486999167621252);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:11.044040000017,0) rectangle (axis cs:11.123480000017,0.00162333055873754);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:11.123480000017,0) rectangle (axis cs:11.2029200000169,0.00162333055873751);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:11.2029200000169,0) rectangle (axis cs:11.2823600000169,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:11.2823600000169,0) rectangle (axis cs:11.3618000000168,0.000811665279368753);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:11.3618000000168,0) rectangle (axis cs:11.4412400000168,0.000811665279368753);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:11.4412400000168,0) rectangle (axis cs:11.5206800000168,0.000405832639684376);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:11.5206800000168,0) rectangle (axis cs:11.6001200000167,0.00121749791905316);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:11.6001200000167,0) rectangle (axis cs:11.6795600000167,0.00121749791905313);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:11.6795600000167,0) rectangle (axis cs:11.7590000000166,0.000811665279368771);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:11.7590000000166,0) rectangle (axis cs:11.8384400000166,0.00284082847779063);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:11.8384400000166,0) rectangle (axis cs:11.9178800000166,0.00527582431589689);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:11.9178800000166,0) rectangle (axis cs:11.9973200000165,0.00608748959526565);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:11.9973200000165,0) rectangle (axis cs:12.0767600000165,0.00649332223495002);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:12.0767600000165,0) rectangle (axis cs:12.1562000000165,0.00324666111747501);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:12.1562000000165,0) rectangle (axis cs:12.2356400000164,0.00202916319842193);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:12.2356400000164,0) rectangle (axis cs:12.3150800000164,0.00284082847779063);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:12.3150800000164,0) rectangle (axis cs:12.3945200000163,0.00405832639684385);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:12.3945200000163,0) rectangle (axis cs:12.4739600000163,0.00324666111747501);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:12.4739600000163,0) rectangle (axis cs:12.5534000000163,0.00202916319842188);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:12.5534000000163,0) rectangle (axis cs:12.6328400000162,0.00324666111747501);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:12.6328400000162,0) rectangle (axis cs:12.7122800000162,0.00568165695558127);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:12.7122800000162,0) rectangle (axis cs:12.7917200000162,0.00446415903652814);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:12.7917200000162,0) rectangle (axis cs:12.8711600000161,0.00486999167621263);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:12.8711600000161,0) rectangle (axis cs:12.9506000000161,0.0133924771095844);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:12.9506000000161,0) rectangle (axis cs:13.030040000016,0.0170449708667442);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:13.030040000016,0) rectangle (axis cs:13.109480000016,0.0101458159921094);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:13.109480000016,0) rectangle (axis cs:13.188920000016,0.0068991548746344);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:13.188920000016,0) rectangle (axis cs:13.2683600000159,0.00892831807305628);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:13.2683600000159,0) rectangle (axis cs:13.3478000000159,0.00973998335242503);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:13.3478000000159,0) rectangle (axis cs:13.4272400000159,0.00771082015400332);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:13.4272400000159,0) rectangle (axis cs:13.5066800000158,0.0105516486317938);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:13.5066800000158,0) rectangle (axis cs:13.5861200000158,0.0146099750286379);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:13.5861200000158,0) rectangle (axis cs:13.6655600000157,0.024755791020747);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:13.6655600000157,0) rectangle (axis cs:13.7450000000157,0.0227266278223251);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:13.7450000000157,0) rectangle (axis cs:13.8244400000157,0.0239441257413782);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:13.8244400000157,0) rectangle (axis cs:13.9038800000156,0.0255674563001157);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:13.9038800000156,0) rectangle (axis cs:13.9833200000156,0.0328724438144352);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:13.9833200000156,0) rectangle (axis cs:14.0627600000156,0.0316549458953814);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:14.0627600000156,0) rectangle (axis cs:14.1422000000155,0.024755791020747);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:14.1422000000155,0) rectangle (axis cs:14.2216400000155,0.0284082847779063);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:14.2216400000155,0) rectangle (axis cs:14.3010800000154,0.0255674563001163);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:14.3010800000154,0) rectangle (axis cs:14.3805200000154,0.0320607785350657);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:14.3805200000154,0) rectangle (axis cs:14.4599600000154,0.0320607785350657);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:14.4599600000154,0) rectangle (axis cs:14.5394000000153,0.0304374479763282);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:14.5394000000153,0) rectangle (axis cs:14.6188400000153,0.0300316153366445);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:14.6188400000153,0) rectangle (axis cs:14.6982800000153,0.0430182598065439);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:14.6982800000153,0) rectangle (axis cs:14.7777200000152,0.0482940841224408);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:14.7777200000152,0) rectangle (axis cs:14.8571600000152,0.0884715154511941);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:14.8571600000152,0) rectangle (axis cs:14.9366000000151,0.171667206586495);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:14.9366000000151,0) rectangle (axis cs:15.0160400000151,0.180595524659548);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:15.0160400000151,0) rectangle (axis cs:15.0954800000151,0.112415641192572);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:15.0954800000151,0) rectangle (axis cs:15.174920000015,0.0620923938717096);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:15.174920000015,0) rectangle (axis cs:15.254360000015,0.0722382098638206);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:15.254360000015,0) rectangle (axis cs:15.3338000000149,0.0730498751431878);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:15.3338000000149,0) rectangle (axis cs:15.4132400000149,0.0775140341797159);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:15.4132400000149,0) rectangle (axis cs:15.4926800000149,0.0860365196130878);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:15.4926800000149,0) rectangle (axis cs:15.5721200000148,0.107545649516362);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:15.5721200000148,0) rectangle (axis cs:15.6515600000148,0.12702561622121);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:15.6515600000148,0) rectangle (axis cs:15.7310000000148,0.130272277338685);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:15.7310000000148,0) rectangle (axis cs:15.8104400000147,0.205351315680294);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:15.8104400000147,0) rectangle (axis cs:15.8898800000147,0.512972456561063);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:15.8898800000147,0) rectangle (axis cs:15.9693200000146,0.881062660754781);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:15.9693200000146,0) rectangle (axis cs:16.0487600000146,0.682204667309421);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:16.0487600000146,0) rectangle (axis cs:16.1282000000146,0.347798572209526);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:16.1282000000146,0) rectangle (axis cs:16.2076400000145,0.173290537145229);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:16.2076400000145,0) rectangle (axis cs:16.2870800000145,0.153404737800694);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:16.2870800000145,0) rectangle (axis cs:16.3665200000145,0.139606428051425);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:16.3665200000145,0) rectangle (axis cs:16.4459600000144,0.15421640308007);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:16.4459600000144,0) rectangle (axis cs:16.5254000000144,0.185059683696076);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:16.5254000000144,0) rectangle (axis cs:16.6048400000143,0.206162980959663);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:16.6048400000143,0) rectangle (axis cs:16.6842800000143,0.190741340651657);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:16.6842800000143,0) rectangle (axis cs:16.7637200000143,0.206974646239032);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:16.7637200000143,0) rectangle (axis cs:16.8431600000142,0.300721986006123);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:16.8431600000142,0) rectangle (axis cs:16.9226000000142,0.743891228541462);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:16.9226000000142,0) rectangle (axis cs:17.0020400000142,1.29014196155663);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:17.0020400000142,0) rectangle (axis cs:17.0814800000141,0.739427069504934);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:17.0814800000141,0) rectangle (axis cs:17.1609200000141,0.325883609666554);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:17.1609200000141,0) rectangle (axis cs:17.240360000014,0.179378026740494);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:17.240360000014,0) rectangle (axis cs:17.319800000014,0.129054779419632);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:17.319800000014,0) rectangle (axis cs:17.399240000014,0.125808118302162);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:17.399240000014,0) rectangle (axis cs:17.4786800000139,0.135548101654582);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:17.4786800000139,0) rectangle (axis cs:17.5581200000139,0.128648946779947);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:17.5581200000139,0) rectangle (axis cs:17.6375600000139,0.120938126625944);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:17.6375600000139,0) rectangle (axis cs:17.7170000000138,0.103081490479836);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:17.7170000000138,0) rectangle (axis cs:17.7964400000138,0.110792310633835);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:17.7964400000138,0) rectangle (axis cs:17.8758800000137,0.171667206586491);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:17.8758800000137,0) rectangle (axis cs:17.9553200000137,0.363626045157201);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:17.9553200000137,0) rectangle (axis cs:18.0347600000137,0.387976003538264);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:18.0347600000137,0) rectangle (axis cs:18.1142000000136,0.239441257413782);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:18.1142000000136,0) rectangle (axis cs:18.1936400000136,0.0900948460099316);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:18.1936400000136,0) rectangle (axis cs:18.2730800000136,0.0681798834669752);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:18.2730800000136,0) rectangle (axis cs:18.3525200000135,0.0641215570701315);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:18.3525200000135,0) rectangle (axis cs:18.4319600000135,0.0495115820414939);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:18.4319600000135,0) rectangle (axis cs:18.5114000000134,0.0369307702112783);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:18.5114000000134,0) rectangle (axis cs:18.5908400000134,0.0430182598065458);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:18.5908400000134,0) rectangle (axis cs:18.6702800000134,0.0430182598065439);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:18.6702800000134,0) rectangle (axis cs:18.7497200000133,0.0393657660493845);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:18.7497200000133,0) rectangle (axis cs:18.8291600000133,0.0332782764541189);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:18.8291600000133,0) rectangle (axis cs:18.9086000000132,0.0389599334097019);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:18.9086000000132,0) rectangle (axis cs:18.9880400000132,0.0422065945271751);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:18.9880400000132,0) rectangle (axis cs:19.0674800000132,0.0430182598065439);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:19.0674800000132,0) rectangle (axis cs:19.1469200000131,0.0219149625429563);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:19.1469200000131,0) rectangle (axis cs:19.2263600000131,0.0340899417334876);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:19.2263600000131,0) rectangle (axis cs:19.3058000000131,0.0190741340651657);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:19.3058000000131,0) rectangle (axis cs:19.385240000013,0.0194799667048501);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:19.385240000013,0) rectangle (axis cs:19.464680000013,0.024755791020747);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:19.464680000013,0) rectangle (axis cs:19.5441200000129,0.0206974646239032);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:19.5441200000129,0) rectangle (axis cs:19.6235600000129,0.0186683014254813);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:19.6235600000129,0) rectangle (axis cs:19.7030000000129,0.0186683014254813);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:19.7030000000129,0) rectangle (axis cs:19.7824400000128,0.0174508035064282);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:19.7824400000128,0) rectangle (axis cs:19.8618800000128,0.0198857993445353);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:19.8618800000128,0) rectangle (axis cs:19.9413200000128,0.0259732889398001);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:19.9413200000128,0) rectangle (axis cs:20.0207600000127,0.0239441257413782);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:20.0207600000127,0) rectangle (axis cs:20.1002000000127,0.0198857993445344);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:20.1002000000127,0) rectangle (axis cs:20.1796400000126,0.00973998335242547);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:20.1796400000126,0) rectangle (axis cs:20.2590800000126,0.0068991548746344);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:20.2590800000126,0) rectangle (axis cs:20.3385200000126,0.0085224854333719);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:20.3385200000126,0) rectangle (axis cs:20.4179600000125,0.00730498751431878);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:20.4179600000125,0) rectangle (axis cs:20.4974000000125,0.00892831807305628);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:20.4974000000125,0) rectangle (axis cs:20.5768400000125,0.00405832639684376);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:20.5768400000125,0) rectangle (axis cs:20.6562800000124,0.00405832639684376);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:20.6562800000124,0) rectangle (axis cs:20.7357200000124,0.00486999167621252);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:20.7357200000124,0) rectangle (axis cs:20.8151600000123,0.00527582431589689);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:20.8151600000123,0) rectangle (axis cs:20.8946000000123,0.00811665279368753);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:20.8946000000123,0) rectangle (axis cs:20.9740400000123,0.0129866444699);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:20.9740400000123,0) rectangle (axis cs:21.0534800000122,0.0073049875143191);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:21.0534800000122,0) rectangle (axis cs:21.1329200000122,0.0068991548746344);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:21.1329200000122,0) rectangle (axis cs:21.2123600000122,0.00243499583810626);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:21.2123600000122,0) rectangle (axis cs:21.2918000000121,0.000811665279368753);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:21.2918000000121,0) rectangle (axis cs:21.3712400000121,0.000811665279368789);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:21.3712400000121,0) rectangle (axis cs:21.450680000012,0.00121749791905313);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:21.450680000012,0) rectangle (axis cs:21.530120000012,0.00121749791905313);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:21.530120000012,0) rectangle (axis cs:21.609560000012,0.00162333055873751);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:21.609560000012,0) rectangle (axis cs:21.6890000000119,0.00284082847779063);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:21.6890000000119,0) rectangle (axis cs:21.7684400000119,0.00162333055873751);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:21.7684400000119,0) rectangle (axis cs:21.8478800000118,0.00162333055873751);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:21.8478800000118,0) rectangle (axis cs:21.9273200000118,0.00284082847779063);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:21.9273200000118,0) rectangle (axis cs:22.0067600000118,0.00324666111747501);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:22.0067600000118,0) rectangle (axis cs:22.0862000000117,0.00243499583810626);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:22.0862000000117,0) rectangle (axis cs:22.1656400000117,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:22.1656400000117,0) rectangle (axis cs:22.2450800000117,0.00121749791905313);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:22.2450800000117,0) rectangle (axis cs:22.3245200000116,0.000405832639684376);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:22.3245200000116,0) rectangle (axis cs:22.4039600000116,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:22.4039600000116,0) rectangle (axis cs:22.4834000000115,0.000405832639684376);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:22.4834000000115,0) rectangle (axis cs:22.5628400000115,0.00162333055873751);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:22.5628400000115,0) rectangle (axis cs:22.6422800000115,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:22.6422800000115,0) rectangle (axis cs:22.7217200000114,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:22.7217200000114,0) rectangle (axis cs:22.8011600000114,0.000405832639684394);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:22.8011600000114,0) rectangle (axis cs:22.8806000000114,0.00121749791905313);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:22.8806000000114,0) rectangle (axis cs:22.9600400000113,0.000405832639684376);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:22.9600400000113,0) rectangle (axis cs:23.0394800000113,0.00162333055873751);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:23.0394800000113,0) rectangle (axis cs:23.1189200000112,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:23.1189200000112,0) rectangle (axis cs:23.1983600000112,0.000405832639684376);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:23.1983600000112,0) rectangle (axis cs:23.2778000000112,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:23.2778000000112,0) rectangle (axis cs:23.3572400000111,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:23.3572400000111,0) rectangle (axis cs:23.4366800000111,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:23.4366800000111,0) rectangle (axis cs:23.5161200000111,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:23.5161200000111,0) rectangle (axis cs:23.595560000011,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:23.595560000011,0) rectangle (axis cs:23.675000000011,0.000811665279368753);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:23.675000000011,0) rectangle (axis cs:23.7544400000109,0.000405832639684376);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:23.7544400000109,0) rectangle (axis cs:23.8338800000109,0.000811665279368753);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:23.8338800000109,0) rectangle (axis cs:23.9133200000109,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:23.9133200000109,0) rectangle (axis cs:23.9927600000108,0.000405832639684394);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:23.9927600000108,0) rectangle (axis cs:24.0722000000108,0.000405832639684376);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:24.0722000000108,0) rectangle (axis cs:24.1516400000108,0.000405832639684376);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:24.1516400000108,0) rectangle (axis cs:24.2310800000107,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:24.2310800000107,0) rectangle (axis cs:24.3105200000107,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:24.3105200000107,0) rectangle (axis cs:24.3899600000106,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:24.3899600000106,0) rectangle (axis cs:24.4694000000106,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:24.4694000000106,0) rectangle (axis cs:24.5488400000106,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:24.5488400000106,0) rectangle (axis cs:24.6282800000105,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:24.6282800000105,0) rectangle (axis cs:24.7077200000105,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:24.7077200000105,0) rectangle (axis cs:24.7871600000104,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:24.7871600000104,0) rectangle (axis cs:24.8666000000104,0.000405832639684376);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:24.8666000000104,0) rectangle (axis cs:24.9460400000104,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:24.9460400000104,0) rectangle (axis cs:25.0254800000103,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:25.0254800000103,0) rectangle (axis cs:25.1049200000103,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:25.1049200000103,0) rectangle (axis cs:25.1843600000103,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:25.1843600000103,0) rectangle (axis cs:25.2638000000102,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:25.2638000000102,0) rectangle (axis cs:25.3432400000102,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:25.3432400000102,0) rectangle (axis cs:25.4226800000101,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:25.4226800000101,0) rectangle (axis cs:25.5021200000101,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:25.5021200000101,0) rectangle (axis cs:25.5815600000101,0.000405832639684376);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:25.5815600000101,0) rectangle (axis cs:25.66100000001,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:25.66100000001,0) rectangle (axis cs:25.74044000001,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:25.74044000001,0) rectangle (axis cs:25.81988000001,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:25.81988000001,0) rectangle (axis cs:25.8993200000099,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:25.8993200000099,0) rectangle (axis cs:25.9787600000099,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:25.9787600000099,0) rectangle (axis cs:26.0582000000098,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:26.0582000000098,0) rectangle (axis cs:26.1376400000098,0.000405832639684376);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:26.1376400000098,0) rectangle (axis cs:26.2170800000098,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:26.2170800000098,0) rectangle (axis cs:26.2965200000097,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:26.2965200000097,0) rectangle (axis cs:26.3759600000097,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:26.3759600000097,0) rectangle (axis cs:26.4554000000097,0.000405832639684394);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:26.4554000000097,0) rectangle (axis cs:26.5348400000096,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:26.5348400000096,0) rectangle (axis cs:26.6142800000096,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:26.6142800000096,0) rectangle (axis cs:26.6937200000095,0.000405832639684376);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:26.6937200000095,0) rectangle (axis cs:26.7731600000095,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:26.7731600000095,0) rectangle (axis cs:26.8526000000095,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:26.8526000000095,0) rectangle (axis cs:26.9320400000094,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:26.9320400000094,0) rectangle (axis cs:27.0114800000094,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:27.0114800000094,0) rectangle (axis cs:27.0909200000094,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:27.0909200000094,0) rectangle (axis cs:27.1703600000093,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:27.1703600000093,0) rectangle (axis cs:27.2498000000093,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:27.2498000000093,0) rectangle (axis cs:27.3292400000092,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:27.3292400000092,0) rectangle (axis cs:27.4086800000092,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:27.4086800000092,0) rectangle (axis cs:27.4881200000092,0.000405832639684376);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:27.4881200000092,0) rectangle (axis cs:27.5675600000091,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:27.5675600000091,0) rectangle (axis cs:27.6470000000091,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:27.6470000000091,0) rectangle (axis cs:27.726440000009,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:27.726440000009,0) rectangle (axis cs:27.805880000009,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:27.805880000009,0) rectangle (axis cs:27.885320000009,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:27.885320000009,0) rectangle (axis cs:27.9647600000089,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:27.9647600000089,0) rectangle (axis cs:28.0442000000089,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:28.0442000000089,0) rectangle (axis cs:28.1236400000089,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:28.1236400000089,0) rectangle (axis cs:28.2030800000088,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:28.2030800000088,0) rectangle (axis cs:28.2825200000088,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:28.2825200000088,0) rectangle (axis cs:28.3619600000087,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:28.3619600000087,0) rectangle (axis cs:28.4414000000087,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:28.4414000000087,0) rectangle (axis cs:28.5208400000087,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:28.5208400000087,0) rectangle (axis cs:28.6002800000086,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:28.6002800000086,0) rectangle (axis cs:28.6797200000086,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:28.6797200000086,0) rectangle (axis cs:28.7591600000086,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:28.7591600000086,0) rectangle (axis cs:28.8386000000085,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:28.8386000000085,0) rectangle (axis cs:28.9180400000085,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:28.9180400000085,0) rectangle (axis cs:28.9974800000084,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:28.9974800000084,0) rectangle (axis cs:29.0769200000084,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:29.0769200000084,0) rectangle (axis cs:29.1563600000084,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:29.1563600000084,0) rectangle (axis cs:29.2358000000083,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:29.2358000000083,0) rectangle (axis cs:29.3152400000083,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:29.3152400000083,0) rectangle (axis cs:29.3946800000083,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:29.3946800000083,0) rectangle (axis cs:29.4741200000082,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:29.4741200000082,0) rectangle (axis cs:29.5535600000082,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:29.5535600000082,0) rectangle (axis cs:29.6330000000081,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:29.6330000000081,0) rectangle (axis cs:29.7124400000081,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:29.7124400000081,0) rectangle (axis cs:29.7918800000081,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:29.7918800000081,0) rectangle (axis cs:29.871320000008,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:29.871320000008,0) rectangle (axis cs:29.950760000008,0.000405832639684376);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:29.950760000008,0) rectangle (axis cs:30.030200000008,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:30.030200000008,0) rectangle (axis cs:30.1096400000079,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:30.1096400000079,0) rectangle (axis cs:30.1890800000079,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:30.1890800000079,0) rectangle (axis cs:30.2685200000078,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:30.2685200000078,0) rectangle (axis cs:30.3479600000078,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:30.3479600000078,0) rectangle (axis cs:30.4274000000078,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:30.4274000000078,0) rectangle (axis cs:30.5068400000077,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:30.5068400000077,0) rectangle (axis cs:30.5862800000077,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:30.5862800000077,0) rectangle (axis cs:30.6657200000077,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:30.6657200000077,0) rectangle (axis cs:30.7451600000076,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:30.7451600000076,0) rectangle (axis cs:30.8246000000076,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:30.8246000000076,0) rectangle (axis cs:30.9040400000075,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:30.9040400000075,0) rectangle (axis cs:30.9834800000075,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:30.9834800000075,0) rectangle (axis cs:31.0629200000075,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:31.0629200000075,0) rectangle (axis cs:31.1423600000074,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:31.1423600000074,0) rectangle (axis cs:31.2218000000074,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:31.2218000000074,0) rectangle (axis cs:31.3012400000074,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:31.3012400000074,0) rectangle (axis cs:31.3806800000073,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:31.3806800000073,0) rectangle (axis cs:31.4601200000073,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:31.4601200000073,0) rectangle (axis cs:31.5395600000072,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:31.5395600000072,0) rectangle (axis cs:31.6190000000072,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:31.6190000000072,0) rectangle (axis cs:31.6984400000072,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:31.6984400000072,0) rectangle (axis cs:31.7778800000071,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:31.7778800000071,0) rectangle (axis cs:31.8573200000071,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:31.8573200000071,0) rectangle (axis cs:31.936760000007,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:31.936760000007,0) rectangle (axis cs:32.016200000007,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:32.016200000007,0) rectangle (axis cs:32.095640000007,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:32.095640000007,0) rectangle (axis cs:32.1750800000069,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:32.1750800000069,0) rectangle (axis cs:32.2545200000069,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:32.2545200000069,0) rectangle (axis cs:32.3339600000069,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:32.3339600000069,0) rectangle (axis cs:32.4134000000068,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:32.4134000000068,0) rectangle (axis cs:32.4928400000068,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:32.4928400000068,0) rectangle (axis cs:32.5722800000067,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:32.5722800000067,0) rectangle (axis cs:32.6517200000067,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:32.6517200000067,0) rectangle (axis cs:32.7311600000067,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:32.7311600000067,0) rectangle (axis cs:32.8106000000066,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:32.8106000000066,0) rectangle (axis cs:32.8900400000066,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:32.8900400000066,0) rectangle (axis cs:32.9694800000066,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:32.9694800000066,0) rectangle (axis cs:33.0489200000065,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:33.0489200000065,0) rectangle (axis cs:33.1283600000065,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:33.1283600000065,0) rectangle (axis cs:33.2078000000064,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:33.2078000000064,0) rectangle (axis cs:33.2872400000064,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:33.2872400000064,0) rectangle (axis cs:33.3666800000064,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:33.3666800000064,0) rectangle (axis cs:33.4461200000063,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:33.4461200000063,0) rectangle (axis cs:33.5255600000063,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:33.5255600000063,0) rectangle (axis cs:33.6050000000063,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:33.6050000000063,0) rectangle (axis cs:33.6844400000062,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:33.6844400000062,0) rectangle (axis cs:33.7638800000062,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:33.7638800000062,0) rectangle (axis cs:33.8433200000061,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:33.8433200000061,0) rectangle (axis cs:33.9227600000061,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:33.9227600000061,0) rectangle (axis cs:34.0022000000061,0.000405832639684376);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:34.0022000000061,0) rectangle (axis cs:34.081640000006,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:34.081640000006,0) rectangle (axis cs:34.161080000006,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:34.161080000006,0) rectangle (axis cs:34.240520000006,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:34.240520000006,0) rectangle (axis cs:34.3199600000059,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:34.3199600000059,0) rectangle (axis cs:34.3994000000059,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:34.3994000000059,0) rectangle (axis cs:34.4788400000058,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:34.4788400000058,0) rectangle (axis cs:34.5582800000058,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:34.5582800000058,0) rectangle (axis cs:34.6377200000058,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:34.6377200000058,0) rectangle (axis cs:34.7171600000057,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:34.7171600000057,0) rectangle (axis cs:34.7966000000057,0.000405832639684376);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:34.7966000000057,0) rectangle (axis cs:34.8760400000056,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:34.8760400000056,0) rectangle (axis cs:34.9554800000056,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:34.9554800000056,0) rectangle (axis cs:35.0349200000056,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:35.0349200000056,0) rectangle (axis cs:35.1143600000055,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:35.1143600000055,0) rectangle (axis cs:35.1938000000055,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:35.1938000000055,0) rectangle (axis cs:35.2732400000055,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:35.2732400000055,0) rectangle (axis cs:35.3526800000054,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:35.3526800000054,0) rectangle (axis cs:35.4321200000054,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:35.4321200000054,0) rectangle (axis cs:35.5115600000053,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:35.5115600000053,0) rectangle (axis cs:35.5910000000053,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:35.5910000000053,0) rectangle (axis cs:35.6704400000053,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:35.6704400000053,0) rectangle (axis cs:35.7498800000052,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:35.7498800000052,0) rectangle (axis cs:35.8293200000052,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:35.8293200000052,0) rectangle (axis cs:35.9087600000052,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:35.9087600000052,0) rectangle (axis cs:35.9882000000051,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:35.9882000000051,0) rectangle (axis cs:36.0676400000051,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:36.0676400000051,0) rectangle (axis cs:36.147080000005,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:36.147080000005,0) rectangle (axis cs:36.226520000005,0.000405832639684376);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:36.226520000005,0) rectangle (axis cs:36.305960000005,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:36.305960000005,0) rectangle (axis cs:36.3854000000049,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:36.3854000000049,0) rectangle (axis cs:36.4648400000049,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:36.4648400000049,0) rectangle (axis cs:36.5442800000049,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:36.5442800000049,0) rectangle (axis cs:36.6237200000048,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:36.6237200000048,0) rectangle (axis cs:36.7031600000048,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:36.7031600000048,0) rectangle (axis cs:36.7826000000047,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:36.7826000000047,0) rectangle (axis cs:36.8620400000047,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:36.8620400000047,0) rectangle (axis cs:36.9414800000047,0.000405832639684413);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:36.9414800000047,0) rectangle (axis cs:37.0209200000046,0.000405832639684376);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:37.0209200000046,0) rectangle (axis cs:37.1003600000046,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:37.1003600000046,0) rectangle (axis cs:37.1798000000045,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:37.1798000000045,0) rectangle (axis cs:37.2592400000045,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:37.2592400000045,0) rectangle (axis cs:37.3386800000045,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:37.3386800000045,0) rectangle (axis cs:37.4181200000044,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:37.4181200000044,0) rectangle (axis cs:37.4975600000044,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:37.4975600000044,0) rectangle (axis cs:37.5770000000044,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:37.5770000000044,0) rectangle (axis cs:37.6564400000043,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:37.6564400000043,0) rectangle (axis cs:37.7358800000043,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:37.7358800000043,0) rectangle (axis cs:37.8153200000042,0.000811665279368753);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:37.8153200000042,0) rectangle (axis cs:37.8947600000042,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:37.8947600000042,0) rectangle (axis cs:37.9742000000042,0.000405832639684376);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:37.9742000000042,0) rectangle (axis cs:38.0536400000041,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:38.0536400000041,0) rectangle (axis cs:38.1330800000041,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:38.1330800000041,0) rectangle (axis cs:38.2125200000041,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:38.2125200000041,0) rectangle (axis cs:38.291960000004,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:38.291960000004,0) rectangle (axis cs:38.371400000004,0.000405832639684376);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:38.371400000004,0) rectangle (axis cs:38.450840000004,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:38.450840000004,0) rectangle (axis cs:38.5302800000039,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:38.5302800000039,0) rectangle (axis cs:38.6097200000039,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:38.6097200000039,0) rectangle (axis cs:38.6891600000038,0.000405832639684376);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:38.6891600000038,0) rectangle (axis cs:38.7686000000038,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:38.7686000000038,0) rectangle (axis cs:38.8480400000038,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:38.8480400000038,0) rectangle (axis cs:38.9274800000037,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:38.9274800000037,0) rectangle (axis cs:39.0069200000037,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:39.0069200000037,0) rectangle (axis cs:39.0863600000036,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:39.0863600000036,0) rectangle (axis cs:39.1658000000036,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:39.1658000000036,0) rectangle (axis cs:39.2452400000036,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:39.2452400000036,0) rectangle (axis cs:39.3246800000035,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:39.3246800000035,0) rectangle (axis cs:39.4041200000035,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:39.4041200000035,0) rectangle (axis cs:39.4835600000035,0.000405832639684376);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:39.4835600000035,0) rectangle (axis cs:39.5630000000034,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:39.5630000000034,0) rectangle (axis cs:39.6424400000034,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:39.6424400000034,0) rectangle (axis cs:39.7218800000033,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:39.7218800000033,0) rectangle (axis cs:39.8013200000033,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:39.8013200000033,0) rectangle (axis cs:39.8807600000033,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:39.8807600000033,0) rectangle (axis cs:39.9602000000032,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:39.9602000000032,0) rectangle (axis cs:40.0396400000032,0.000405832639684376);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:40.0396400000032,0) rectangle (axis cs:40.1190800000032,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:40.1190800000032,0) rectangle (axis cs:40.1985200000031,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:40.1985200000031,0) rectangle (axis cs:40.2779600000031,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:40.2779600000031,0) rectangle (axis cs:40.357400000003,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:40.357400000003,0) rectangle (axis cs:40.436840000003,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:40.436840000003,0) rectangle (axis cs:40.516280000003,0.000405832639684376);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:40.516280000003,0) rectangle (axis cs:40.5957200000029,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:40.5957200000029,0) rectangle (axis cs:40.6751600000029,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:40.6751600000029,0) rectangle (axis cs:40.7546000000029,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:40.7546000000029,0) rectangle (axis cs:40.8340400000028,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:40.8340400000028,0) rectangle (axis cs:40.9134800000028,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:40.9134800000028,0) rectangle (axis cs:40.9929200000027,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:40.9929200000027,0) rectangle (axis cs:41.0723600000027,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:41.0723600000027,0) rectangle (axis cs:41.1518000000027,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:41.1518000000027,0) rectangle (axis cs:41.2312400000026,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:41.2312400000026,0) rectangle (axis cs:41.3106800000026,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:41.3106800000026,0) rectangle (axis cs:41.3901200000025,0.000405832639684376);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:41.3901200000025,0) rectangle (axis cs:41.4695600000025,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:41.4695600000025,0) rectangle (axis cs:41.5490000000025,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:41.5490000000025,0) rectangle (axis cs:41.6284400000024,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:41.6284400000024,0) rectangle (axis cs:41.7078800000024,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:41.7078800000024,0) rectangle (axis cs:41.7873200000024,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:41.7873200000024,0) rectangle (axis cs:41.8667600000023,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:41.8667600000023,0) rectangle (axis cs:41.9462000000023,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:41.9462000000023,0) rectangle (axis cs:42.0256400000022,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:42.0256400000022,0) rectangle (axis cs:42.1050800000022,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:42.1050800000022,0) rectangle (axis cs:42.1845200000022,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:42.1845200000022,0) rectangle (axis cs:42.2639600000021,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:42.2639600000021,0) rectangle (axis cs:42.3434000000021,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:42.3434000000021,0) rectangle (axis cs:42.4228400000021,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:42.4228400000021,0) rectangle (axis cs:42.502280000002,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:42.502280000002,0) rectangle (axis cs:42.581720000002,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:42.581720000002,0) rectangle (axis cs:42.6611600000019,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:42.6611600000019,0) rectangle (axis cs:42.7406000000019,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:42.7406000000019,0) rectangle (axis cs:42.8200400000019,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:42.8200400000019,0) rectangle (axis cs:42.8994800000018,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:42.8994800000018,0) rectangle (axis cs:42.9789200000018,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:42.9789200000018,0) rectangle (axis cs:43.0583600000018,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:43.0583600000018,0) rectangle (axis cs:43.1378000000017,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:43.1378000000017,0) rectangle (axis cs:43.2172400000017,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:43.2172400000017,0) rectangle (axis cs:43.2966800000016,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:43.2966800000016,0) rectangle (axis cs:43.3761200000016,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:43.3761200000016,0) rectangle (axis cs:43.4555600000016,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:43.4555600000016,0) rectangle (axis cs:43.5350000000015,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:43.5350000000015,0) rectangle (axis cs:43.6144400000015,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:43.6144400000015,0) rectangle (axis cs:43.6938800000014,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:43.6938800000014,0) rectangle (axis cs:43.7733200000014,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:43.7733200000014,0) rectangle (axis cs:43.8527600000014,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:43.8527600000014,0) rectangle (axis cs:43.9322000000013,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:43.9322000000013,0) rectangle (axis cs:44.0116400000013,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:44.0116400000013,0) rectangle (axis cs:44.0910800000013,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:44.0910800000013,0) rectangle (axis cs:44.1705200000012,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:44.1705200000012,0) rectangle (axis cs:44.2499600000012,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:44.2499600000012,0) rectangle (axis cs:44.3294000000012,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:44.3294000000012,0) rectangle (axis cs:44.4088400000011,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:44.4088400000011,0) rectangle (axis cs:44.4882800000011,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:44.4882800000011,0) rectangle (axis cs:44.567720000001,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:44.567720000001,0) rectangle (axis cs:44.647160000001,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:44.647160000001,0) rectangle (axis cs:44.726600000001,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:44.726600000001,0) rectangle (axis cs:44.8060400000009,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:44.8060400000009,0) rectangle (axis cs:44.8854800000009,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:44.8854800000009,0) rectangle (axis cs:44.9649200000008,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:44.9649200000008,0) rectangle (axis cs:45.0443600000008,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:45.0443600000008,0) rectangle (axis cs:45.1238000000008,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:45.1238000000008,0) rectangle (axis cs:45.2032400000007,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:45.2032400000007,0) rectangle (axis cs:45.2826800000007,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:45.2826800000007,0) rectangle (axis cs:45.3621200000007,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:45.3621200000007,0) rectangle (axis cs:45.4415600000006,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:45.4415600000006,0) rectangle (axis cs:45.5210000000006,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:45.5210000000006,0) rectangle (axis cs:45.6004400000005,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:45.6004400000005,0) rectangle (axis cs:45.6798800000005,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:45.6798800000005,0) rectangle (axis cs:45.7593200000005,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:45.7593200000005,0) rectangle (axis cs:45.8387600000004,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:45.8387600000004,0) rectangle (axis cs:45.9182000000004,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:45.9182000000004,0) rectangle (axis cs:45.9976400000004,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:45.9976400000004,0) rectangle (axis cs:46.0770800000003,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:46.0770800000003,0) rectangle (axis cs:46.1565200000003,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:46.1565200000003,0) rectangle (axis cs:46.2359600000002,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:46.2359600000002,0) rectangle (axis cs:46.3154000000002,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:46.3154000000002,0) rectangle (axis cs:46.3948400000002,0.000405832639684376);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:46.3948400000002,0) rectangle (axis cs:46.4742800000001,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:46.4742800000001,0) rectangle (axis cs:46.5537200000001,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:46.5537200000001,0) rectangle (axis cs:46.6331600000001,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:46.6331600000001,0) rectangle (axis cs:46.7126,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:46.7126,0) rectangle (axis cs:46.79204,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:46.79204,0) rectangle (axis cs:46.8714799999999,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:46.8714799999999,0) rectangle (axis cs:46.9509199999999,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:46.9509199999999,0) rectangle (axis cs:47.0303599999999,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:47.0303599999999,0) rectangle (axis cs:47.1097999999998,0.000405832639684413);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:47.1097999999998,0) rectangle (axis cs:47.1892399999998,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:47.1892399999998,0) rectangle (axis cs:47.2686799999997,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:47.2686799999997,0) rectangle (axis cs:47.3481199999997,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:47.3481199999997,0) rectangle (axis cs:47.4275599999997,0.000405832639684376);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:47.4275599999997,0) rectangle (axis cs:47.5069999999996,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:47.5069999999996,0) rectangle (axis cs:47.5864399999996,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:47.5864399999996,0) rectangle (axis cs:47.6658799999996,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:47.6658799999996,0) rectangle (axis cs:47.7453199999995,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:47.7453199999995,0) rectangle (axis cs:47.8247599999995,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:47.8247599999995,0) rectangle (axis cs:47.9041999999994,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:47.9041999999994,0) rectangle (axis cs:47.9836399999994,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:47.9836399999994,0) rectangle (axis cs:48.0630799999994,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:48.0630799999994,0) rectangle (axis cs:48.1425199999993,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:48.1425199999993,0) rectangle (axis cs:48.2219599999993,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:48.2219599999993,0) rectangle (axis cs:48.3013999999993,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:48.3013999999993,0) rectangle (axis cs:48.3808399999992,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:48.3808399999992,0) rectangle (axis cs:48.4602799999992,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:48.4602799999992,0) rectangle (axis cs:48.5397199999991,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:48.5397199999991,0) rectangle (axis cs:48.6191599999991,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:48.6191599999991,0) rectangle (axis cs:48.6985999999991,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:48.6985999999991,0) rectangle (axis cs:48.778039999999,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:48.778039999999,0) rectangle (axis cs:48.857479999999,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:48.857479999999,0) rectangle (axis cs:48.936919999999,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:48.936919999999,0) rectangle (axis cs:49.0163599999989,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:49.0163599999989,0) rectangle (axis cs:49.0957999999989,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:49.0957999999989,0) rectangle (axis cs:49.1752399999988,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:49.1752399999988,0) rectangle (axis cs:49.2546799999988,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:49.2546799999988,0) rectangle (axis cs:49.3341199999988,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:49.3341199999988,0) rectangle (axis cs:49.4135599999987,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:49.4135599999987,0) rectangle (axis cs:49.4929999999987,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:49.4929999999987,0) rectangle (axis cs:49.5724399999987,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:49.5724399999987,0) rectangle (axis cs:49.6518799999986,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:49.6518799999986,0) rectangle (axis cs:49.7313199999986,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:49.7313199999986,0) rectangle (axis cs:49.8107599999985,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:49.8107599999985,0) rectangle (axis cs:49.8901999999985,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:49.8901999999985,0) rectangle (axis cs:49.9696399999985,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:49.9696399999985,0) rectangle (axis cs:50.0490799999984,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:50.0490799999984,0) rectangle (axis cs:50.1285199999984,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:50.1285199999984,0) rectangle (axis cs:50.2079599999984,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:50.2079599999984,0) rectangle (axis cs:50.2873999999983,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:50.2873999999983,0) rectangle (axis cs:50.3668399999983,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:50.3668399999983,0) rectangle (axis cs:50.4462799999982,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:50.4462799999982,0) rectangle (axis cs:50.5257199999982,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:50.5257199999982,0) rectangle (axis cs:50.6051599999982,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:50.6051599999982,0) rectangle (axis cs:50.6845999999981,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:50.6845999999981,0) rectangle (axis cs:50.7640399999981,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:50.7640399999981,0) rectangle (axis cs:50.843479999998,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:50.843479999998,0) rectangle (axis cs:50.922919999998,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:50.922919999998,0) rectangle (axis cs:51.002359999998,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:51.002359999998,0) rectangle (axis cs:51.0817999999979,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:51.0817999999979,0) rectangle (axis cs:51.1612399999979,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:51.1612399999979,0) rectangle (axis cs:51.2406799999979,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:51.2406799999979,0) rectangle (axis cs:51.3201199999978,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:51.3201199999978,0) rectangle (axis cs:51.3995599999978,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:51.3995599999978,0) rectangle (axis cs:51.4789999999977,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:51.4789999999977,0) rectangle (axis cs:51.5584399999977,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:51.5584399999977,0) rectangle (axis cs:51.6378799999977,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:51.6378799999977,0) rectangle (axis cs:51.7173199999976,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:51.7173199999976,0) rectangle (axis cs:51.7967599999976,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:51.7967599999976,0) rectangle (axis cs:51.8761999999976,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:51.8761999999976,0) rectangle (axis cs:51.9556399999975,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:51.9556399999975,0) rectangle (axis cs:52.0350799999975,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:52.0350799999975,0) rectangle (axis cs:52.1145199999974,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:52.1145199999974,0) rectangle (axis cs:52.1939599999974,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:52.1939599999974,0) rectangle (axis cs:52.2733999999974,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:52.2733999999974,0) rectangle (axis cs:52.3528399999973,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:52.3528399999973,0) rectangle (axis cs:52.4322799999973,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:52.4322799999973,0) rectangle (axis cs:52.5117199999973,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:52.5117199999973,0) rectangle (axis cs:52.5911599999972,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:52.5911599999972,0) rectangle (axis cs:52.6705999999972,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:52.6705999999972,0) rectangle (axis cs:52.7500399999971,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:52.7500399999971,0) rectangle (axis cs:52.8294799999971,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:52.8294799999971,0) rectangle (axis cs:52.9089199999971,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:52.9089199999971,0) rectangle (axis cs:52.988359999997,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:52.988359999997,0) rectangle (axis cs:53.067799999997,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:53.067799999997,0) rectangle (axis cs:53.147239999997,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:53.147239999997,0) rectangle (axis cs:53.2266799999969,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:53.2266799999969,0) rectangle (axis cs:53.3061199999969,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:53.3061199999969,0) rectangle (axis cs:53.3855599999968,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:53.3855599999968,0) rectangle (axis cs:53.4649999999968,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:53.4649999999968,0) rectangle (axis cs:53.5444399999968,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:53.5444399999968,0) rectangle (axis cs:53.6238799999967,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:53.6238799999967,0) rectangle (axis cs:53.7033199999967,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:53.7033199999967,0) rectangle (axis cs:53.7827599999966,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:53.7827599999966,0) rectangle (axis cs:53.8621999999966,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:53.8621999999966,0) rectangle (axis cs:53.9416399999966,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:53.9416399999966,0) rectangle (axis cs:54.0210799999965,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:54.0210799999965,0) rectangle (axis cs:54.1005199999965,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:54.1005199999965,0) rectangle (axis cs:54.1799599999965,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:54.1799599999965,0) rectangle (axis cs:54.2593999999964,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:54.2593999999964,0) rectangle (axis cs:54.3388399999964,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:54.3388399999964,0) rectangle (axis cs:54.4182799999964,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:54.4182799999964,0) rectangle (axis cs:54.4977199999963,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:54.4977199999963,0) rectangle (axis cs:54.5771599999963,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:54.5771599999963,0) rectangle (axis cs:54.6565999999962,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:54.6565999999962,0) rectangle (axis cs:54.7360399999962,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:54.7360399999962,0) rectangle (axis cs:54.8154799999962,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:54.8154799999962,0) rectangle (axis cs:54.8949199999961,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:54.8949199999961,0) rectangle (axis cs:54.9743599999961,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:54.9743599999961,0) rectangle (axis cs:55.053799999996,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:55.053799999996,0) rectangle (axis cs:55.133239999996,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:55.133239999996,0) rectangle (axis cs:55.212679999996,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:55.212679999996,0) rectangle (axis cs:55.2921199999959,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:55.2921199999959,0) rectangle (axis cs:55.3715599999959,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:55.3715599999959,0) rectangle (axis cs:55.4509999999959,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:55.4509999999959,0) rectangle (axis cs:55.5304399999958,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:55.5304399999958,0) rectangle (axis cs:55.6098799999958,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:55.6098799999958,0) rectangle (axis cs:55.6893199999957,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:55.6893199999957,0) rectangle (axis cs:55.7687599999957,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:55.7687599999957,0) rectangle (axis cs:55.8481999999957,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:55.8481999999957,0) rectangle (axis cs:55.9276399999956,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:55.9276399999956,0) rectangle (axis cs:56.0070799999956,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:56.0070799999956,0) rectangle (axis cs:56.0865199999956,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:56.0865199999956,0) rectangle (axis cs:56.1659599999955,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:56.1659599999955,0) rectangle (axis cs:56.2453999999955,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:56.2453999999955,0) rectangle (axis cs:56.3248399999954,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:56.3248399999954,0) rectangle (axis cs:56.4042799999954,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:56.4042799999954,0) rectangle (axis cs:56.4837199999954,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:56.4837199999954,0) rectangle (axis cs:56.5631599999953,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:56.5631599999953,0) rectangle (axis cs:56.6425999999953,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:56.6425999999953,0) rectangle (axis cs:56.7220399999953,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:56.7220399999953,0) rectangle (axis cs:56.8014799999952,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:56.8014799999952,0) rectangle (axis cs:56.8809199999952,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:56.8809199999952,0) rectangle (axis cs:56.9603599999951,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:56.9603599999951,0) rectangle (axis cs:57.0397999999951,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:57.0397999999951,0) rectangle (axis cs:57.1192399999951,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:57.1192399999951,0) rectangle (axis cs:57.198679999995,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:57.198679999995,0) rectangle (axis cs:57.278119999995,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:57.278119999995,0) rectangle (axis cs:57.3575599999949,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:57.3575599999949,0) rectangle (axis cs:57.4369999999949,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:57.4369999999949,0) rectangle (axis cs:57.5164399999949,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:57.5164399999949,0) rectangle (axis cs:57.5958799999948,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:57.5958799999948,0) rectangle (axis cs:57.6753199999948,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:57.6753199999948,0) rectangle (axis cs:57.7547599999948,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:57.7547599999948,0) rectangle (axis cs:57.8341999999947,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:57.8341999999947,0) rectangle (axis cs:57.9136399999947,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:57.9136399999947,0) rectangle (axis cs:57.9930799999946,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:57.9930799999946,0) rectangle (axis cs:58.0725199999946,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:58.0725199999946,0) rectangle (axis cs:58.1519599999946,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:58.1519599999946,0) rectangle (axis cs:58.2313999999945,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:58.2313999999945,0) rectangle (axis cs:58.3108399999945,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:58.3108399999945,0) rectangle (axis cs:58.3902799999945,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:58.3902799999945,0) rectangle (axis cs:58.4697199999944,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:58.4697199999944,0) rectangle (axis cs:58.5491599999944,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:58.5491599999944,0) rectangle (axis cs:58.6285999999943,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:58.6285999999943,0) rectangle (axis cs:58.7080399999943,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:58.7080399999943,0) rectangle (axis cs:58.7874799999943,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:58.7874799999943,0) rectangle (axis cs:58.8669199999942,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:58.8669199999942,0) rectangle (axis cs:58.9463599999942,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:58.9463599999942,0) rectangle (axis cs:59.0257999999942,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:59.0257999999942,0) rectangle (axis cs:59.1052399999941,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:59.1052399999941,0) rectangle (axis cs:59.1846799999941,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:59.1846799999941,0) rectangle (axis cs:59.264119999994,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:59.264119999994,0) rectangle (axis cs:59.343559999994,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:59.343559999994,0) rectangle (axis cs:59.422999999994,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:59.422999999994,0) rectangle (axis cs:59.5024399999939,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:59.5024399999939,0) rectangle (axis cs:59.5818799999939,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:59.5818799999939,0) rectangle (axis cs:59.6613199999939,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:59.6613199999939,0) rectangle (axis cs:59.7407599999938,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:59.7407599999938,0) rectangle (axis cs:59.8201999999938,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:59.8201999999938,0) rectangle (axis cs:59.8996399999937,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:59.8996399999937,0) rectangle (axis cs:59.9790799999937,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:59.9790799999937,0) rectangle (axis cs:60.0585199999937,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:60.0585199999937,0) rectangle (axis cs:60.1379599999936,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:60.1379599999936,0) rectangle (axis cs:60.2173999999936,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:60.2173999999936,0) rectangle (axis cs:60.2968399999936,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:60.2968399999936,0) rectangle (axis cs:60.3762799999935,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:60.3762799999935,0) rectangle (axis cs:60.4557199999935,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:60.4557199999935,0) rectangle (axis cs:60.5351599999934,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:60.5351599999934,0) rectangle (axis cs:60.6145999999934,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:60.6145999999934,0) rectangle (axis cs:60.6940399999934,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:60.6940399999934,0) rectangle (axis cs:60.7734799999933,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:60.7734799999933,0) rectangle (axis cs:60.8529199999933,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:60.8529199999933,0) rectangle (axis cs:60.9323599999932,0.000405832639684376);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:60.9323599999932,0) rectangle (axis cs:61.0117999999932,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:61.0117999999932,0) rectangle (axis cs:61.0912399999932,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:61.0912399999932,0) rectangle (axis cs:61.1706799999931,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:61.1706799999931,0) rectangle (axis cs:61.2501199999931,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:61.2501199999931,0) rectangle (axis cs:61.3295599999931,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:61.3295599999931,0) rectangle (axis cs:61.408999999993,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:61.408999999993,0) rectangle (axis cs:61.488439999993,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:61.488439999993,0) rectangle (axis cs:61.5678799999929,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:61.5678799999929,0) rectangle (axis cs:61.6473199999929,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:61.6473199999929,0) rectangle (axis cs:61.7267599999929,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:61.7267599999929,0) rectangle (axis cs:61.8061999999928,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:61.8061999999928,0) rectangle (axis cs:61.8856399999928,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:61.8856399999928,0) rectangle (axis cs:61.9650799999928,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:61.9650799999928,0) rectangle (axis cs:62.0445199999927,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:62.0445199999927,0) rectangle (axis cs:62.1239599999927,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:62.1239599999927,0) rectangle (axis cs:62.2033999999926,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:62.2033999999926,0) rectangle (axis cs:62.2828399999926,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:62.2828399999926,0) rectangle (axis cs:62.3622799999926,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:62.3622799999926,0) rectangle (axis cs:62.4417199999925,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:62.4417199999925,0) rectangle (axis cs:62.5211599999925,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:62.5211599999925,0) rectangle (axis cs:62.6005999999925,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:62.6005999999925,0) rectangle (axis cs:62.6800399999924,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:62.6800399999924,0) rectangle (axis cs:62.7594799999924,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:62.7594799999924,0) rectangle (axis cs:62.8389199999923,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:62.8389199999923,0) rectangle (axis cs:62.9183599999923,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:62.9183599999923,0) rectangle (axis cs:62.9977999999923,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:62.9977999999923,0) rectangle (axis cs:63.0772399999922,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:63.0772399999922,0) rectangle (axis cs:63.1566799999922,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:63.1566799999922,0) rectangle (axis cs:63.2361199999921,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:63.2361199999921,0) rectangle (axis cs:63.3155599999921,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:63.3155599999921,0) rectangle (axis cs:63.3949999999921,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:63.3949999999921,0) rectangle (axis cs:63.474439999992,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:63.474439999992,0) rectangle (axis cs:63.553879999992,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:63.553879999992,0) rectangle (axis cs:63.633319999992,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:63.633319999992,0) rectangle (axis cs:63.7127599999919,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:63.7127599999919,0) rectangle (axis cs:63.7921999999919,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:63.7921999999919,0) rectangle (axis cs:63.8716399999918,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:63.8716399999918,0) rectangle (axis cs:63.9510799999918,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:63.9510799999918,0) rectangle (axis cs:64.0305199999918,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:64.0305199999918,0) rectangle (axis cs:64.1099599999917,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:64.1099599999917,0) rectangle (axis cs:64.1893999999917,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:64.1893999999917,0) rectangle (axis cs:64.2688399999917,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:64.2688399999917,0) rectangle (axis cs:64.3482799999916,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:64.3482799999916,0) rectangle (axis cs:64.4277199999916,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:64.4277199999916,0) rectangle (axis cs:64.5071599999915,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:64.5071599999915,0) rectangle (axis cs:64.5865999999915,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:64.5865999999915,0) rectangle (axis cs:64.6660399999915,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:64.6660399999915,0) rectangle (axis cs:64.7454799999914,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:64.7454799999914,0) rectangle (axis cs:64.8249199999914,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:64.8249199999914,0) rectangle (axis cs:64.9043599999914,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:64.9043599999914,0) rectangle (axis cs:64.9837999999913,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:64.9837999999913,0) rectangle (axis cs:65.0632399999913,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:65.0632399999913,0) rectangle (axis cs:65.1426799999912,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:65.1426799999912,0) rectangle (axis cs:65.2221199999912,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:65.2221199999912,0) rectangle (axis cs:65.3015599999912,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:65.3015599999912,0) rectangle (axis cs:65.3809999999911,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:65.3809999999911,0) rectangle (axis cs:65.4604399999911,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:65.4604399999911,0) rectangle (axis cs:65.5398799999911,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:65.5398799999911,0) rectangle (axis cs:65.619319999991,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:65.619319999991,0) rectangle (axis cs:65.698759999991,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:65.698759999991,0) rectangle (axis cs:65.7781999999909,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:65.7781999999909,0) rectangle (axis cs:65.8576399999909,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:65.8576399999909,0) rectangle (axis cs:65.9370799999909,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:65.9370799999909,0) rectangle (axis cs:66.0165199999908,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:66.0165199999908,0) rectangle (axis cs:66.0959599999908,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:66.0959599999908,0) rectangle (axis cs:66.1753999999908,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:66.1753999999908,0) rectangle (axis cs:66.2548399999907,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:66.2548399999907,0) rectangle (axis cs:66.3342799999907,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:66.3342799999907,0) rectangle (axis cs:66.4137199999906,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:66.4137199999906,0) rectangle (axis cs:66.4931599999906,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:66.4931599999906,0) rectangle (axis cs:66.5725999999906,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:66.5725999999906,0) rectangle (axis cs:66.6520399999905,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:66.6520399999905,0) rectangle (axis cs:66.7314799999905,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:66.7314799999905,0) rectangle (axis cs:66.8109199999904,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:66.8109199999904,0) rectangle (axis cs:66.8903599999904,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:66.8903599999904,0) rectangle (axis cs:66.9697999999904,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:66.9697999999904,0) rectangle (axis cs:67.0492399999903,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:67.0492399999903,0) rectangle (axis cs:67.1286799999903,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:67.1286799999903,0) rectangle (axis cs:67.2081199999903,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:67.2081199999903,0) rectangle (axis cs:67.2875599999902,0);
\draw[draw=black,fill=color0,fill opacity=0.75,line width=0.0144234604105547pt] (axis cs:67.2875599999902,0) rectangle (axis cs:67.3669999999902,0.000405832639684376);
\end{axis}

\end{tikzpicture}


==> img/legend.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

%
\begin{tikzpicture}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
axis background/.style={fill=white},
legend style={name=leg1, draw=none, % give name and do not draw border
            at={(0, 0)}, anchor=south, % position on top
            inner ysep=0pt, % tight vertical spacing
            legend cell align=center, align=center, font=\scriptsize, /tikz/every even column/.append style={column sep=2em}},
legend columns=4,
]

\addlegendimage{only marks, color0}
\addlegendentry{Virus Popper}

\addlegendimage{only marks, color1}
\addlegendentry{Google Earth VR - Tour}

\addlegendimage{only marks, color2}
\addlegendentry{Google Earth VR - Cities}

\addlegendimage{only marks, color3}
\addlegendentry{Minecraft}

\end{axis}


\begin{axis}[%
    width=0,
    height=0,
    at={(0,0)},
    scale only axis,
    xmin=0,
    xmax=0,
    xtick={},
    ymin=0,
    ymax=0,
    ytick={},
    axis background/.style={fill=white},
    legend style={name=leg2, draw=none, % give name and do not draw border
                at={(0, 0)}, anchor=north, % position on bottom
                inner ysep=0pt, % tight vertical spacing
                legend cell align=center, align=center, font=\scriptsize, /tikz/every even column/.append style={column sep=2em}},
    legend columns=4,
    ]
    
\addlegendimage {thick, black, dashed}
\addlegendentry{Expected}

\addlegendimage{only marks, black}
\addlegendentry{30 FPS}

\addlegendimage{only marks, black, mark=x, very thick, mark size=3}
\addlegendentry{60 FPS}


\end{axis}

\node [fit=(leg1)(leg2),draw, inner sep=0pt] {}; % draw tight border around both legends

\end{tikzpicture}%

==> img/legend_boxplots.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{color0}{rgb}{0.619607843137255,0.00392156862745098,0.258823529411765}
\definecolor{color1}{rgb}{0.974855824682814,0.557400999615532,0.322722029988466}
\definecolor{color2}{rgb}{0.998077662437524,0.99923106497501,0.746020761245675}
\definecolor{color3}{rgb}{0.527335640138408,0.810611303344867,0.645213379469435}
\definecolor{color4}{rgb}{0.368627450980392,0.309803921568627,0.635294117647059}

%
\begin{tikzpicture}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
axis background/.style={fill=white},
legend style={name=leg1, draw=none, % give name and do not draw border
            at={(0, 0)}, anchor=south, % position on top
            inner ysep=0pt, % tight vertical spacing
            legend cell align=center, align=center, font=\scriptsize, /tikz/every even column/.append style={column sep=2em}},
legend columns=5,
]

\addlegendimage{only marks, color0}
\addlegendentry{10 Mbps}

\addlegendimage{only marks, color1}
\addlegendentry{20 Mbps}

\addlegendimage{only marks, color2}
\addlegendentry{30 Mbps}

\addlegendimage{only marks, color3}
\addlegendentry{40 Mbps}

\addlegendimage{only marks, color4}
\addlegendentry{50 Mbps}

\end{axis}


\begin{axis}[%
    width=0,
    height=0,
    at={(0,0)},
    scale only axis,
    xmin=0,
    xmax=0,
    xtick={},
    ymin=0,
    ymax=0,
    ytick={},
    axis background/.style={fill=white},
    legend style={name=leg2, draw=none, % give name and do not draw border
                at={(0, 0)}, anchor=north, % position on bottom
                inner ysep=0pt, % tight vertical spacing
                legend cell align=center, align=center, font=\scriptsize, /tikz/every even column/.append style={column sep=2em}},
    legend columns=5,
    ]
    
\addlegendimage{only marks, black}
\addlegendentry{30 FPS}

\addlegendimage{only marks, black, mark=x, very thick, mark size=3}
\addlegendentry{60 FPS}


\end{axis}

\node [fit=(leg1)(leg2),draw, inner sep=0pt] {}; % draw tight border around both legends

\end{tikzpicture}%

==> img/legend_distrib_comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
axis background/.style={fill=white},
legend style={legend cell align=center, align=center, draw=white!15!black, font=\scriptsize, at={(0, 0)}, anchor=center, /tikz/every even column/.append style={column sep=2em}},
legend columns=5,
]


\addplot [thick, color0, const plot mark left]
table {%
0 0
};
\addlegendentry{Data}

\addplot [thick, color1, dashed]
table {%
0 0
};
\addlegendentry{t-distribution}

\addplot [thick, color2, dashdotted]
table {%
0 0
};
\addlegendentry{Logistic}

\addplot [thick, color3, densely dotted]
table {%
0 0
};
\addlegendentry{Laplace}

\end{axis}
\end{tikzpicture}%

==> img/legend_models.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
axis background/.style={fill=white},
legend style={legend cell align=center, align=center, draw=white!15!black, font=\scriptsize, at={(0, 0)}, anchor=center, /tikz/every even column/.append style={column sep=2em}},
legend columns=5,
]


\addplot [only marks, black]
table {%
0 0
};
\addlegendentry{30 FPS}

\addplot [only marks, black, mark=x, very thick, mark size=3]
table {%
0 0
};
\addlegendentry{60 FPS}

\addplot [thick, red, dashed]
table {%
0 0
};
\addlegendentry{Fit}

\end{axis}
\end{tikzpicture}%

==> img/legend_results.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
axis background/.style={fill=white},
legend style={legend cell align=center, align=center, draw=white!15!black, font=\scriptsize, at={(0, 0)}, anchor=center, /tikz/every even column/.append style={column sep=2em}},
legend columns=5,
]




\addplot [thick, mark=o, densely dotted, mark options={solid}, black]
table {%
0 0
};
\addlegendentry{Model (target rate)}
\addplot [thick, mark=square, dashed, mark options={solid}, black]
table {%
0 0
};
\addlegendentry{Model (empirical rate)}
\addplot [thick, mark=x, black]
table {%
0 0
};
\addlegendentry{Trace}

\addplot [thick, color0]
table {%
0 0
};
\addlegendentry{30 FPS}
\addplot [thick, color1]
table {%
0 0
};
\addlegendentry{60 FPS}

\end{axis}
\end{tikzpicture}%

==> img/nStas/95perc_burst_delay_ms_GoogleEarthVrCities.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

  \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
  \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
  \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
  width=\fwidth,
  height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\# Users},
xmajorgrids,
xtick={1,...,8},
xmin=0.55, xmax=8.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={95\textsuperscript{th} perc. frame delay [ms]},
ymajorgrids,
ymin=-0.5, ymax=20.5,
ytick style={color=black}
]

% 30 FPS

\addplot [thick, mark=o, densely dotted, mark options={solid}, color0]
table {%
1 3.25319277
2 4.496286715
3 5.54910035
4 6.483955325
5 7.91515835
6 9.667349925
7 11.98459653
8 15.7914908
};
% \addlegendentry{burstGeneratorType=trace}
\addplot [thick, mark=square, dashed, mark options={solid}, color0]
table {%
1 3.4953302
2 5.021746605
3 6.13422574
4 7.23128777
5 8.91674694
6 11.01759044
7 14.09258172
8 32.421681185
};
% \addlegendentry{burstGeneratorType=empirical}
\addplot [thick, mark=x, color0]
table {%
1 3.69626044
2 5.10511797
3 5.63143637
4 7.18466075
5 8.891815685
6 10.877762455
7 15.10806764
8 57.3459806849999
};
% \addlegendentry{burstGeneratorType=trace}

% 60 FPS

\addplot [thick, mark=o, densely dotted, mark options={solid}, color1]
table {%
1 1.63335373
2 2.06367666
3 2.548991765
4 3.075484765
5 3.683261655
6 4.460986825
7 5.49268275
8 7.41044284
};
% \addlegendentry{burstGeneratorType=trace}
\addplot [thick, mark=square, dashed, mark options={solid}, color1]
table {%
1 1.765022255
2 2.298451755
3 2.847754555
4 3.43235625
5 4.20766914
6 5.18515452
7 6.620108715
8 35.57295284
};
% \addlegendentry{burstGeneratorType=empirical}
\addplot [thick, mark=x, color1]
table {%
1 1.85375701
2 2.18886218
3 2.87317945
4 3.12695993
5 3.57846107
6 4.487718135
7 6.0262571
8 69.98160822
};
% \addlegendentry{burstGeneratorType=trace}

\end{axis}

\end{tikzpicture}


==> img/nStas/95perc_burst_delay_ms_GoogleEarthVrCities_30.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={nStas},
xmajorgrids,
xmin=0.65, xmax=8.35,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={95th perc. Burst Delay [ms]},
ymajorgrids,
ymin=-0.827563136409334, ymax=88.4628683265179,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:1,3.23109283917827)
--(axis cs:1,3.27529270082173);

\path [draw=color0, semithick]
(axis cs:2,4.37701788995454)
--(axis cs:2,4.61555554004545);

\path [draw=color0, semithick]
(axis cs:3,5.48066455887717)
--(axis cs:3,5.61753614112283);

\path [draw=color0, semithick]
(axis cs:4,6.31476948652511)
--(axis cs:4,6.65314116347488);

\path [draw=color0, semithick]
(axis cs:5,7.69625658988552)
--(axis cs:5,8.13406011011447);

\path [draw=color0, semithick]
(axis cs:6,9.35673215363836)
--(axis cs:6,9.97796769636163);

\path [draw=color0, semithick]
(axis cs:7,11.5746066371363)
--(axis cs:7,12.3945864228637);

\path [draw=color0, semithick]
(axis cs:8,15.2539445082441)
--(axis cs:8,16.3290370917559);

\path [draw=color1, semithick]
(axis cs:1,3.63055020809649)
--(axis cs:1,3.76197067190351);

\path [draw=color1, semithick]
(axis cs:2,4.69728101962006)
--(axis cs:2,5.51295492037994);

\path [draw=color1, semithick]
(axis cs:3,4.95735683551168)
--(axis cs:3,6.30551590448831);

\path [draw=color1, semithick]
(axis cs:4,6.49525433502265)
--(axis cs:4,7.87406716497734);

\path [draw=color1, semithick]
(axis cs:5,7.76999419834664)
--(axis cs:5,10.0136371716534);

\path [draw=color1, semithick]
(axis cs:6,9.86700895608871)
--(axis cs:6,11.8885159539113);

\path [draw=color1, semithick]
(axis cs:7,12.8607916288055)
--(axis cs:7,17.3553436511945);

\path [draw=color1, semithick]
(axis cs:8,30.2877490190695)
--(axis cs:8,84.4042123509303);

\addplot [semithick, color0]
table {%
1 3.25319277
2 4.496286715
3 5.54910035
4 6.483955325
5 7.91515835
6 9.667349925
7 11.98459653
8 15.7914908
};
\addlegendentry{burstGeneratorType=trace}
\addplot [semithick, color1]
table {%
1 3.69626044
2 5.10511797
3 5.63143637
4 7.18466075
5 8.891815685
6 10.877762455
7 15.10806764
8 57.3459806849999
};
\addlegendentry{burstGeneratorType=trace}
\end{axis}

\end{tikzpicture}


==> img/nStas/95perc_burst_delay_ms_GoogleEarthVrCities_30_empirical.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={nStasEmpiricalGeCities30},
xmajorgrids,
xmin=0.65, xmax=8.35,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={95th perc. Burst Delay [ms]},
ymajorgrids,
ymin=1.10110607563484, ymax=53.5225076585389,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:1,3.48389705667593)
--(axis cs:1,3.50676334332407);

\path [draw=color0, semithick]
(axis cs:2,4.94310948784403)
--(axis cs:2,5.10038372215597);

\path [draw=color0, semithick]
(axis cs:3,6.04867211106366)
--(axis cs:3,6.21977936893634);

\path [draw=color0, semithick]
(axis cs:4,7.04218184229398)
--(axis cs:4,7.42039369770602);

\path [draw=color0, semithick]
(axis cs:5,8.63849712200997)
--(axis cs:5,9.19499675799003);

\path [draw=color0, semithick]
(axis cs:6,10.6067264402158)
--(axis cs:6,11.4284544397842);

\path [draw=color0, semithick]
(axis cs:7,13.6422537875221)
--(axis cs:7,14.5429096524779);

\path [draw=color0, semithick]
(axis cs:8,13.7036456925022)
--(axis cs:8,51.1397166774978);

\addplot [semithick, color0]
table {%
1 3.4953302
2 5.021746605
3 6.13422574
4 7.23128777
5 8.91674694
6 11.01759044
7 14.09258172
8 32.421681185
};
\addlegendentry{burstGeneratorType=empirical}
\end{axis}

\end{tikzpicture}


==> img/nStas/95perc_burst_delay_ms_GoogleEarthVrCities_60.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={nStas},
xmajorgrids,
xmin=0.65, xmax=8.35,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={95th perc. Burst Delay [ms]},
ymajorgrids,
ymin=-3.6866683383599, ymax=113.128582639516,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:1,1.62311579699811)
--(axis cs:1,1.64359166300189);

\path [draw=color0, semithick]
(axis cs:2,2.02050356685366)
--(axis cs:2,2.10684975314634);

\path [draw=color0, semithick]
(axis cs:3,2.52441584711672)
--(axis cs:3,2.57356768288328);

\path [draw=color0, semithick]
(axis cs:4,3.0253858070368)
--(axis cs:4,3.1255837229632);

\path [draw=color0, semithick]
(axis cs:5,3.63298333940251)
--(axis cs:5,3.73353997059749);

\path [draw=color0, semithick]
(axis cs:6,4.38167200265004)
--(axis cs:6,4.54030164734995);

\path [draw=color0, semithick]
(axis cs:7,5.3962541131544)
--(axis cs:7,5.5891113868456);

\path [draw=color0, semithick]
(axis cs:8,7.30194641071473)
--(axis cs:8,7.51893926928527);

\path [draw=color1, semithick]
(axis cs:1,1.84298160650581)
--(axis cs:1,1.86453241349419);

\path [draw=color1, semithick]
(axis cs:2,1.89317610013451)
--(axis cs:2,2.48454825986549);

\path [draw=color1, semithick]
(axis cs:3,2.61105060722314)
--(axis cs:3,3.13530829277686);

\path [draw=color1, semithick]
(axis cs:4,2.82094507926142)
--(axis cs:4,3.43297478073858);

\path [draw=color1, semithick]
(axis cs:5,3.25134352183437)
--(axis cs:5,3.90557861816563);

\path [draw=color1, semithick]
(axis cs:6,3.79078208003063)
--(axis cs:6,5.18465418996937);

\path [draw=color1, semithick]
(axis cs:7,5.22793461043857)
--(axis cs:7,6.82457958956142);

\path [draw=color1, semithick]
(axis cs:8,32.1444179358416)
--(axis cs:8,107.818798504158);

\addplot [semithick, color0]
table {%
1 1.63335373
2 2.06367666
3 2.548991765
4 3.075484765
5 3.683261655
6 4.460986825
7 5.49268275
8 7.41044284
};
\addlegendentry{burstGeneratorType=trace}
\addplot [semithick, color1]
table {%
1 1.85375701
2 2.18886218
3 2.87317945
4 3.12695993
5 3.57846107
6 4.487718135
7 6.0262571
8 69.98160822
};
\addlegendentry{burstGeneratorType=trace}
\end{axis}

\end{tikzpicture}


==> img/nStas/95perc_burst_delay_ms_GoogleEarthVrCities_60_empirical.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={nStasEmpiricalGeCities60},
xmajorgrids,
xmin=0.65, xmax=8.35,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={95th perc. Burst Delay [ms]},
ymajorgrids,
ymin=-1.37495884936497, ymax=67.5888584983769,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:1,1.75976012098693)
--(axis cs:1,1.77028438901307);

\path [draw=color0, semithick]
(axis cs:2,2.24700950714898)
--(axis cs:2,2.34989400285102);

\path [draw=color0, semithick]
(axis cs:3,2.81773299344832)
--(axis cs:3,2.87777611655168);

\path [draw=color0, semithick]
(axis cs:4,3.35835804446178)
--(axis cs:4,3.50635445553822);

\path [draw=color0, semithick]
(axis cs:5,4.14197626653539)
--(axis cs:5,4.27336201346461);

\path [draw=color0, semithick]
(axis cs:6,5.07696412823388)
--(axis cs:6,5.29334491176611);

\path [draw=color0, semithick]
(axis cs:7,6.54539038537627)
--(axis cs:7,6.69482704462373);

\path [draw=color0, semithick]
(axis cs:8,6.69176615197502)
--(axis cs:8,64.454139528025);

\addplot [semithick, color0]
table {%
1 1.765022255
2 2.298451755
3 2.847754555
4 3.43235625
5 4.20766914
6 5.18515452
7 6.620108715
8 35.57295284
};
\addlegendentry{burstGeneratorType=empirical}
\end{axis}

\end{tikzpicture}


==> img/nStas/avg_burst_delay_ms_GoogleEarthVrCities.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

    \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
    \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
    \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
    width=\fwidth,
    height=\fheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\# Users},
xmajorgrids,
xtick={1,...,8},
xmin=0.55, xmax=8.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg. frame delay [ms]},
ymajorgrids,
ymin=-0.5, ymax=20.5,
ytick style={color=black}
]

% 30 FPS

\addplot [thick, mark=o, densely dotted, mark options={solid}, color0]
table {%
1 2.63834452199996
2 2.85229978864747
3 3.1376080350627
4 3.42498809155383
5 3.8495243804014
6 4.39356860721383
7 5.12467556142838
8 6.32635203409447
};
% \addlegendentry{burstGeneratorType=trace}
\addplot [thick, mark=square, dashed, mark options={solid}, color0]
table {%
1 2.85588806654853
2 3.11626717224806
3 3.43856091842508
4 3.78431557087341
5 4.29754313243498
6 4.98740817656884
7 5.96984658356712
8 10.4306220291935
};
% \addlegendentry{burstGeneratorType=empirical}
\addplot [thick, mark=x, color0]
table {%
1 2.85059850588613
2 3.2019294324556
3 3.31382004115597
4 3.75635826298438
5 4.37572267612557
6 4.96373458163527
7 6.61753521610122
8 15.7526243435075
};
% \addlegendentry{burstGeneratorType=trace}

% 60 FPS

\addplot [thick, mark=o, densely dotted, mark options={solid}, color1]
table {%
1 1.26308933541559
2 1.3510488753618
3 1.46733084059819
4 1.60326567498012
5 1.77991688938167
6 1.99629218449699
7 2.30001173860572
8 2.83626906797225
};
% \addlegendentry{burstGeneratorType=trace}
\addplot [thick, mark=square, dashed, mark options={solid}, color1]
table {%
1 1.36426346759128
2 1.4678180794032
3 1.60468627335319
4 1.76649286758901
5 1.98546829054529
6 2.26423207842549
7 2.67339291908492
8 8.06420179048247
};
% \addlegendentry{burstGeneratorType=empirical}
\addplot [thick, mark=x, color1]
table {%
1 1.37099566202488
2 1.46152640989279
3 1.62578574927257
4 1.7052968179483
5 1.85394651589401
6 2.12190004164415
7 2.61779987056487
8 15.0900997897286
};
% \addlegendentry{burstGeneratorType=trace}

\end{axis}

\end{tikzpicture}


==> img/nStas/avg_burst_delay_ms_GoogleEarthVrCities_30.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={nStas},
xmajorgrids,
xmin=0.65, xmax=8.35,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg. Burst Delay [ms]},
ymajorgrids,
ymin=1.72607215229338, ymax=21.6995787587403,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:1,2.63395881622279)
--(axis cs:1,2.64273022777713);

\path [draw=color0, semithick]
(axis cs:2,2.83732124054363)
--(axis cs:2,2.86727833675131);

\path [draw=color0, semithick]
(axis cs:3,3.11672002395147)
--(axis cs:3,3.15849604617392);

\path [draw=color0, semithick]
(axis cs:4,3.37705197985645)
--(axis cs:4,3.47292420325121);

\path [draw=color0, semithick]
(axis cs:5,3.79258246529121)
--(axis cs:5,3.90646629551158);

\path [draw=color0, semithick]
(axis cs:6,4.30648562856463)
--(axis cs:6,4.48065158586303);

\path [draw=color0, semithick]
(axis cs:7,5.01677107820707)
--(axis cs:7,5.2325800446497);

\path [draw=color0, semithick]
(axis cs:8,6.19026951871405)
--(axis cs:8,6.4624345494749);

\path [draw=color1, semithick]
(axis cs:1,2.84437802198919)
--(axis cs:1,2.85681898978306);

\path [draw=color1, semithick]
(axis cs:2,3.0691732987277)
--(axis cs:2,3.3346855661835);

\path [draw=color1, semithick]
(axis cs:3,3.06731667210378)
--(axis cs:3,3.56032341020815);

\path [draw=color1, semithick]
(axis cs:4,3.51798757449478)
--(axis cs:4,3.99472895147398);

\path [draw=color1, semithick]
(axis cs:5,3.98704478111287)
--(axis cs:5,4.76440057113827);

\path [draw=color1, semithick]
(axis cs:6,4.58512593999553)
--(axis cs:6,5.34234322327501);

\path [draw=color1, semithick]
(axis cs:7,5.59632945805293)
--(axis cs:7,7.6387409741495);

\path [draw=color1, semithick]
(axis cs:8,10.713556592204)
--(axis cs:8,20.7916920948109);

\addplot [semithick, color0]
table {%
1 2.63834452199996
2 2.85229978864747
3 3.1376080350627
4 3.42498809155383
5 3.8495243804014
6 4.39356860721383
7 5.12467556142838
8 6.32635203409447
};
\addlegendentry{burstGeneratorType=trace}
\addplot [semithick, color1]
table {%
1 2.85059850588613
2 3.2019294324556
3 3.31382004115597
4 3.75635826298438
5 4.37572267612557
6 4.96373458163527
7 6.61753521610122
8 15.7526243435075
};
\addlegendentry{burstGeneratorType=trace}
\end{axis}

\end{tikzpicture}


==> img/nStas/avg_burst_delay_ms_GoogleEarthVrCities_30_empirical.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={nStasEmpiricalGeCities30},
xmajorgrids,
xmin=0.65, xmax=8.35,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg. Burst Delay [ms]},
ymajorgrids,
ymin=2.30756973209168, ymax=14.2715338082101,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:1,2.85138628100616)
--(axis cs:1,2.8603898520909);

\path [draw=color0, semithick]
(axis cs:2,3.1023125271475)
--(axis cs:2,3.13022181734862);

\path [draw=color0, semithick]
(axis cs:3,3.41488912941647)
--(axis cs:3,3.4622327074337);

\path [draw=color0, semithick]
(axis cs:4,3.72932159610923)
--(axis cs:4,3.8393095456376);

\path [draw=color0, semithick]
(axis cs:5,4.22544693695464)
--(axis cs:5,4.36963932791533);

\path [draw=color0, semithick]
(axis cs:6,4.87230849011736)
--(axis cs:6,5.10250786302033);

\path [draw=color0, semithick]
(axis cs:7,5.83175115469823)
--(axis cs:7,6.107942012436);

\path [draw=color0, semithick]
(axis cs:8,7.13352679909138)
--(axis cs:8,13.7277172592956);

\addplot [semithick, color0]
table {%
1 2.85588806654853
2 3.11626717224806
3 3.43856091842508
4 3.78431557087341
5 4.29754313243498
6 4.98740817656884
7 5.96984658356712
8 10.4306220291935
};
\addlegendentry{burstGeneratorType=empirical}
\end{axis}

\end{tikzpicture}


==> img/nStas/avg_burst_delay_ms_GoogleEarthVrCities_60.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={nStas},
xmajorgrids,
xmin=0.65, xmax=8.35,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg. Burst Delay [ms]},
ymajorgrids,
ymin=0.23308244597811, ymax=22.8558332312419,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:1,1.26138929985373)
--(axis cs:1,1.26478937097744);

\path [draw=color0, semithick]
(axis cs:2,1.34446062324583)
--(axis cs:2,1.35763712747778);

\path [draw=color0, semithick]
(axis cs:3,1.45897358679349)
--(axis cs:3,1.47568809440288);

\path [draw=color0, semithick]
(axis cs:4,1.59188677492097)
--(axis cs:4,1.61464457503927);

\path [draw=color0, semithick]
(axis cs:5,1.7657530123627)
--(axis cs:5,1.79408076640064);

\path [draw=color0, semithick]
(axis cs:6,1.97751993668314)
--(axis cs:6,2.01506443231083);

\path [draw=color0, semithick]
(axis cs:7,2.27899171009978)
--(axis cs:7,2.32103176711165);

\path [draw=color0, semithick]
(axis cs:8,2.81080273106619)
--(axis cs:8,2.86173540487831);

\path [draw=color1, semithick]
(axis cs:1,1.36889971773145)
--(axis cs:1,1.37309160631832);

\path [draw=color1, semithick]
(axis cs:2,1.38265424251629)
--(axis cs:2,1.5403985772693);

\path [draw=color1, semithick]
(axis cs:3,1.55343379083414)
--(axis cs:3,1.698137707711);

\path [draw=color1, semithick]
(axis cs:4,1.60493437119996)
--(axis cs:4,1.80565926469664);

\path [draw=color1, semithick]
(axis cs:5,1.74103950430705)
--(axis cs:5,1.96685352748097);

\path [draw=color1, semithick]
(axis cs:6,1.91405718109105)
--(axis cs:6,2.32974290219726);

\path [draw=color1, semithick]
(axis cs:7,2.36399243074041)
--(axis cs:7,2.87160731038933);

\path [draw=color1, semithick]
(axis cs:8,8.35267320209095)
--(axis cs:8,21.8275263773662);

\addplot [semithick, color0]
table {%
1 1.26308933541559
2 1.3510488753618
3 1.46733084059819
4 1.60326567498012
5 1.77991688938167
6 1.99629218449699
7 2.30001173860572
8 2.83626906797225
};
\addlegendentry{burstGeneratorType=trace}
\addplot [semithick, color1]
table {%
1 1.37099566202488
2 1.46152640989279
3 1.62578574927257
4 1.7052968179483
5 1.85394651589401
6 2.12190004164415
7 2.61779987056487
8 15.0900997897286
};
\addlegendentry{burstGeneratorType=trace}
\end{axis}

\end{tikzpicture}


==> img/nStas/avg_burst_delay_ms_GoogleEarthVrCities_60_empirical.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={nStasEmpiricalGeCities60},
xmajorgrids,
xmin=0.65, xmax=8.35,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg. Burst Delay [ms]},
ymajorgrids,
ymin=0.801213010471674, ymax=13.1513147786253,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:1,1.36258127266047)
--(axis cs:1,1.36594566252208);

\path [draw=color0, semithick]
(axis cs:2,1.45945044258916)
--(axis cs:2,1.47618571621723);

\path [draw=color0, semithick]
(axis cs:3,1.59689810181268)
--(axis cs:3,1.6124744448937);

\path [draw=color0, semithick]
(axis cs:4,1.75070113708199)
--(axis cs:4,1.78228459809603);

\path [draw=color0, semithick]
(axis cs:5,1.96653403654819)
--(axis cs:5,2.00440254454239);

\path [draw=color0, semithick]
(axis cs:6,2.2415839240422)
--(axis cs:6,2.28688023280878);

\path [draw=color0, semithick]
(axis cs:7,2.65581182093603)
--(axis cs:7,2.69097401723381);

\path [draw=color0, semithick]
(axis cs:8,3.53845706452845)
--(axis cs:8,12.5899465164365);

\addplot [semithick, color0]
table {%
1 1.36426346759128
2 1.4678180794032
3 1.60468627335319
4 1.76649286758901
5 1.98546829054529
6 2.26423207842549
7 2.67339291908492
8 8.06420179048247
};
\addlegendentry{burstGeneratorType=empirical}
\end{axis}

\end{tikzpicture}


==> img/nStas/avg_burst_thr_mbps_GoogleEarthVrCities.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

  \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
  \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
  \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
  width=\fwidth,
  height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\# Users},
xmajorgrids,
xtick={1,...,8},
xmin=0.55, xmax=8.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg. throughput [Mbps]},
ymajorgrids,
ytick={0,100,...,500},
ymin=-10, ymax=450,
ytick style={color=black}
]

% 30 FPS

\addplot [thick, mark=o, densely dotted, mark options={solid}, color0]
table {%
1 49.69714072
2 99.0378536533333
3 148.671166266667
4 198.281240066667
5 247.89060796
6 297.483110346667
7 347.055564626667
8 396.525838733333
};
% \addlegendentry{burstGeneratorType=trace}
\addplot [thick, mark=square, dashed, mark options={solid}, color0]
table {%
1 53.8663121333333
2 107.341446386667
3 161.13636288
4 214.904302773333
5 268.67295016
6 322.42768396
7 376.146261
8 425.69851216
};
% \addlegendentry{burstGeneratorType=empirical}
\addplot [thick, mark=x, color0]
table {%
1 53.64454576
2 107.00207256
3 160.5750748
4 214.41433192
5 267.981574
6 321.72018864
7 375.08760784
8 421.65836808
};
% \addlegendentry{burstGeneratorType=trace}

% 60 FPS

\addplot [thick, mark=o, densely dotted, dash phase=1pt, color1]
table {%
1 49.6714852666667
2 99.0183434533333
3 148.719412826667
4 198.3089586
5 248.021626106667
6 297.411775373333
7 346.9709618
8 396.52333128
};
% \addlegendentry{burstGeneratorType=trace}
\addplot [thick, mark=square, dashed, mark options={solid}, color1]
table {%
1 53.50695284
2 106.665824973333
3 160.20318652
4 213.62186164
5 267.172761306667
6 320.37709956
7 373.76198476
8 424.725338253333
};
% \addlegendentry{burstGeneratorType=empirical}
\addplot [thick, mark=x, color1]
table {%
1 53.4381848
2 106.6656432
3 159.97014352
4 213.90849728
5 267.0431936
6 320.21190872
7 374.0715952
8 423.24266632
};
% \addlegendentry{burstGeneratorType=trace}

\end{axis}

\end{tikzpicture}


==> img/nStas/avg_burst_thr_mbps_GoogleEarthVrCities_30.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={nStas},
xmajorgrids,
xmin=0.65, xmax=8.35,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg. Burst Throughput [Mbps]},
ymajorgrids,
ymin=30.6042030246394, ymax=447.856301105495,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:1,49.5702074828601)
--(axis cs:1,49.8240739571399);

\path [draw=color0, semithick]
(axis cs:2,98.6778160565646)
--(axis cs:2,99.397891250102);

\path [draw=color0, semithick]
(axis cs:3,148.409860198028)
--(axis cs:3,148.932472335305);

\path [draw=color0, semithick]
(axis cs:4,197.933588717431)
--(axis cs:4,198.628891415903);

\path [draw=color0, semithick]
(axis cs:5,247.607073729854)
--(axis cs:5,248.174142190146);

\path [draw=color0, semithick]
(axis cs:6,296.94870611287)
--(axis cs:6,298.017514580463);

\path [draw=color0, semithick]
(axis cs:7,346.632731138512)
--(axis cs:7,347.478398114821);

\path [draw=color0, semithick]
(axis cs:8,396.072302870013)
--(axis cs:8,396.979374596653);

\path [draw=color1, semithick]
(axis cs:1,53.4345535977853)
--(axis cs:1,53.8545379222147);

\path [draw=color1, semithick]
(axis cs:2,106.680289853922)
--(axis cs:2,107.323855266078);

\path [draw=color1, semithick]
(axis cs:3,159.993479547424)
--(axis cs:3,161.156670052576);

\path [draw=color1, semithick]
(axis cs:4,213.80792659454)
--(axis cs:4,215.02073724546);

\path [draw=color1, semithick]
(axis cs:5,267.469933404675)
--(axis cs:5,268.493214595326);

\path [draw=color1, semithick]
(axis cs:6,320.87696786043)
--(axis cs:6,322.56340941957);

\path [draw=color1, semithick]
(axis cs:7,374.280865584724)
--(axis cs:7,375.894350095276);

\path [draw=color1, semithick]
(axis cs:8,414.426439512726)
--(axis cs:8,428.890296647275);

\addplot [semithick, color0]
table {%
1 49.69714072
2 99.0378536533333
3 148.671166266667
4 198.281240066667
5 247.89060796
6 297.483110346667
7 347.055564626667
8 396.525838733333
};
\addlegendentry{burstGeneratorType=trace}
\addplot [semithick, color1]
table {%
1 53.64454576
2 107.00207256
3 160.5750748
4 214.41433192
5 267.981574
6 321.72018864
7 375.08760784
8 421.65836808
};
\addlegendentry{burstGeneratorType=trace}
\end{axis}

\end{tikzpicture}


==> img/nStas/avg_burst_thr_mbps_GoogleEarthVrCities_30_empirical.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={nStasEmpiricalGeCities30},
xmajorgrids,
xmin=0.65, xmax=8.35,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg. Burst Throughput [Mbps]},
ymajorgrids,
ymin=34.7591340964876, ymax=452.063153741941,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:1,53.7274986258264)
--(axis cs:1,54.0051256408403);

\path [draw=color0, semithick]
(axis cs:2,106.954171469415)
--(axis cs:2,107.728721303918);

\path [draw=color0, semithick]
(axis cs:3,160.853374107432)
--(axis cs:3,161.419351652568);

\path [draw=color0, semithick]
(axis cs:4,214.530054908219)
--(axis cs:4,215.278550638448);

\path [draw=color0, semithick]
(axis cs:5,268.358010804269)
--(axis cs:5,268.987889515731);

\path [draw=color0, semithick]
(axis cs:6,321.855478945243)
--(axis cs:6,322.999888974757);

\path [draw=color0, semithick]
(axis cs:7,375.691759812893)
--(axis cs:7,376.600762187107);

\path [draw=color0, semithick]
(axis cs:8,418.302235107398)
--(axis cs:8,433.094789212602);

\addplot [semithick, color0]
table {%
1 53.8663121333333
2 107.341446386667
3 161.13636288
4 214.904302773333
5 268.67295016
6 322.42768396
7 376.146261
8 425.69851216
};
\addlegendentry{burstGeneratorType=empirical}
\end{axis}

\end{tikzpicture}


==> img/nStas/avg_burst_thr_mbps_GoogleEarthVrCities_60.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={nStas},
xmajorgrids,
xmin=0.65, xmax=8.35,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg. Burst Throughput [Mbps]},
ymajorgrids,
ymin=30.6276297500614, ymax=446.269751951325,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:1,49.5204534864825)
--(axis cs:1,49.8225170468509);

\path [draw=color0, semithick]
(axis cs:2,98.688389695968)
--(axis cs:2,99.3482972106987);

\path [draw=color0, semithick]
(axis cs:3,148.442318719156)
--(axis cs:3,148.996506934177);

\path [draw=color0, semithick]
(axis cs:4,198.024144174247)
--(axis cs:4,198.593773025753);

\path [draw=color0, semithick]
(axis cs:5,247.709388035098)
--(axis cs:5,248.333864178236);

\path [draw=color0, semithick]
(axis cs:6,296.904983690677)
--(axis cs:6,297.91856705599);

\path [draw=color0, semithick]
(axis cs:7,346.64602004344)
--(axis cs:7,347.295903556559);

\path [draw=color0, semithick]
(axis cs:8,396.085273108002)
--(axis cs:8,396.961389451997);

\path [draw=color1, semithick]
(axis cs:1,53.3133650839154)
--(axis cs:1,53.5630045160846);

\path [draw=color1, semithick]
(axis cs:2,106.473006755394)
--(axis cs:2,106.858279644606);

\path [draw=color1, semithick]
(axis cs:3,159.668579617084)
--(axis cs:3,160.271707422916);

\path [draw=color1, semithick]
(axis cs:4,213.747200554189)
--(axis cs:4,214.069794005811);

\path [draw=color1, semithick]
(axis cs:5,266.746134049157)
--(axis cs:5,267.340253150843);

\path [draw=color1, semithick]
(axis cs:6,319.779128870832)
--(axis cs:6,320.644688569168);

\path [draw=color1, semithick]
(axis cs:7,373.665438256834)
--(axis cs:7,374.477752143166);

\path [draw=color1, semithick]
(axis cs:8,419.108404425096)
--(axis cs:8,427.376928214904);

\addplot [semithick, color0]
table {%
1 49.6714852666667
2 99.0183434533333
3 148.719412826667
4 198.3089586
5 248.021626106667
6 297.411775373333
7 346.9709618
8 396.52333128
};
\addlegendentry{burstGeneratorType=trace}
\addplot [semithick, color1]
table {%
1 53.4381848
2 106.6656432
3 159.97014352
4 213.90849728
5 267.0431936
6 320.21190872
7 374.0715952
8 423.24266632
};
\addlegendentry{burstGeneratorType=trace}
\end{axis}

\end{tikzpicture}


==> img/nStas/avg_burst_thr_mbps_GoogleEarthVrCities_60_empirical.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={nStasEmpiricalGeCities60},
xmajorgrids,
xmin=0.65, xmax=8.35,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg. Burst Throughput [Mbps]},
ymajorgrids,
ymin=34.6251283321039, ymax=446.455830192634,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:1,53.3447056894007)
--(axis cs:1,53.6691999905993);

\path [draw=color0, semithick]
(axis cs:2,106.312598886817)
--(axis cs:2,107.01905105985);

\path [draw=color0, semithick]
(axis cs:3,159.904736578453)
--(axis cs:3,160.501636461547);

\path [draw=color0, semithick]
(axis cs:4,213.316702916501)
--(axis cs:4,213.927020363499);

\path [draw=color0, semithick]
(axis cs:5,266.837892085085)
--(axis cs:5,267.507630528248);

\path [draw=color0, semithick]
(axis cs:6,319.832006565047)
--(axis cs:6,320.922192554953);

\path [draw=color0, semithick]
(axis cs:7,373.413553543703)
--(axis cs:7,374.110415976297);

\path [draw=color0, semithick]
(axis cs:8,421.714423671329)
--(axis cs:8,427.736252835338);

\addplot [semithick, color0]
table {%
1 53.50695284
2 106.665824973333
3 160.20318652
4 213.62186164
5 267.172761306667
6 320.37709956
7 373.76198476
8 424.725338253333
};
\addlegendentry{burstGeneratorType=empirical}
\end{axis}

\end{tikzpicture}


==> img/rate_trend.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
  width=\fwidth,
  height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Target rate [Mbps]},
xmajorgrids,
xmin=8, xmax=52,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Measured rate [Mbps]},
ymajorgrids,
ymin=-1, ymax=61.001394922243,
ytick style={color=black}
]
\addplot [thick, black, dashed, forget plot]
table {%
10 10
50 50
};
\addplot [only marks, color0, forget plot]
table {%
10 10.7781139037495
20 21.5735396873132
30 32.2345618757974
40 45.3638159923753
50 46.8967922425812
};
\addplot [only marks, color0, mark=x, very thick, mark size=3, forget plot]
table {%
10 11.2175737694826
20 21.5304679980273
30 32.3536374978889
40 43.1472517095796
50 53.7525348426884
};
\addplot [only marks, color1, forget plot]
table {%
10 9.71751340471715
20 21.3556004236347
30 32.1185376195354
40 42.8074269914892
50 58.5593053261703
};
\addplot [only marks, color1, mark=x, very thick, mark size=3, forget plot]
table {%
10 11.197751177045
20 21.3870962773907
30 32.0020221695676
40 42.429473309448
50 53.7191172718344
};
\addplot [only marks, color2, forget plot]
table {%
10 10.7902768223391
20 21.6029846837506
30 31.9670366745736
40 44.9341818853418
50 54.1884579430623
};
\addplot [only marks, color2, mark=x, very thick, mark size=3, forget plot]
table {%
10 11.2273249264578
20 21.5733343245202
30 32.3850990643272
40 43.1805473078194
50 53.8607937535441
};
\addplot [only marks, color3, forget plot]
table {%
10 10.7555288364806
20 21.0791800522904
30 31.5365821006962
40 42.2015993775022
50 51.2819500341559
};
\addplot [only marks, color3, mark=x, very thick, mark size=3, forget plot]
table {%
10 11.4568319780038
20 21.4796236686901
30 29.4208141529883
40 43.8668435877753
50 53.7623931205353
};
\end{axis}

\end{tikzpicture}


==> img/stem.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[%
    width=\fwidth,
    height=\fheight,
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.91,0.5)}, anchor=east, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={Time [ms]},
scaled x ticks={real:0.001}, % rescale from s to ms
xtick scale label code/.code={}, % avoid writing "*0.001"
xmajorgrids,
xmin=0, xmax=0.1,
xtick style={color=white!15!black},
% x tick label style={
%     /pgf/number format/.cd,
%     fixed,
%     fixed zerofill,
%     precision=2,
%     /tikz/.cd
% },
y grid style={white!80!black},
ylabel={Packet size [B]},
ymajorgrids,
ymin=-63.9, ymax=1500,
ytick style={color=white!15!black}
]
\path [draw=color0, semithick]
(axis cs:0.029991,0)
--(axis cs:0.029991,21);

\path [draw=color0, semithick]
(axis cs:0.06464,0)
--(axis cs:0.06464,21);

\path [draw=color0, semithick]
(axis cs:0.096433,0)
--(axis cs:0.096433,21);

\path [draw=color0, semithick]
(axis cs:0.132804,0)
--(axis cs:0.132804,21);

\path [draw=color0, semithick]
(axis cs:0.167965,0)
--(axis cs:0.167965,21);

\path [draw=color0, semithick]
(axis cs:0.200831,0)
--(axis cs:0.200831,21);

\path [draw=color0, semithick]
(axis cs:0.236353,0)
--(axis cs:0.236353,21);

\path [draw=color5, semithick]
(axis cs:0.00562000000000001,0)
--(axis cs:0.00562000000000001,192);

\path [draw=color5, semithick]
(axis cs:0.015501,0)
--(axis cs:0.015501,192);

\path [draw=color5, semithick]
(axis cs:0.027626,0)
--(axis cs:0.027626,192);

\path [draw=color5, semithick]
(axis cs:0.042219,0)
--(axis cs:0.042219,192);

\path [draw=color5, semithick]
(axis cs:0.058648,0)
--(axis cs:0.058648,192);

\path [draw=color5, semithick]
(axis cs:0.069476,0)
--(axis cs:0.069476,192);

\path [draw=color5, semithick]
(axis cs:0.079574,0)
--(axis cs:0.079574,192);

\path [draw=color5, semithick]
(axis cs:0.090406,0)
--(axis cs:0.090406,192);

\path [draw=color5, semithick]
(axis cs:0.104837,0)
--(axis cs:0.104837,192);

\path [draw=color5, semithick]
(axis cs:0.114818,0)
--(axis cs:0.114818,192);

\path [draw=color5, semithick]
(axis cs:0.125764,0)
--(axis cs:0.125764,192);

\path [draw=color5, semithick]
(axis cs:0.137739,0)
--(axis cs:0.137739,192);

\path [draw=color5, semithick]
(axis cs:0.148482,0)
--(axis cs:0.148482,192);

\path [draw=color5, semithick]
(axis cs:0.16035,0)
--(axis cs:0.16035,192);

\path [draw=color5, semithick]
(axis cs:0.171748,0)
--(axis cs:0.171748,192);

\path [draw=color5, semithick]
(axis cs:0.183395,0)
--(axis cs:0.183395,192);

\path [draw=color5, semithick]
(axis cs:0.193841,0)
--(axis cs:0.193841,192);

\path [draw=color5, semithick]
(axis cs:0.209232,0)
--(axis cs:0.209232,192);

\path [draw=color5, semithick]
(axis cs:0.218248,0)
--(axis cs:0.218248,192);

\path [draw=color5, semithick]
(axis cs:0.229087,0)
--(axis cs:0.229087,192);

\path [draw=color5, semithick]
(axis cs:0.240941,0)
--(axis cs:0.240941,192);

\path [draw=color5, semithick]
(axis cs:0.256001,0)
--(axis cs:0.256001,192);

\path [draw=color5, semithick]
(axis cs:0.281015,0)
--(axis cs:0.281015,192);

\path [draw=color5, semithick]
(axis cs:0.2947,0)
--(axis cs:0.2947,192);

\path [draw=color2, semithick]
(axis cs:0.164729,0)
--(axis cs:0.164729,10);

\path [draw=color3, semithick]
(axis cs:0.269002,0)
--(axis cs:0.269002,211);

\path [draw=color4, semithick]
(axis cs:0.030039,0)
--(axis cs:0.030039,10);

\path [draw=color4, semithick]
(axis cs:0.064691,0)
--(axis cs:0.064691,10);

\path [draw=color4, semithick]
(axis cs:0.096495,0)
--(axis cs:0.096495,10);

\path [draw=color4, semithick]
(axis cs:0.132865,0)
--(axis cs:0.132865,10);

\path [draw=color4, semithick]
(axis cs:0.168038,0)
--(axis cs:0.168038,10);

\path [draw=color4, semithick]
(axis cs:0.200871,0)
--(axis cs:0.200871,10);

\path [draw=color4, semithick]
(axis cs:0.23639,0)
--(axis cs:0.23639,10);

\path [draw=color4, semithick]
(axis cs:0.269037,0)
--(axis cs:0.269037,10);

\path [draw=color1, semithick]
(axis cs:0.010646,0)
--(axis cs:0.010646,1278);

\path [draw=color1, semithick]
(axis cs:0.010661,0)
--(axis cs:0.010661,1278);

\path [draw=color1, semithick]
(axis cs:0.010666,0)
--(axis cs:0.010666,1278);

\path [draw=color1, semithick]
(axis cs:0.010671,0)
--(axis cs:0.010671,1278);

\path [draw=color1, semithick]
(axis cs:0.010675,0)
--(axis cs:0.010675,1278);

\path [draw=color1, semithick]
(axis cs:0.010683,0)
--(axis cs:0.010683,1278);

\path [draw=color1, semithick]
(axis cs:0.010687,0)
--(axis cs:0.010687,1278);

\path [draw=color1, semithick]
(axis cs:0.010691,0)
--(axis cs:0.010691,1278);

\path [draw=color1, semithick]
(axis cs:0.010696,0)
--(axis cs:0.010696,1278);

\path [draw=color1, semithick]
(axis cs:0.0107,0)
--(axis cs:0.0107,1278);

\path [draw=color1, semithick]
(axis cs:0.010705,0)
--(axis cs:0.010705,1278);

\path [draw=color1, semithick]
(axis cs:0.01071,0)
--(axis cs:0.01071,1278);

\path [draw=color1, semithick]
(axis cs:0.010715,0)
--(axis cs:0.010715,1278);

\path [draw=color1, semithick]
(axis cs:0.010719,0)
--(axis cs:0.010719,1278);

\path [draw=color1, semithick]
(axis cs:0.010723,0)
--(axis cs:0.010723,1278);

\path [draw=color1, semithick]
(axis cs:0.010729,0)
--(axis cs:0.010729,1278);

\path [draw=color1, semithick]
(axis cs:0.010733,0)
--(axis cs:0.010733,1278);

\path [draw=color1, semithick]
(axis cs:0.010738,0)
--(axis cs:0.010738,1278);

\path [draw=color1, semithick]
(axis cs:0.010743,0)
--(axis cs:0.010743,1278);

\path [draw=color1, semithick]
(axis cs:0.010748,0)
--(axis cs:0.010748,1278);

\path [draw=color1, semithick]
(axis cs:0.010752,0)
--(axis cs:0.010752,1278);

\path [draw=color1, semithick]
(axis cs:0.010757,0)
--(axis cs:0.010757,1278);

\path [draw=color1, semithick]
(axis cs:0.010761,0)
--(axis cs:0.010761,1278);

\path [draw=color1, semithick]
(axis cs:0.010766,0)
--(axis cs:0.010766,1278);

\path [draw=color1, semithick]
(axis cs:0.01077,0)
--(axis cs:0.01077,1278);

\path [draw=color1, semithick]
(axis cs:0.010775,0)
--(axis cs:0.010775,1278);

\path [draw=color1, semithick]
(axis cs:0.010779,0)
--(axis cs:0.010779,1278);

\path [draw=color1, semithick]
(axis cs:0.010784,0)
--(axis cs:0.010784,1278);

\path [draw=color1, semithick]
(axis cs:0.010788,0)
--(axis cs:0.010788,1278);

\path [draw=color1, semithick]
(axis cs:0.010792,0)
--(axis cs:0.010792,1278);

\path [draw=color1, semithick]
(axis cs:0.010796,0)
--(axis cs:0.010796,1278);

\path [draw=color1, semithick]
(axis cs:0.0108,0)
--(axis cs:0.0108,1278);

\path [draw=color1, semithick]
(axis cs:0.010804,0)
--(axis cs:0.010804,1278);

\path [draw=color1, semithick]
(axis cs:0.010809,0)
--(axis cs:0.010809,1278);

\path [draw=color1, semithick]
(axis cs:0.010813,0)
--(axis cs:0.010813,1278);

\path [draw=color1, semithick]
(axis cs:0.010818,0)
--(axis cs:0.010818,1278);

\path [draw=color1, semithick]
(axis cs:0.010824,0)
--(axis cs:0.010824,1278);

\path [draw=color1, semithick]
(axis cs:0.010828,0)
--(axis cs:0.010828,1278);

\path [draw=color1, semithick]
(axis cs:0.010832,0)
--(axis cs:0.010832,1278);

\path [draw=color1, semithick]
(axis cs:0.010836,0)
--(axis cs:0.010836,1278);

\path [draw=color1, semithick]
(axis cs:0.01084,0)
--(axis cs:0.01084,1278);

\path [draw=color1, semithick]
(axis cs:0.010845,0)
--(axis cs:0.010845,1278);

\path [draw=color1, semithick]
(axis cs:0.010849,0)
--(axis cs:0.010849,1278);

\path [draw=color1, semithick]
(axis cs:0.010854,0)
--(axis cs:0.010854,1278);

\path [draw=color1, semithick]
(axis cs:0.010858,0)
--(axis cs:0.010858,1278);

\path [draw=color1, semithick]
(axis cs:0.010863,0)
--(axis cs:0.010863,1278);

\path [draw=color1, semithick]
(axis cs:0.010867,0)
--(axis cs:0.010867,1278);

\path [draw=color1, semithick]
(axis cs:0.010871,0)
--(axis cs:0.010871,1278);

\path [draw=color1, semithick]
(axis cs:0.010876,0)
--(axis cs:0.010876,1278);

\path [draw=color1, semithick]
(axis cs:0.010881,0)
--(axis cs:0.010881,1278);

\path [draw=color1, semithick]
(axis cs:0.010886,0)
--(axis cs:0.010886,1278);

\path [draw=color1, semithick]
(axis cs:0.01089,0)
--(axis cs:0.01089,1278);

\path [draw=color1, semithick]
(axis cs:0.010894,0)
--(axis cs:0.010894,1278);

\path [draw=color1, semithick]
(axis cs:0.010898,0)
--(axis cs:0.010898,1278);

\path [draw=color1, semithick]
(axis cs:0.010902,0)
--(axis cs:0.010902,1278);

\path [draw=color1, semithick]
(axis cs:0.010907,0)
--(axis cs:0.010907,1278);

\path [draw=color1, semithick]
(axis cs:0.010911,0)
--(axis cs:0.010911,1278);

\path [draw=color1, semithick]
(axis cs:0.010916,0)
--(axis cs:0.010916,1278);

\path [draw=color1, semithick]
(axis cs:0.010921,0)
--(axis cs:0.010921,1278);

\path [draw=color1, semithick]
(axis cs:0.010925,0)
--(axis cs:0.010925,1278);

\path [draw=color1, semithick]
(axis cs:0.010929,0)
--(axis cs:0.010929,1278);

\path [draw=color1, semithick]
(axis cs:0.010933,0)
--(axis cs:0.010933,1278);

\path [draw=color1, semithick]
(axis cs:0.010937,0)
--(axis cs:0.010937,1278);

\path [draw=color1, semithick]
(axis cs:0.010941,0)
--(axis cs:0.010941,1278);

\path [draw=color1, semithick]
(axis cs:0.010946,0)
--(axis cs:0.010946,1278);

\path [draw=color1, semithick]
(axis cs:0.01095,0)
--(axis cs:0.01095,1278);

\path [draw=color1, semithick]
(axis cs:0.010955,0)
--(axis cs:0.010955,1278);

\path [draw=color1, semithick]
(axis cs:0.010959,0)
--(axis cs:0.010959,1278);

\path [draw=color1, semithick]
(axis cs:0.010963,0)
--(axis cs:0.010963,1278);

\path [draw=color1, semithick]
(axis cs:0.010967,0)
--(axis cs:0.010967,1278);

\path [draw=color1, semithick]
(axis cs:0.010972,0)
--(axis cs:0.010972,1278);

\path [draw=color1, semithick]
(axis cs:0.010977,0)
--(axis cs:0.010977,1278);

\path [draw=color1, semithick]
(axis cs:0.010981,0)
--(axis cs:0.010981,1278);

\path [draw=color1, semithick]
(axis cs:0.010986,0)
--(axis cs:0.010986,1278);

\path [draw=color1, semithick]
(axis cs:0.01099,0)
--(axis cs:0.01099,1278);

\path [draw=color1, semithick]
(axis cs:0.010993,0)
--(axis cs:0.010993,1278);

\path [draw=color1, semithick]
(axis cs:0.010997,0)
--(axis cs:0.010997,1278);

\path [draw=color1, semithick]
(axis cs:0.011001,0)
--(axis cs:0.011001,1278);

\path [draw=color1, semithick]
(axis cs:0.011005,0)
--(axis cs:0.011005,1278);

\path [draw=color1, semithick]
(axis cs:0.011008,0)
--(axis cs:0.011008,1278);

\path [draw=color1, semithick]
(axis cs:0.011013,0)
--(axis cs:0.011013,1278);

\path [draw=color1, semithick]
(axis cs:0.011016,0)
--(axis cs:0.011016,1278);

\path [draw=color1, semithick]
(axis cs:0.011021,0)
--(axis cs:0.011021,1278);

\path [draw=color1, semithick]
(axis cs:0.011025,0)
--(axis cs:0.011025,1278);

\path [draw=color1, semithick]
(axis cs:0.011028,0)
--(axis cs:0.011028,1278);

\path [draw=color1, semithick]
(axis cs:0.011032,0)
--(axis cs:0.011032,1278);

\path [draw=color1, semithick]
(axis cs:0.011036,0)
--(axis cs:0.011036,1278);

\path [draw=color1, semithick]
(axis cs:0.01104,0)
--(axis cs:0.01104,1278);

\path [draw=color1, semithick]
(axis cs:0.011045,0)
--(axis cs:0.011045,1278);

\path [draw=color1, semithick]
(axis cs:0.011049,0)
--(axis cs:0.011049,1278);

\path [draw=color1, semithick]
(axis cs:0.011053,0)
--(axis cs:0.011053,1278);

\path [draw=color1, semithick]
(axis cs:0.011057,0)
--(axis cs:0.011057,1278);

\path [draw=color1, semithick]
(axis cs:0.011065,0)
--(axis cs:0.011065,1278);

\path [draw=color1, semithick]
(axis cs:0.011068,0)
--(axis cs:0.011068,1278);

\path [draw=color1, semithick]
(axis cs:0.011072,0)
--(axis cs:0.011072,1278);

\path [draw=color1, semithick]
(axis cs:0.011076,0)
--(axis cs:0.011076,1278);

\path [draw=color1, semithick]
(axis cs:0.01108,0)
--(axis cs:0.01108,1278);

\path [draw=color1, semithick]
(axis cs:0.011084,0)
--(axis cs:0.011084,1278);

\path [draw=color1, semithick]
(axis cs:0.011088,0)
--(axis cs:0.011088,1278);

\path [draw=color1, semithick]
(axis cs:0.011092,0)
--(axis cs:0.011092,1278);

\path [draw=color1, semithick]
(axis cs:0.011095,0)
--(axis cs:0.011095,1278);

\path [draw=color1, semithick]
(axis cs:0.011098,0)
--(axis cs:0.011098,1278);

\path [draw=color1, semithick]
(axis cs:0.011102,0)
--(axis cs:0.011102,1278);

\path [draw=color1, semithick]
(axis cs:0.011105,0)
--(axis cs:0.011105,1278);

\path [draw=color1, semithick]
(axis cs:0.011109,0)
--(axis cs:0.011109,1278);

\path [draw=color1, semithick]
(axis cs:0.011113,0)
--(axis cs:0.011113,1278);

\path [draw=color1, semithick]
(axis cs:0.011116,0)
--(axis cs:0.011116,1278);

\path [draw=color1, semithick]
(axis cs:0.01112,0)
--(axis cs:0.01112,1278);

\path [draw=color1, semithick]
(axis cs:0.011123,0)
--(axis cs:0.011123,1278);

\path [draw=color1, semithick]
(axis cs:0.011126,0)
--(axis cs:0.011126,1278);

\path [draw=color1, semithick]
(axis cs:0.011129,0)
--(axis cs:0.011129,1278);

\path [draw=color1, semithick]
(axis cs:0.011133,0)
--(axis cs:0.011133,1278);

\path [draw=color1, semithick]
(axis cs:0.011137,0)
--(axis cs:0.011137,1278);

\path [draw=color1, semithick]
(axis cs:0.011141,0)
--(axis cs:0.011141,1278);

\path [draw=color1, semithick]
(axis cs:0.011146,0)
--(axis cs:0.011146,1278);

\path [draw=color1, semithick]
(axis cs:0.01115,0)
--(axis cs:0.01115,1278);

\path [draw=color1, semithick]
(axis cs:0.011153,0)
--(axis cs:0.011153,1278);

\path [draw=color1, semithick]
(axis cs:0.011157,0)
--(axis cs:0.011157,1278);

\path [draw=color1, semithick]
(axis cs:0.01116,0)
--(axis cs:0.01116,1278);

\path [draw=color1, semithick]
(axis cs:0.011164,0)
--(axis cs:0.011164,1278);

\path [draw=color1, semithick]
(axis cs:0.011173,0)
--(axis cs:0.011173,1278);

\path [draw=color1, semithick]
(axis cs:0.011177,0)
--(axis cs:0.011177,1278);

\path [draw=color1, semithick]
(axis cs:0.011182,0)
--(axis cs:0.011182,1278);

\path [draw=color1, semithick]
(axis cs:0.011185,0)
--(axis cs:0.011185,1278);

\path [draw=color1, semithick]
(axis cs:0.011188,0)
--(axis cs:0.011188,1278);

\path [draw=color1, semithick]
(axis cs:0.011192,0)
--(axis cs:0.011192,1278);

\path [draw=color1, semithick]
(axis cs:0.011195,0)
--(axis cs:0.011195,1278);

\path [draw=color1, semithick]
(axis cs:0.011199,0)
--(axis cs:0.011199,1278);

\path [draw=color1, semithick]
(axis cs:0.011202,0)
--(axis cs:0.011202,1278);

\path [draw=color1, semithick]
(axis cs:0.011206,0)
--(axis cs:0.011206,1278);

\path [draw=color1, semithick]
(axis cs:0.01121,0)
--(axis cs:0.01121,1278);

\path [draw=color1, semithick]
(axis cs:0.011213,0)
--(axis cs:0.011213,1278);

\path [draw=color1, semithick]
(axis cs:0.011216,0)
--(axis cs:0.011216,1278);

\path [draw=color1, semithick]
(axis cs:0.01122,0)
--(axis cs:0.01122,1278);

\path [draw=color1, semithick]
(axis cs:0.011223,0)
--(axis cs:0.011223,1278);

\path [draw=color1, semithick]
(axis cs:0.011227,0)
--(axis cs:0.011227,1278);

\path [draw=color1, semithick]
(axis cs:0.043977,0)
--(axis cs:0.043977,1278);

\path [draw=color1, semithick]
(axis cs:0.043988,0)
--(axis cs:0.043988,1278);

\path [draw=color1, semithick]
(axis cs:0.043994,0)
--(axis cs:0.043994,1278);

\path [draw=color1, semithick]
(axis cs:0.043998,0)
--(axis cs:0.043998,1278);

\path [draw=color1, semithick]
(axis cs:0.044019,0)
--(axis cs:0.044019,1278);

\path [draw=color1, semithick]
(axis cs:0.044024,0)
--(axis cs:0.044024,1278);

\path [draw=color1, semithick]
(axis cs:0.044029,0)
--(axis cs:0.044029,1278);

\path [draw=color1, semithick]
(axis cs:0.044033,0)
--(axis cs:0.044033,1278);

\path [draw=color1, semithick]
(axis cs:0.044038,0)
--(axis cs:0.044038,1278);

\path [draw=color1, semithick]
(axis cs:0.044042,0)
--(axis cs:0.044042,1278);

\path [draw=color1, semithick]
(axis cs:0.044046,0)
--(axis cs:0.044046,1278);

\path [draw=color1, semithick]
(axis cs:0.044051,0)
--(axis cs:0.044051,1278);

\path [draw=color1, semithick]
(axis cs:0.044057,0)
--(axis cs:0.044057,1278);

\path [draw=color1, semithick]
(axis cs:0.044062,0)
--(axis cs:0.044062,1278);

\path [draw=color1, semithick]
(axis cs:0.044067,0)
--(axis cs:0.044067,1278);

\path [draw=color1, semithick]
(axis cs:0.044071,0)
--(axis cs:0.044071,1278);

\path [draw=color1, semithick]
(axis cs:0.044075,0)
--(axis cs:0.044075,1278);

\path [draw=color1, semithick]
(axis cs:0.044079,0)
--(axis cs:0.044079,1278);

\path [draw=color1, semithick]
(axis cs:0.044083,0)
--(axis cs:0.044083,1278);

\path [draw=color1, semithick]
(axis cs:0.044088,0)
--(axis cs:0.044088,1278);

\path [draw=color1, semithick]
(axis cs:0.044093,0)
--(axis cs:0.044093,1278);

\path [draw=color1, semithick]
(axis cs:0.044098,0)
--(axis cs:0.044098,1278);

\path [draw=color1, semithick]
(axis cs:0.044103,0)
--(axis cs:0.044103,1278);

\path [draw=color1, semithick]
(axis cs:0.044107,0)
--(axis cs:0.044107,1278);

\path [draw=color1, semithick]
(axis cs:0.044111,0)
--(axis cs:0.044111,1278);

\path [draw=color1, semithick]
(axis cs:0.044115,0)
--(axis cs:0.044115,1278);

\path [draw=color1, semithick]
(axis cs:0.044119,0)
--(axis cs:0.044119,1278);

\path [draw=color1, semithick]
(axis cs:0.044124,0)
--(axis cs:0.044124,1278);

\path [draw=color1, semithick]
(axis cs:0.044129,0)
--(axis cs:0.044129,1278);

\path [draw=color1, semithick]
(axis cs:0.044134,0)
--(axis cs:0.044134,1278);

\path [draw=color1, semithick]
(axis cs:0.044138,0)
--(axis cs:0.044138,1278);

\path [draw=color1, semithick]
(axis cs:0.044142,0)
--(axis cs:0.044142,1278);

\path [draw=color1, semithick]
(axis cs:0.044146,0)
--(axis cs:0.044146,1278);

\path [draw=color1, semithick]
(axis cs:0.04415,0)
--(axis cs:0.04415,1278);

\path [draw=color1, semithick]
(axis cs:0.044154,0)
--(axis cs:0.044154,1278);

\path [draw=color1, semithick]
(axis cs:0.044158,0)
--(axis cs:0.044158,1278);

\path [draw=color1, semithick]
(axis cs:0.044163,0)
--(axis cs:0.044163,1278);

\path [draw=color1, semithick]
(axis cs:0.044168,0)
--(axis cs:0.044168,1278);

\path [draw=color1, semithick]
(axis cs:0.044172,0)
--(axis cs:0.044172,1278);

\path [draw=color1, semithick]
(axis cs:0.044176,0)
--(axis cs:0.044176,1278);

\path [draw=color1, semithick]
(axis cs:0.04418,0)
--(axis cs:0.04418,1278);

\path [draw=color1, semithick]
(axis cs:0.044184,0)
--(axis cs:0.044184,1278);

\path [draw=color1, semithick]
(axis cs:0.044188,0)
--(axis cs:0.044188,1278);

\path [draw=color1, semithick]
(axis cs:0.044192,0)
--(axis cs:0.044192,1278);

\path [draw=color1, semithick]
(axis cs:0.044197,0)
--(axis cs:0.044197,1278);

\path [draw=color1, semithick]
(axis cs:0.044202,0)
--(axis cs:0.044202,1278);

\path [draw=color1, semithick]
(axis cs:0.044207,0)
--(axis cs:0.044207,1278);

\path [draw=color1, semithick]
(axis cs:0.044211,0)
--(axis cs:0.044211,1278);

\path [draw=color1, semithick]
(axis cs:0.044216,0)
--(axis cs:0.044216,1278);

\path [draw=color1, semithick]
(axis cs:0.04422,0)
--(axis cs:0.04422,1278);

\path [draw=color1, semithick]
(axis cs:0.044225,0)
--(axis cs:0.044225,1278);

\path [draw=color1, semithick]
(axis cs:0.04423,0)
--(axis cs:0.04423,1278);

\path [draw=color1, semithick]
(axis cs:0.044234,0)
--(axis cs:0.044234,1278);

\path [draw=color1, semithick]
(axis cs:0.044239,0)
--(axis cs:0.044239,1278);

\path [draw=color1, semithick]
(axis cs:0.044244,0)
--(axis cs:0.044244,1278);

\path [draw=color1, semithick]
(axis cs:0.044248,0)
--(axis cs:0.044248,1278);

\path [draw=color1, semithick]
(axis cs:0.044252,0)
--(axis cs:0.044252,1278);

\path [draw=color1, semithick]
(axis cs:0.044256,0)
--(axis cs:0.044256,1278);

\path [draw=color1, semithick]
(axis cs:0.04426,0)
--(axis cs:0.04426,1278);

\path [draw=color1, semithick]
(axis cs:0.044264,0)
--(axis cs:0.044264,1278);

\path [draw=color1, semithick]
(axis cs:0.044269,0)
--(axis cs:0.044269,1278);

\path [draw=color1, semithick]
(axis cs:0.044274,0)
--(axis cs:0.044274,1278);

\path [draw=color1, semithick]
(axis cs:0.044278,0)
--(axis cs:0.044278,1278);

\path [draw=color1, semithick]
(axis cs:0.044282,0)
--(axis cs:0.044282,1278);

\path [draw=color1, semithick]
(axis cs:0.044286,0)
--(axis cs:0.044286,1278);

\path [draw=color1, semithick]
(axis cs:0.044289,0)
--(axis cs:0.044289,1278);

\path [draw=color1, semithick]
(axis cs:0.044293,0)
--(axis cs:0.044293,1278);

\path [draw=color1, semithick]
(axis cs:0.044297,0)
--(axis cs:0.044297,1278);

\path [draw=color1, semithick]
(axis cs:0.0443,0)
--(axis cs:0.0443,1278);

\path [draw=color1, semithick]
(axis cs:0.044304,0)
--(axis cs:0.044304,1278);

\path [draw=color1, semithick]
(axis cs:0.044308,0)
--(axis cs:0.044308,1278);

\path [draw=color1, semithick]
(axis cs:0.044312,0)
--(axis cs:0.044312,1278);

\path [draw=color1, semithick]
(axis cs:0.044317,0)
--(axis cs:0.044317,1278);

\path [draw=color1, semithick]
(axis cs:0.044321,0)
--(axis cs:0.044321,1278);

\path [draw=color1, semithick]
(axis cs:0.044324,0)
--(axis cs:0.044324,1278);

\path [draw=color1, semithick]
(axis cs:0.044328,0)
--(axis cs:0.044328,1278);

\path [draw=color1, semithick]
(axis cs:0.044332,0)
--(axis cs:0.044332,1278);

\path [draw=color1, semithick]
(axis cs:0.044336,0)
--(axis cs:0.044336,1278);

\path [draw=color1, semithick]
(axis cs:0.044339,0)
--(axis cs:0.044339,1278);

\path [draw=color1, semithick]
(axis cs:0.044343,0)
--(axis cs:0.044343,1278);

\path [draw=color1, semithick]
(axis cs:0.044346,0)
--(axis cs:0.044346,1278);

\path [draw=color1, semithick]
(axis cs:0.04435,0)
--(axis cs:0.04435,1278);

\path [draw=color1, semithick]
(axis cs:0.044353,0)
--(axis cs:0.044353,1278);

\path [draw=color1, semithick]
(axis cs:0.044357,0)
--(axis cs:0.044357,1278);

\path [draw=color1, semithick]
(axis cs:0.044361,0)
--(axis cs:0.044361,1278);

\path [draw=color1, semithick]
(axis cs:0.044365,0)
--(axis cs:0.044365,1278);

\path [draw=color1, semithick]
(axis cs:0.044369,0)
--(axis cs:0.044369,1278);

\path [draw=color1, semithick]
(axis cs:0.044373,0)
--(axis cs:0.044373,1278);

\path [draw=color1, semithick]
(axis cs:0.044377,0)
--(axis cs:0.044377,1278);

\path [draw=color1, semithick]
(axis cs:0.044381,0)
--(axis cs:0.044381,1278);

\path [draw=color1, semithick]
(axis cs:0.044384,0)
--(axis cs:0.044384,1278);

\path [draw=color1, semithick]
(axis cs:0.044388,0)
--(axis cs:0.044388,1278);

\path [draw=color1, semithick]
(axis cs:0.044392,0)
--(axis cs:0.044392,1278);

\path [draw=color1, semithick]
(axis cs:0.044396,0)
--(axis cs:0.044396,1278);

\path [draw=color1, semithick]
(axis cs:0.0444,0)
--(axis cs:0.0444,1278);

\path [draw=color1, semithick]
(axis cs:0.044403,0)
--(axis cs:0.044403,1278);

\path [draw=color1, semithick]
(axis cs:0.044407,0)
--(axis cs:0.044407,1278);

\path [draw=color1, semithick]
(axis cs:0.04441,0)
--(axis cs:0.04441,1278);

\path [draw=color1, semithick]
(axis cs:0.044414,0)
--(axis cs:0.044414,1278);

\path [draw=color1, semithick]
(axis cs:0.044419,0)
--(axis cs:0.044419,1278);

\path [draw=color1, semithick]
(axis cs:0.044424,0)
--(axis cs:0.044424,1278);

\path [draw=color1, semithick]
(axis cs:0.044428,0)
--(axis cs:0.044428,1278);

\path [draw=color1, semithick]
(axis cs:0.044432,0)
--(axis cs:0.044432,1278);

\path [draw=color1, semithick]
(axis cs:0.044436,0)
--(axis cs:0.044436,1278);

\path [draw=color1, semithick]
(axis cs:0.04444,0)
--(axis cs:0.04444,1278);

\path [draw=color1, semithick]
(axis cs:0.044443,0)
--(axis cs:0.044443,1278);

\path [draw=color1, semithick]
(axis cs:0.044447,0)
--(axis cs:0.044447,1278);

\path [draw=color1, semithick]
(axis cs:0.044451,0)
--(axis cs:0.044451,1278);

\path [draw=color1, semithick]
(axis cs:0.044455,0)
--(axis cs:0.044455,1278);

\path [draw=color1, semithick]
(axis cs:0.044459,0)
--(axis cs:0.044459,1278);

\path [draw=color1, semithick]
(axis cs:0.044462,0)
--(axis cs:0.044462,1278);

\path [draw=color1, semithick]
(axis cs:0.044466,0)
--(axis cs:0.044466,1278);

\path [draw=color1, semithick]
(axis cs:0.04451,0)
--(axis cs:0.04451,1278);

\path [draw=color1, semithick]
(axis cs:0.044521,0)
--(axis cs:0.044521,1278);

\path [draw=color1, semithick]
(axis cs:0.044525,0)
--(axis cs:0.044525,1278);

\path [draw=color1, semithick]
(axis cs:0.044529,0)
--(axis cs:0.044529,1278);

\path [draw=color1, semithick]
(axis cs:0.044533,0)
--(axis cs:0.044533,1278);

\path [draw=color1, semithick]
(axis cs:0.044537,0)
--(axis cs:0.044537,1278);

\path [draw=color1, semithick]
(axis cs:0.04454,0)
--(axis cs:0.04454,1278);

\path [draw=color1, semithick]
(axis cs:0.044543,0)
--(axis cs:0.044543,1278);

\path [draw=color1, semithick]
(axis cs:0.044547,0)
--(axis cs:0.044547,1278);

\path [draw=color1, semithick]
(axis cs:0.044551,0)
--(axis cs:0.044551,1278);

\path [draw=color1, semithick]
(axis cs:0.044555,0)
--(axis cs:0.044555,1278);

\path [draw=color1, semithick]
(axis cs:0.044558,0)
--(axis cs:0.044558,1278);

\path [draw=color1, semithick]
(axis cs:0.044561,0)
--(axis cs:0.044561,1278);

\path [draw=color1, semithick]
(axis cs:0.044565,0)
--(axis cs:0.044565,1278);

\path [draw=color1, semithick]
(axis cs:0.044569,0)
--(axis cs:0.044569,1278);

\path [draw=color1, semithick]
(axis cs:0.044572,0)
--(axis cs:0.044572,1278);

\path [draw=color1, semithick]
(axis cs:0.044576,0)
--(axis cs:0.044576,1278);

\path [draw=color1, semithick]
(axis cs:0.044579,0)
--(axis cs:0.044579,1278);

\path [draw=color1, semithick]
(axis cs:0.044583,0)
--(axis cs:0.044583,1278);

\path [draw=color1, semithick]
(axis cs:0.044587,0)
--(axis cs:0.044587,1278);

\path [draw=color1, semithick]
(axis cs:0.04459,0)
--(axis cs:0.04459,1278);

\path [draw=color1, semithick]
(axis cs:0.044594,0)
--(axis cs:0.044594,1278);

\path [draw=color1, semithick]
(axis cs:0.044597,0)
--(axis cs:0.044597,1278);

\path [draw=color1, semithick]
(axis cs:0.044601,0)
--(axis cs:0.044601,1278);

\path [draw=color1, semithick]
(axis cs:0.044605,0)
--(axis cs:0.044605,1278);

\path [draw=color1, semithick]
(axis cs:0.044609,0)
--(axis cs:0.044609,1278);

\path [draw=color1, semithick]
(axis cs:0.077555,0)
--(axis cs:0.077555,1278);

\path [draw=color1, semithick]
(axis cs:0.077568,0)
--(axis cs:0.077568,1278);

\path [draw=color1, semithick]
(axis cs:0.077573,0)
--(axis cs:0.077573,1278);

\path [draw=color1, semithick]
(axis cs:0.077579,0)
--(axis cs:0.077579,1278);

\path [draw=color1, semithick]
(axis cs:0.077584,0)
--(axis cs:0.077584,1278);

\path [draw=color1, semithick]
(axis cs:0.077588,0)
--(axis cs:0.077588,1278);

\path [draw=color1, semithick]
(axis cs:0.077593,0)
--(axis cs:0.077593,1278);

\path [draw=color1, semithick]
(axis cs:0.077597,0)
--(axis cs:0.077597,1278);

\path [draw=color1, semithick]
(axis cs:0.077602,0)
--(axis cs:0.077602,1278);

\path [draw=color1, semithick]
(axis cs:0.077606,0)
--(axis cs:0.077606,1278);

\path [draw=color1, semithick]
(axis cs:0.07761,0)
--(axis cs:0.07761,1278);

\path [draw=color1, semithick]
(axis cs:0.077615,0)
--(axis cs:0.077615,1278);

\path [draw=color1, semithick]
(axis cs:0.077621,0)
--(axis cs:0.077621,1278);

\path [draw=color1, semithick]
(axis cs:0.077626,0)
--(axis cs:0.077626,1278);

\path [draw=color1, semithick]
(axis cs:0.077631,0)
--(axis cs:0.077631,1278);

\path [draw=color1, semithick]
(axis cs:0.077635,0)
--(axis cs:0.077635,1278);

\path [draw=color1, semithick]
(axis cs:0.077639,0)
--(axis cs:0.077639,1278);

\path [draw=color1, semithick]
(axis cs:0.077644,0)
--(axis cs:0.077644,1278);

\path [draw=color1, semithick]
(axis cs:0.077648,0)
--(axis cs:0.077648,1278);

\path [draw=color1, semithick]
(axis cs:0.077652,0)
--(axis cs:0.077652,1278);

\path [draw=color1, semithick]
(axis cs:0.077657,0)
--(axis cs:0.077657,1278);

\path [draw=color1, semithick]
(axis cs:0.077663,0)
--(axis cs:0.077663,1278);

\path [draw=color1, semithick]
(axis cs:0.077668,0)
--(axis cs:0.077668,1278);

\path [draw=color1, semithick]
(axis cs:0.077672,0)
--(axis cs:0.077672,1278);

\path [draw=color1, semithick]
(axis cs:0.077676,0)
--(axis cs:0.077676,1278);

\path [draw=color1, semithick]
(axis cs:0.07768,0)
--(axis cs:0.07768,1278);

\path [draw=color1, semithick]
(axis cs:0.077684,0)
--(axis cs:0.077684,1278);

\path [draw=color1, semithick]
(axis cs:0.077689,0)
--(axis cs:0.077689,1278);

\path [draw=color1, semithick]
(axis cs:0.077694,0)
--(axis cs:0.077694,1278);

\path [draw=color1, semithick]
(axis cs:0.077698,0)
--(axis cs:0.077698,1278);

\path [draw=color1, semithick]
(axis cs:0.077703,0)
--(axis cs:0.077703,1278);

\path [draw=color1, semithick]
(axis cs:0.077707,0)
--(axis cs:0.077707,1278);

\path [draw=color1, semithick]
(axis cs:0.077711,0)
--(axis cs:0.077711,1278);

\path [draw=color1, semithick]
(axis cs:0.077715,0)
--(axis cs:0.077715,1278);

\path [draw=color1, semithick]
(axis cs:0.077719,0)
--(axis cs:0.077719,1278);

\path [draw=color1, semithick]
(axis cs:0.077724,0)
--(axis cs:0.077724,1278);

\path [draw=color1, semithick]
(axis cs:0.077729,0)
--(axis cs:0.077729,1278);

\path [draw=color1, semithick]
(axis cs:0.077733,0)
--(axis cs:0.077733,1278);

\path [draw=color1, semithick]
(axis cs:0.077739,0)
--(axis cs:0.077739,1278);

\path [draw=color1, semithick]
(axis cs:0.077744,0)
--(axis cs:0.077744,1278);

\path [draw=color1, semithick]
(axis cs:0.077748,0)
--(axis cs:0.077748,1278);

\path [draw=color1, semithick]
(axis cs:0.077752,0)
--(axis cs:0.077752,1278);

\path [draw=color1, semithick]
(axis cs:0.077756,0)
--(axis cs:0.077756,1278);

\path [draw=color1, semithick]
(axis cs:0.077761,0)
--(axis cs:0.077761,1278);

\path [draw=color1, semithick]
(axis cs:0.077766,0)
--(axis cs:0.077766,1278);

\path [draw=color1, semithick]
(axis cs:0.07777,0)
--(axis cs:0.07777,1278);

\path [draw=color1, semithick]
(axis cs:0.077775,0)
--(axis cs:0.077775,1278);

\path [draw=color1, semithick]
(axis cs:0.077779,0)
--(axis cs:0.077779,1278);

\path [draw=color1, semithick]
(axis cs:0.077783,0)
--(axis cs:0.077783,1278);

\path [draw=color1, semithick]
(axis cs:0.077788,0)
--(axis cs:0.077788,1278);

\path [draw=color1, semithick]
(axis cs:0.077792,0)
--(axis cs:0.077792,1278);

\path [draw=color1, semithick]
(axis cs:0.077797,0)
--(axis cs:0.077797,1278);

\path [draw=color1, semithick]
(axis cs:0.077802,0)
--(axis cs:0.077802,1278);

\path [draw=color1, semithick]
(axis cs:0.077806,0)
--(axis cs:0.077806,1278);

\path [draw=color1, semithick]
(axis cs:0.07781,0)
--(axis cs:0.07781,1278);

\path [draw=color1, semithick]
(axis cs:0.077814,0)
--(axis cs:0.077814,1278);

\path [draw=color1, semithick]
(axis cs:0.077818,0)
--(axis cs:0.077818,1278);

\path [draw=color1, semithick]
(axis cs:0.077822,0)
--(axis cs:0.077822,1278);

\path [draw=color1, semithick]
(axis cs:0.077826,0)
--(axis cs:0.077826,1278);

\path [draw=color1, semithick]
(axis cs:0.077831,0)
--(axis cs:0.077831,1278);

\path [draw=color1, semithick]
(axis cs:0.077836,0)
--(axis cs:0.077836,1278);

\path [draw=color1, semithick]
(axis cs:0.077843,0)
--(axis cs:0.077843,1278);

\path [draw=color1, semithick]
(axis cs:0.077847,0)
--(axis cs:0.077847,1278);

\path [draw=color1, semithick]
(axis cs:0.077851,0)
--(axis cs:0.077851,1278);

\path [draw=color1, semithick]
(axis cs:0.077855,0)
--(axis cs:0.077855,1278);

\path [draw=color1, semithick]
(axis cs:0.07786,0)
--(axis cs:0.07786,1278);

\path [draw=color1, semithick]
(axis cs:0.077865,0)
--(axis cs:0.077865,1278);

\path [draw=color1, semithick]
(axis cs:0.07787,0)
--(axis cs:0.07787,1278);

\path [draw=color1, semithick]
(axis cs:0.077875,0)
--(axis cs:0.077875,1278);

\path [draw=color1, semithick]
(axis cs:0.07788,0)
--(axis cs:0.07788,1278);

\path [draw=color1, semithick]
(axis cs:0.077884,0)
--(axis cs:0.077884,1278);

\path [draw=color1, semithick]
(axis cs:0.077888,0)
--(axis cs:0.077888,1278);

\path [draw=color1, semithick]
(axis cs:0.077891,0)
--(axis cs:0.077891,1278);

\path [draw=color1, semithick]
(axis cs:0.077895,0)
--(axis cs:0.077895,1278);

\path [draw=color1, semithick]
(axis cs:0.077899,0)
--(axis cs:0.077899,1278);

\path [draw=color1, semithick]
(axis cs:0.077903,0)
--(axis cs:0.077903,1278);

\path [draw=color1, semithick]
(axis cs:0.077907,0)
--(axis cs:0.077907,1278);

\path [draw=color1, semithick]
(axis cs:0.077911,0)
--(axis cs:0.077911,1278);

\path [draw=color1, semithick]
(axis cs:0.077914,0)
--(axis cs:0.077914,1278);

\path [draw=color1, semithick]
(axis cs:0.077918,0)
--(axis cs:0.077918,1278);

\path [draw=color1, semithick]
(axis cs:0.077921,0)
--(axis cs:0.077921,1278);

\path [draw=color1, semithick]
(axis cs:0.077925,0)
--(axis cs:0.077925,1278);

\path [draw=color1, semithick]
(axis cs:0.077929,0)
--(axis cs:0.077929,1278);

\path [draw=color1, semithick]
(axis cs:0.077934,0)
--(axis cs:0.077934,1278);

\path [draw=color1, semithick]
(axis cs:0.077938,0)
--(axis cs:0.077938,1278);

\path [draw=color1, semithick]
(axis cs:0.077942,0)
--(axis cs:0.077942,1278);

\path [draw=color1, semithick]
(axis cs:0.077946,0)
--(axis cs:0.077946,1278);

\path [draw=color1, semithick]
(axis cs:0.077949,0)
--(axis cs:0.077949,1278);

\path [draw=color1, semithick]
(axis cs:0.077953,0)
--(axis cs:0.077953,1278);

\path [draw=color1, semithick]
(axis cs:0.077957,0)
--(axis cs:0.077957,1278);

\path [draw=color1, semithick]
(axis cs:0.077961,0)
--(axis cs:0.077961,1278);

\path [draw=color1, semithick]
(axis cs:0.077965,0)
--(axis cs:0.077965,1278);

\path [draw=color1, semithick]
(axis cs:0.077972,0)
--(axis cs:0.077972,1278);

\path [draw=color1, semithick]
(axis cs:0.077977,0)
--(axis cs:0.077977,1278);

\path [draw=color1, semithick]
(axis cs:0.07798,0)
--(axis cs:0.07798,1278);

\path [draw=color1, semithick]
(axis cs:0.077984,0)
--(axis cs:0.077984,1278);

\path [draw=color1, semithick]
(axis cs:0.077987,0)
--(axis cs:0.077987,1278);

\path [draw=color1, semithick]
(axis cs:0.07799,0)
--(axis cs:0.07799,1278);

\path [draw=color1, semithick]
(axis cs:0.077994,0)
--(axis cs:0.077994,1278);

\path [draw=color1, semithick]
(axis cs:0.077998,0)
--(axis cs:0.077998,1278);

\path [draw=color1, semithick]
(axis cs:0.078001,0)
--(axis cs:0.078001,1278);

\path [draw=color1, semithick]
(axis cs:0.078005,0)
--(axis cs:0.078005,1278);

\path [draw=color1, semithick]
(axis cs:0.078009,0)
--(axis cs:0.078009,1278);

\path [draw=color1, semithick]
(axis cs:0.078012,0)
--(axis cs:0.078012,1278);

\path [draw=color1, semithick]
(axis cs:0.078015,0)
--(axis cs:0.078015,1278);

\path [draw=color1, semithick]
(axis cs:0.078019,0)
--(axis cs:0.078019,1278);

\path [draw=color1, semithick]
(axis cs:0.078023,0)
--(axis cs:0.078023,1278);

\path [draw=color1, semithick]
(axis cs:0.078027,0)
--(axis cs:0.078027,1278);

\path [draw=color1, semithick]
(axis cs:0.07803,0)
--(axis cs:0.07803,1278);

\path [draw=color1, semithick]
(axis cs:0.078034,0)
--(axis cs:0.078034,1278);

\path [draw=color1, semithick]
(axis cs:0.078037,0)
--(axis cs:0.078037,1278);

\path [draw=color1, semithick]
(axis cs:0.078041,0)
--(axis cs:0.078041,1278);

\path [draw=color1, semithick]
(axis cs:0.078044,0)
--(axis cs:0.078044,1278);

\path [draw=color1, semithick]
(axis cs:0.078047,0)
--(axis cs:0.078047,1278);

\path [draw=color1, semithick]
(axis cs:0.078051,0)
--(axis cs:0.078051,1278);

\path [draw=color1, semithick]
(axis cs:0.078055,0)
--(axis cs:0.078055,1278);

\path [draw=color1, semithick]
(axis cs:0.078059,0)
--(axis cs:0.078059,1278);

\path [draw=color1, semithick]
(axis cs:0.078063,0)
--(axis cs:0.078063,1278);

\path [draw=color1, semithick]
(axis cs:0.078067,0)
--(axis cs:0.078067,1278);

\path [draw=color1, semithick]
(axis cs:0.078071,0)
--(axis cs:0.078071,1278);

\path [draw=color1, semithick]
(axis cs:0.078082,0)
--(axis cs:0.078082,1278);

\path [draw=color1, semithick]
(axis cs:0.078086,0)
--(axis cs:0.078086,1278);

\path [draw=color1, semithick]
(axis cs:0.07809,0)
--(axis cs:0.07809,1278);

\path [draw=color1, semithick]
(axis cs:0.078095,0)
--(axis cs:0.078095,1278);

\path [draw=color1, semithick]
(axis cs:0.078098,0)
--(axis cs:0.078098,1278);

\path [draw=color1, semithick]
(axis cs:0.078102,0)
--(axis cs:0.078102,1278);

\path [draw=color1, semithick]
(axis cs:0.078105,0)
--(axis cs:0.078105,1278);

\path [draw=color1, semithick]
(axis cs:0.078109,0)
--(axis cs:0.078109,1278);

\path [draw=color1, semithick]
(axis cs:0.078113,0)
--(axis cs:0.078113,1278);

\path [draw=color1, semithick]
(axis cs:0.078116,0)
--(axis cs:0.078116,1278);

\path [draw=color1, semithick]
(axis cs:0.07812,0)
--(axis cs:0.07812,1278);

\path [draw=color1, semithick]
(axis cs:0.078124,0)
--(axis cs:0.078124,1278);

\path [draw=color1, semithick]
(axis cs:0.078127,0)
--(axis cs:0.078127,1278);

\path [draw=color1, semithick]
(axis cs:0.078131,0)
--(axis cs:0.078131,1278);

\path [draw=color1, semithick]
(axis cs:0.078135,0)
--(axis cs:0.078135,1278);

\path [draw=color1, semithick]
(axis cs:0.078138,0)
--(axis cs:0.078138,1278);

% \addplot [semithick, color5, forget plot]
% table {%
% nan 0
% nan 0
% };
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table[row sep=crcr] {%
0.029991 21\\
0.06464 21\\
0.096433 21\\
0.132804 21\\
0.167965 21\\
0.200831 21\\
0.236353 21\\
};
% \addplot [semithick, color5, forget plot]
% table {%
% 0.029991 0
% 0.236353 0
% };
\addplot [semithick, color5, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table[row sep=crcr] {%
0.00562000000000001 192\\
0.015501 192\\
0.027626 192\\
0.042219 192\\
0.058648 192\\
0.069476 192\\
0.079574 192\\
0.090406 192\\
0.104837 192\\
0.114818 192\\
0.125764 192\\
0.137739 192\\
0.148482 192\\
0.16035 192\\
0.171748 192\\
0.183395 192\\
0.193841 192\\
0.209232 192\\
0.218248 192\\
0.229087 192\\
0.240941 192\\
0.256001 192\\
0.281015 192\\
0.2947 192\\
};
% \addplot [semithick, color5, forget plot]
% table {%
% 0.00562000000000001 0
% 0.2947 0
% };
% \addplot [semithick, color5, forget plot]
% table {%
% nan 0
% nan 0
% };
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table[row sep=crcr] {%
0.164729 10\\
};
% \addplot [semithick, color5, forget plot]
% table {%
% 0.164729 0
% 0.164729 0
% };
\addplot [semithick, color3, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table[row sep=crcr] {%
0.269002 211\\
};
% \addplot [semithick, color5, forget plot]
% table {%
% 0.269002 0
% 0.269002 0
% };
\addplot [semithick, color4, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks, forget plot]
table[row sep=crcr] {%
0.030039 10\\
0.064691 10\\
0.096495 10\\
0.132865 10\\
0.168038 10\\
0.200871 10\\
0.23639 10\\
0.269037 10\\
};
% \addplot [semithick, color5, forget plot]
% table {%
% 0.030039 0
% 0.269037 0
% };
% \addplot [semithick, color5, forget plot]
% table {%
% nan 0
% nan 0
% };
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks, forget plot]
table[row sep=crcr] {%
0.010646 1278\\
0.010661 1278\\
0.010666 1278\\
0.010671 1278\\
0.010675 1278\\
0.010683 1278\\
0.010687 1278\\
0.010691 1278\\
0.010696 1278\\
0.0107 1278\\
0.010705 1278\\
0.01071 1278\\
0.010715 1278\\
0.010719 1278\\
0.010723 1278\\
0.010729 1278\\
0.010733 1278\\
0.010738 1278\\
0.010743 1278\\
0.010748 1278\\
0.010752 1278\\
0.010757 1278\\
0.010761 1278\\
0.010766 1278\\
0.01077 1278\\
0.010775 1278\\
0.010779 1278\\
0.010784 1278\\
0.010788 1278\\
0.010792 1278\\
0.010796 1278\\
0.0108 1278\\
0.010804 1278\\
0.010809 1278\\
0.010813 1278\\
0.010818 1278\\
0.010824 1278\\
0.010828 1278\\
0.010832 1278\\
0.010836 1278\\
0.01084 1278\\
0.010845 1278\\
0.010849 1278\\
0.010854 1278\\
0.010858 1278\\
0.010863 1278\\
0.010867 1278\\
0.010871 1278\\
0.010876 1278\\
0.010881 1278\\
0.010886 1278\\
0.01089 1278\\
0.010894 1278\\
0.010898 1278\\
0.010902 1278\\
0.010907 1278\\
0.010911 1278\\
0.010916 1278\\
0.010921 1278\\
0.010925 1278\\
0.010929 1278\\
0.010933 1278\\
0.010937 1278\\
0.010941 1278\\
0.010946 1278\\
0.01095 1278\\
0.010955 1278\\
0.010959 1278\\
0.010963 1278\\
0.010967 1278\\
0.010972 1278\\
0.010977 1278\\
0.010981 1278\\
0.010986 1278\\
0.01099 1278\\
0.010993 1278\\
0.010997 1278\\
0.011001 1278\\
0.011005 1278\\
0.011008 1278\\
0.011013 1278\\
0.011016 1278\\
0.011021 1278\\
0.011025 1278\\
0.011028 1278\\
0.011032 1278\\
0.011036 1278\\
0.01104 1278\\
0.011045 1278\\
0.011049 1278\\
0.011053 1278\\
0.011057 1278\\
0.011065 1278\\
0.011068 1278\\
0.011072 1278\\
0.011076 1278\\
0.01108 1278\\
0.011084 1278\\
0.011088 1278\\
0.011092 1278\\
0.011095 1278\\
0.011098 1278\\
0.011102 1278\\
0.011105 1278\\
0.011109 1278\\
0.011113 1278\\
0.011116 1278\\
0.01112 1278\\
0.011123 1278\\
0.011126 1278\\
0.011129 1278\\
0.011133 1278\\
0.011137 1278\\
0.011141 1278\\
0.011146 1278\\
0.01115 1278\\
0.011153 1278\\
0.011157 1278\\
0.01116 1278\\
0.011164 1278\\
0.011173 1278\\
0.011177 1278\\
0.011182 1278\\
0.011185 1278\\
0.011188 1278\\
0.011192 1278\\
0.011195 1278\\
0.011199 1278\\
0.011202 1278\\
0.011206 1278\\
0.01121 1278\\
0.011213 1278\\
0.011216 1278\\
0.01122 1278\\
0.011223 1278\\
0.011227 1278\\
0.043977 1278\\
0.043988 1278\\
0.043994 1278\\
0.043998 1278\\
0.044019 1278\\
0.044024 1278\\
0.044029 1278\\
0.044033 1278\\
0.044038 1278\\
0.044042 1278\\
0.044046 1278\\
0.044051 1278\\
0.044057 1278\\
0.044062 1278\\
0.044067 1278\\
0.044071 1278\\
0.044075 1278\\
0.044079 1278\\
0.044083 1278\\
0.044088 1278\\
0.044093 1278\\
0.044098 1278\\
0.044103 1278\\
0.044107 1278\\
0.044111 1278\\
0.044115 1278\\
0.044119 1278\\
0.044124 1278\\
0.044129 1278\\
0.044134 1278\\
0.044138 1278\\
0.044142 1278\\
0.044146 1278\\
0.04415 1278\\
0.044154 1278\\
0.044158 1278\\
0.044163 1278\\
0.044168 1278\\
0.044172 1278\\
0.044176 1278\\
0.04418 1278\\
0.044184 1278\\
0.044188 1278\\
0.044192 1278\\
0.044197 1278\\
0.044202 1278\\
0.044207 1278\\
0.044211 1278\\
0.044216 1278\\
0.04422 1278\\
0.044225 1278\\
0.04423 1278\\
0.044234 1278\\
0.044239 1278\\
0.044244 1278\\
0.044248 1278\\
0.044252 1278\\
0.044256 1278\\
0.04426 1278\\
0.044264 1278\\
0.044269 1278\\
0.044274 1278\\
0.044278 1278\\
0.044282 1278\\
0.044286 1278\\
0.044289 1278\\
0.044293 1278\\
0.044297 1278\\
0.0443 1278\\
0.044304 1278\\
0.044308 1278\\
0.044312 1278\\
0.044317 1278\\
0.044321 1278\\
0.044324 1278\\
0.044328 1278\\
0.044332 1278\\
0.044336 1278\\
0.044339 1278\\
0.044343 1278\\
0.044346 1278\\
0.04435 1278\\
0.044353 1278\\
0.044357 1278\\
0.044361 1278\\
0.044365 1278\\
0.044369 1278\\
0.044373 1278\\
0.044377 1278\\
0.044381 1278\\
0.044384 1278\\
0.044388 1278\\
0.044392 1278\\
0.044396 1278\\
0.0444 1278\\
0.044403 1278\\
0.044407 1278\\
0.04441 1278\\
0.044414 1278\\
0.044419 1278\\
0.044424 1278\\
0.044428 1278\\
0.044432 1278\\
0.044436 1278\\
0.04444 1278\\
0.044443 1278\\
0.044447 1278\\
0.044451 1278\\
0.044455 1278\\
0.044459 1278\\
0.044462 1278\\
0.044466 1278\\
0.04451 1278\\
0.044521 1278\\
0.044525 1278\\
0.044529 1278\\
0.044533 1278\\
0.044537 1278\\
0.04454 1278\\
0.044543 1278\\
0.044547 1278\\
0.044551 1278\\
0.044555 1278\\
0.044558 1278\\
0.044561 1278\\
0.044565 1278\\
0.044569 1278\\
0.044572 1278\\
0.044576 1278\\
0.044579 1278\\
0.044583 1278\\
0.044587 1278\\
0.04459 1278\\
0.044594 1278\\
0.044597 1278\\
0.044601 1278\\
0.044605 1278\\
0.044609 1278\\
0.077555 1278\\
0.077568 1278\\
0.077573 1278\\
0.077579 1278\\
0.077584 1278\\
0.077588 1278\\
0.077593 1278\\
0.077597 1278\\
0.077602 1278\\
0.077606 1278\\
0.07761 1278\\
0.077615 1278\\
0.077621 1278\\
0.077626 1278\\
0.077631 1278\\
0.077635 1278\\
0.077639 1278\\
0.077644 1278\\
0.077648 1278\\
0.077652 1278\\
0.077657 1278\\
0.077663 1278\\
0.077668 1278\\
0.077672 1278\\
0.077676 1278\\
0.07768 1278\\
0.077684 1278\\
0.077689 1278\\
0.077694 1278\\
0.077698 1278\\
0.077703 1278\\
0.077707 1278\\
0.077711 1278\\
0.077715 1278\\
0.077719 1278\\
0.077724 1278\\
0.077729 1278\\
0.077733 1278\\
0.077739 1278\\
0.077744 1278\\
0.077748 1278\\
0.077752 1278\\
0.077756 1278\\
0.077761 1278\\
0.077766 1278\\
0.07777 1278\\
0.077775 1278\\
0.077779 1278\\
0.077783 1278\\
0.077788 1278\\
0.077792 1278\\
0.077797 1278\\
0.077802 1278\\
0.077806 1278\\
0.07781 1278\\
0.077814 1278\\
0.077818 1278\\
0.077822 1278\\
0.077826 1278\\
0.077831 1278\\
0.077836 1278\\
0.077843 1278\\
0.077847 1278\\
0.077851 1278\\
0.077855 1278\\
0.07786 1278\\
0.077865 1278\\
0.07787 1278\\
0.077875 1278\\
0.07788 1278\\
0.077884 1278\\
0.077888 1278\\
0.077891 1278\\
0.077895 1278\\
0.077899 1278\\
0.077903 1278\\
0.077907 1278\\
0.077911 1278\\
0.077914 1278\\
0.077918 1278\\
0.077921 1278\\
0.077925 1278\\
0.077929 1278\\
0.077934 1278\\
0.077938 1278\\
0.077942 1278\\
0.077946 1278\\
0.077949 1278\\
0.077953 1278\\
0.077957 1278\\
0.077961 1278\\
0.077965 1278\\
0.077972 1278\\
0.077977 1278\\
0.07798 1278\\
0.077984 1278\\
0.077987 1278\\
0.07799 1278\\
0.077994 1278\\
0.077998 1278\\
0.078001 1278\\
0.078005 1278\\
0.078009 1278\\
0.078012 1278\\
0.078015 1278\\
0.078019 1278\\
0.078023 1278\\
0.078027 1278\\
0.07803 1278\\
0.078034 1278\\
0.078037 1278\\
0.078041 1278\\
0.078044 1278\\
0.078047 1278\\
0.078051 1278\\
0.078055 1278\\
0.078059 1278\\
0.078063 1278\\
0.078067 1278\\
0.078071 1278\\
0.078082 1278\\
0.078086 1278\\
0.07809 1278\\
0.078095 1278\\
0.078098 1278\\
0.078102 1278\\
0.078105 1278\\
0.078109 1278\\
0.078113 1278\\
0.078116 1278\\
0.07812 1278\\
0.078124 1278\\
0.078127 1278\\
0.078131 1278\\
0.078135 1278\\
0.078138 1278\\
};
% \addplot [semithick, color5, forget plot]
% table {%
% 0.010646 0
% 0.278918 0
% };
% \addplot [semithick, color5, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks, forget plot]
% table {%
% 0.147589 8
% };
% \addplot [semithick, color5, forget plot]
% table {%
% 0.147589 0
% 0.147589 0
% };

\draw[dashed] (0.01, -63.9) -- (0.012, -63.9) -- (0.012, 1500) -- (0.01, 1500) -- (0.01, -63.9);
\end{axis}

\begin{axis}[%
    width=0.29\fwidth,
    height=0.65\fheight,
    at={(0.18\fwidth,0.3\fheight)},
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.91,0.5)}, anchor=east, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
% xlabel={Time [s]},
% scaled x ticks={real:0.001}, % rescale from s to ms
% xtick scale label code/.code={}, % avoid writing "*0.001"
xmajorgrids,
xmin=10.6, xmax=11.3,
xtick style={color=white!15!black},
% x tick label style={
%     /pgf/number format/fixed,
%     /pgf/number format/precision=4
% },
y grid style={white!80!black},
% ylabel={Packet size [B]},
ymajorgrids,
ymin=-63.9, ymax=1500,
ytick style={color=white!15!black},
axis background/.style={fill=white},
]
\path [draw=color1, semithick]
(axis cs:10.646,0)
--(axis cs:10.646,1278);

\path [draw=color1, semithick]
(axis cs:10.661,0)
--(axis cs:10.661,1278);

\path [draw=color1, semithick]
(axis cs:10.666,0)
--(axis cs:10.666,1278);

\path [draw=color1, semithick]
(axis cs:10.671,0)
--(axis cs:10.671,1278);

\path [draw=color1, semithick]
(axis cs:10.675,0)
--(axis cs:10.675,1278);

\path [draw=color1, semithick]
(axis cs:10.683,0)
--(axis cs:10.683,1278);

\path [draw=color1, semithick]
(axis cs:10.687,0)
--(axis cs:10.687,1278);

\path [draw=color1, semithick]
(axis cs:10.691,0)
--(axis cs:10.691,1278);

\path [draw=color1, semithick]
(axis cs:10.696,0)
--(axis cs:10.696,1278);

\path [draw=color1, semithick]
(axis cs:10.7,0)
--(axis cs:10.7,1278);

\path [draw=color1, semithick]
(axis cs:10.705,0)
--(axis cs:10.705,1278);

\path [draw=color1, semithick]
(axis cs:10.71,0)
--(axis cs:10.71,1278);

\path [draw=color1, semithick]
(axis cs:10.715,0)
--(axis cs:10.715,1278);

\path [draw=color1, semithick]
(axis cs:10.719,0)
--(axis cs:10.719,1278);

\path [draw=color1, semithick]
(axis cs:10.723,0)
--(axis cs:10.723,1278);

\path [draw=color1, semithick]
(axis cs:10.729,0)
--(axis cs:10.729,1278);

\path [draw=color1, semithick]
(axis cs:10.733,0)
--(axis cs:10.733,1278);

\path [draw=color1, semithick]
(axis cs:10.738,0)
--(axis cs:10.738,1278);

\path [draw=color1, semithick]
(axis cs:10.743,0)
--(axis cs:10.743,1278);

\path [draw=color1, semithick]
(axis cs:10.748,0)
--(axis cs:10.748,1278);

\path [draw=color1, semithick]
(axis cs:10.752,0)
--(axis cs:10.752,1278);

\path [draw=color1, semithick]
(axis cs:10.757,0)
--(axis cs:10.757,1278);

\path [draw=color1, semithick]
(axis cs:10.761,0)
--(axis cs:10.761,1278);

\path [draw=color1, semithick]
(axis cs:10.766,0)
--(axis cs:10.766,1278);

\path [draw=color1, semithick]
(axis cs:10.77,0)
--(axis cs:10.77,1278);

\path [draw=color1, semithick]
(axis cs:10.775,0)
--(axis cs:10.775,1278);

\path [draw=color1, semithick]
(axis cs:10.779,0)
--(axis cs:10.779,1278);

\path [draw=color1, semithick]
(axis cs:10.784,0)
--(axis cs:10.784,1278);

\path [draw=color1, semithick]
(axis cs:10.788,0)
--(axis cs:10.788,1278);

\path [draw=color1, semithick]
(axis cs:10.792,0)
--(axis cs:10.792,1278);

\path [draw=color1, semithick]
(axis cs:10.796,0)
--(axis cs:10.796,1278);

\path [draw=color1, semithick]
(axis cs:10.8,0)
--(axis cs:10.8,1278);

\path [draw=color1, semithick]
(axis cs:10.804,0)
--(axis cs:10.804,1278);

\path [draw=color1, semithick]
(axis cs:10.809,0)
--(axis cs:10.809,1278);

\path [draw=color1, semithick]
(axis cs:10.813,0)
--(axis cs:10.813,1278);

\path [draw=color1, semithick]
(axis cs:10.818,0)
--(axis cs:10.818,1278);

\path [draw=color1, semithick]
(axis cs:10.824,0)
--(axis cs:10.824,1278);

\path [draw=color1, semithick]
(axis cs:10.828,0)
--(axis cs:10.828,1278);

\path [draw=color1, semithick]
(axis cs:10.832,0)
--(axis cs:10.832,1278);

\path [draw=color1, semithick]
(axis cs:10.836,0)
--(axis cs:10.836,1278);

\path [draw=color1, semithick]
(axis cs:10.84,0)
--(axis cs:10.84,1278);

\path [draw=color1, semithick]
(axis cs:10.845,0)
--(axis cs:10.845,1278);

\path [draw=color1, semithick]
(axis cs:10.849,0)
--(axis cs:10.849,1278);

\path [draw=color1, semithick]
(axis cs:10.854,0)
--(axis cs:10.854,1278);

\path [draw=color1, semithick]
(axis cs:10.858,0)
--(axis cs:10.858,1278);

\path [draw=color1, semithick]
(axis cs:10.863,0)
--(axis cs:10.863,1278);

\path [draw=color1, semithick]
(axis cs:10.867,0)
--(axis cs:10.867,1278);

\path [draw=color1, semithick]
(axis cs:10.871,0)
--(axis cs:10.871,1278);

\path [draw=color1, semithick]
(axis cs:10.876,0)
--(axis cs:10.876,1278);

\path [draw=color1, semithick]
(axis cs:10.881,0)
--(axis cs:10.881,1278);

\path [draw=color1, semithick]
(axis cs:10.886,0)
--(axis cs:10.886,1278);

\path [draw=color1, semithick]
(axis cs:10.89,0)
--(axis cs:10.89,1278);

\path [draw=color1, semithick]
(axis cs:10.894,0)
--(axis cs:10.894,1278);

\path [draw=color1, semithick]
(axis cs:10.898,0)
--(axis cs:10.898,1278);

\path [draw=color1, semithick]
(axis cs:10.902,0)
--(axis cs:10.902,1278);

\path [draw=color1, semithick]
(axis cs:10.907,0)
--(axis cs:10.907,1278);

\path [draw=color1, semithick]
(axis cs:10.911,0)
--(axis cs:10.911,1278);

\path [draw=color1, semithick]
(axis cs:10.916,0)
--(axis cs:10.916,1278);

\path [draw=color1, semithick]
(axis cs:10.921,0)
--(axis cs:10.921,1278);

\path [draw=color1, semithick]
(axis cs:10.925,0)
--(axis cs:10.925,1278);

\path [draw=color1, semithick]
(axis cs:10.929,0)
--(axis cs:10.929,1278);

\path [draw=color1, semithick]
(axis cs:10.933,0)
--(axis cs:10.933,1278);

\path [draw=color1, semithick]
(axis cs:10.937,0)
--(axis cs:10.937,1278);

\path [draw=color1, semithick]
(axis cs:10.941,0)
--(axis cs:10.941,1278);

\path [draw=color1, semithick]
(axis cs:10.946,0)
--(axis cs:10.946,1278);

\path [draw=color1, semithick]
(axis cs:10.95,0)
--(axis cs:10.95,1278);

\path [draw=color1, semithick]
(axis cs:10.955,0)
--(axis cs:10.955,1278);

\path [draw=color1, semithick]
(axis cs:10.959,0)
--(axis cs:10.959,1278);

\path [draw=color1, semithick]
(axis cs:10.963,0)
--(axis cs:10.963,1278);

\path [draw=color1, semithick]
(axis cs:10.967,0)
--(axis cs:10.967,1278);

\path [draw=color1, semithick]
(axis cs:10.972,0)
--(axis cs:10.972,1278);

\path [draw=color1, semithick]
(axis cs:10.977,0)
--(axis cs:10.977,1278);

\path [draw=color1, semithick]
(axis cs:10.981,0)
--(axis cs:10.981,1278);

\path [draw=color1, semithick]
(axis cs:10.986,0)
--(axis cs:10.986,1278);

\path [draw=color1, semithick]
(axis cs:10.99,0)
--(axis cs:10.99,1278);

\path [draw=color1, semithick]
(axis cs:10.993,0)
--(axis cs:10.993,1278);

\path [draw=color1, semithick]
(axis cs:10.997,0)
--(axis cs:10.997,1278);

\path [draw=color1, semithick]
(axis cs:11.001,0)
--(axis cs:11.001,1278);

\path [draw=color1, semithick]
(axis cs:11.005,0)
--(axis cs:11.005,1278);

\path [draw=color1, semithick]
(axis cs:11.008,0)
--(axis cs:11.008,1278);

\path [draw=color1, semithick]
(axis cs:11.013,0)
--(axis cs:11.013,1278);

\path [draw=color1, semithick]
(axis cs:11.016,0)
--(axis cs:11.016,1278);

\path [draw=color1, semithick]
(axis cs:11.021,0)
--(axis cs:11.021,1278);

\path [draw=color1, semithick]
(axis cs:11.025,0)
--(axis cs:11.025,1278);

\path [draw=color1, semithick]
(axis cs:11.028,0)
--(axis cs:11.028,1278);

\path [draw=color1, semithick]
(axis cs:11.032,0)
--(axis cs:11.032,1278);

\path [draw=color1, semithick]
(axis cs:11.036,0)
--(axis cs:11.036,1278);

\path [draw=color1, semithick]
(axis cs:11.04,0)
--(axis cs:11.04,1278);

\path [draw=color1, semithick]
(axis cs:11.045,0)
--(axis cs:11.045,1278);

\path [draw=color1, semithick]
(axis cs:11.049,0)
--(axis cs:11.049,1278);

\path [draw=color1, semithick]
(axis cs:11.053,0)
--(axis cs:11.053,1278);

\path [draw=color1, semithick]
(axis cs:11.057,0)
--(axis cs:11.057,1278);

\path [draw=color1, semithick]
(axis cs:11.065,0)
--(axis cs:11.065,1278);

\path [draw=color1, semithick]
(axis cs:11.068,0)
--(axis cs:11.068,1278);

\path [draw=color1, semithick]
(axis cs:11.072,0)
--(axis cs:11.072,1278);

\path [draw=color1, semithick]
(axis cs:11.076,0)
--(axis cs:11.076,1278);

\path [draw=color1, semithick]
(axis cs:11.08,0)
--(axis cs:11.08,1278);

\path [draw=color1, semithick]
(axis cs:11.084,0)
--(axis cs:11.084,1278);

\path [draw=color1, semithick]
(axis cs:11.088,0)
--(axis cs:11.088,1278);

\path [draw=color1, semithick]
(axis cs:11.092,0)
--(axis cs:11.092,1278);

\path [draw=color1, semithick]
(axis cs:11.095,0)
--(axis cs:11.095,1278);

\path [draw=color1, semithick]
(axis cs:11.098,0)
--(axis cs:11.098,1278);

\path [draw=color1, semithick]
(axis cs:11.102,0)
--(axis cs:11.102,1278);

\path [draw=color1, semithick]
(axis cs:11.105,0)
--(axis cs:11.105,1278);

\path [draw=color1, semithick]
(axis cs:11.109,0)
--(axis cs:11.109,1278);

\path [draw=color1, semithick]
(axis cs:11.113,0)
--(axis cs:11.113,1278);

\path [draw=color1, semithick]
(axis cs:11.116,0)
--(axis cs:11.116,1278);

\path [draw=color1, semithick]
(axis cs:11.12,0)
--(axis cs:11.12,1278);

\path [draw=color1, semithick]
(axis cs:11.123,0)
--(axis cs:11.123,1278);

\path [draw=color1, semithick]
(axis cs:11.126,0)
--(axis cs:11.126,1278);

\path [draw=color1, semithick]
(axis cs:11.129,0)
--(axis cs:11.129,1278);

\path [draw=color1, semithick]
(axis cs:11.133,0)
--(axis cs:11.133,1278);

\path [draw=color1, semithick]
(axis cs:11.137,0)
--(axis cs:11.137,1278);

\path [draw=color1, semithick]
(axis cs:11.141,0)
--(axis cs:11.141,1278);

\path [draw=color1, semithick]
(axis cs:11.146,0)
--(axis cs:11.146,1278);

\path [draw=color1, semithick]
(axis cs:11.15,0)
--(axis cs:11.15,1278);

\path [draw=color1, semithick]
(axis cs:11.153,0)
--(axis cs:11.153,1278);

\path [draw=color1, semithick]
(axis cs:11.157,0)
--(axis cs:11.157,1278);

\path [draw=color1, semithick]
(axis cs:11.16,0)
--(axis cs:11.16,1278);

\path [draw=color1, semithick]
(axis cs:11.164,0)
--(axis cs:11.164,1278);

\path [draw=color1, semithick]
(axis cs:11.173,0)
--(axis cs:11.173,1278);

\path [draw=color1, semithick]
(axis cs:11.177,0)
--(axis cs:11.177,1278);

\path [draw=color1, semithick]
(axis cs:11.182,0)
--(axis cs:11.182,1278);

\path [draw=color1, semithick]
(axis cs:11.185,0)
--(axis cs:11.185,1278);

\path [draw=color1, semithick]
(axis cs:11.188,0)
--(axis cs:11.188,1278);

\path [draw=color1, semithick]
(axis cs:11.192,0)
--(axis cs:11.192,1278);

\path [draw=color1, semithick]
(axis cs:11.195,0)
--(axis cs:11.195,1278);

\path [draw=color1, semithick]
(axis cs:11.199,0)
--(axis cs:11.199,1278);

\path [draw=color1, semithick]
(axis cs:11.202,0)
--(axis cs:11.202,1278);

\path [draw=color1, semithick]
(axis cs:11.206,0)
--(axis cs:11.206,1278);

\path [draw=color1, semithick]
(axis cs:11.21,0)
--(axis cs:11.21,1278);

\path [draw=color1, semithick]
(axis cs:11.213,0)
--(axis cs:11.213,1278);

\path [draw=color1, semithick]
(axis cs:11.216,0)
--(axis cs:11.216,1278);

\path [draw=color1, semithick]
(axis cs:11.22,0)
--(axis cs:11.22,1278);

\path [draw=color1, semithick]
(axis cs:11.223,0)
--(axis cs:11.223,1278);

\path [draw=color1, semithick]
(axis cs:11.227,0)
--(axis cs:11.227,1278);

\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks, forget plot]
table[row sep=crcr] {%
10.646 1278\\
10.661 1278\\
10.666 1278\\
10.671 1278\\
10.675 1278\\
10.683 1278\\
10.687 1278\\
10.691 1278\\
10.696 1278\\
10.7 1278\\
10.705 1278\\
10.71 1278\\
10.715 1278\\
10.719 1278\\
10.723 1278\\
10.729 1278\\
10.733 1278\\
10.738 1278\\
10.743 1278\\
10.748 1278\\
10.752 1278\\
10.757 1278\\
10.761 1278\\
10.766 1278\\
10.77 1278\\
10.775 1278\\
10.779 1278\\
10.784 1278\\
10.788 1278\\
10.792 1278\\
10.796 1278\\
10.8 1278\\
10.804 1278\\
10.809 1278\\
10.813 1278\\
10.818 1278\\
10.824 1278\\
10.828 1278\\
10.832 1278\\
10.836 1278\\
10.84 1278\\
10.845 1278\\
10.849 1278\\
10.854 1278\\
10.858 1278\\
10.863 1278\\
10.867 1278\\
10.871 1278\\
10.876 1278\\
10.881 1278\\
10.886 1278\\
10.89 1278\\
10.894 1278\\
10.898 1278\\
10.902 1278\\
10.907 1278\\
10.911 1278\\
10.916 1278\\
10.921 1278\\
10.925 1278\\
10.929 1278\\
10.933 1278\\
10.937 1278\\
10.941 1278\\
10.946 1278\\
10.95 1278\\
10.955 1278\\
10.959 1278\\
10.963 1278\\
10.967 1278\\
10.972 1278\\
10.977 1278\\
10.981 1278\\
10.986 1278\\
10.99 1278\\
10.993 1278\\
10.997 1278\\
11.001 1278\\
11.005 1278\\
11.008 1278\\
11.013 1278\\
11.016 1278\\
11.021 1278\\
11.025 1278\\
11.028 1278\\
11.032 1278\\
11.036 1278\\
11.04 1278\\
11.045 1278\\
11.049 1278\\
11.053 1278\\
11.057 1278\\
11.065 1278\\
11.068 1278\\
11.072 1278\\
11.076 1278\\
11.08 1278\\
11.084 1278\\
11.088 1278\\
11.092 1278\\
11.095 1278\\
11.098 1278\\
11.102 1278\\
11.105 1278\\
11.109 1278\\
11.113 1278\\
11.116 1278\\
11.12 1278\\
11.123 1278\\
11.126 1278\\
11.129 1278\\
11.133 1278\\
11.137 1278\\
11.141 1278\\
11.146 1278\\
11.15 1278\\
11.153 1278\\
11.157 1278\\
11.16 1278\\
11.164 1278\\
11.173 1278\\
11.177 1278\\
11.182 1278\\
11.185 1278\\
11.188 1278\\
11.192 1278\\
11.195 1278\\
11.199 1278\\
11.202 1278\\
11.206 1278\\
11.21 1278\\
11.213 1278\\
11.216 1278\\
11.22 1278\\
11.223 1278\\
11.227 1278\\
};
\end{axis}

\end{tikzpicture}


==> img/stem_legend.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

% %
% \begin{tikzpicture}
% \pgfplotsset{every tick label/.append style={font=\scriptsize}}

% \begin{axis}[%
% width=0,
% height=0,
% at={(0,0)},
% scale only axis,
% xmin=0,
% xmax=0,
% xtick={},
% ymin=0,
% ymax=0,
% ytick={},
% axis background/.style={fill=white},
% legend style={legend cell align=center, align=center, draw=white!15!black, font=\scriptsize, at={(0, 0)}, anchor=center, /tikz/every even column/.append style={column sep=2em}},
% legend columns=4,
% ]


% \addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
% table {%
% 0 0
% };
% \addlegendentry{Video Frame (DL)}

% \addplot [semithick, color4, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
% table {%
% 0 0
% };
% \addlegendentry{Frame Feedback (DL)}

% \addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid}, only marks]
% table {%
% 0 0
% };
% \addlegendentry{Frame Feedback (UL)}

% \addplot [semithick, color5, mark=triangle*, mark size=3, mark options={solid}, only marks]
% table {%
% 0 0
% };
% \addlegendentry{Head Tracking (UL)}



\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
axis background/.style={fill=white},
legend style={legend cell align=center, align=center, draw=white!15!black, font=\scriptsize, at={(0, 0)}, anchor=center, /tikz/every even column/.append style={column sep=2em}},
legend columns=4,
]


\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0 0
};
\addlegendentry{Video Frame (DL)}

\addplot [semithick, color4, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0 0
};
\addlegendentry{Frame Feedback (DL)}

\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0 0
};
\addlegendentry{Frame Feedback (UL)}

\addplot [semithick, color5, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0 0
};
\addlegendentry{Head Tracking (UL)}

\end{axis}
\end{tikzpicture}%
